The Metal Abundances across Cosmic Time ($\mathcal{MACT}$) Survey. I. Optical Spectroscopy in the Subaru Deep Field

Deep rest-frame optical spectroscopy is critical for characterizing and understanding the physical conditions and properties of the ionized gas in galaxies. Here, we present a new spectroscopic survey called "Metal Abundances across Cosmic Time" or $\mathcal{MACT}$, which will obtain rest-frame optical spectra for $\sim$3000 emission-line galaxies. This paper describes the optical spectroscopy that has been conducted with MMT/Hectospec and Keck/DEIMOS for $\approx$1900 $z=0.1-1$ emission-line galaxies selected from our narrowband and intermediate-band imaging in the Subaru Deep Field. In addition, we present a sample of 164 galaxies for which we have measured the weak [OIII]$\lambda$4363 line (66 with at least 3$\sigma$ detections and 98 with significant upper limits). This nebular emission line determines the gas-phase metallicity by measuring the electron temperature of the ionized gas. This paper presents the optical spectra, emission-line measurements, interstellar properties (e.g., metallicity, gas density), and stellar properties (e.g., star formation rates, stellar mass). Paper II of the $\mathcal{MACT}$ survey (Ly et al.) presents the first results on the stellar mass--gas metallicity relation at $z\lesssim1$ using the sample with [OIII]$\lambda$4363 measurements.

==> (inline-0) <==
\begin{deluxetable*}{llllccclc}
  \tabletypesize{\scriptsize}
  \tablewidth{0pc}
  \tablecaption{Summary of MMT \OIIIa-detected Spectroscopic Sample}
  \tablehead{
    Merged ID&
    \colhead{ID}&
    \colhead{Name}&
    \colhead{Line Sel.}&
    \colhead{R.A.}&
    \colhead{Decl.}&
    \colhead{\zspec}&
    \colhead{Obs. Dates (UT)}&
    \colhead{$t_{\rm int}$}\\
    \colhead{}&
    \colhead{}&
    \colhead{}&
    \colhead{}&
    \colhead{(hr)}&
    \colhead{(deg)}&
    \colhead{}&
    \colhead{}&
    \colhead{(minutes)}\\
    \colhead{(1)}&
    \colhead{(2)}&
    \colhead{(3)}&
    \colhead{(4)}&
    \colhead{(5)}&
    \colhead{(6)}&
    \colhead{(7)}&
    \colhead{(8)}&
    \colhead{(9)}}
  \startdata
  \ldots & MMT01 & NB816--140623                               &          \OIII & 13:25:16.868 & +27:39:06.920 & 0.6377 &     2008 Apr 14, 2014 Feb 27, Mar 25, 29--31 & 580.0\\
  \ldots & MMT02 & NB711--064628                               &          \OIII & 13:23:39.133 & +27:32:52.705 & 0.4327 &         2008 Mar 13, 2014 Feb 27--28, Mar 29 & 585.0\\
  \ldots & MMT03\TA & NB973--104154                            &            \Ha & 13:23:39.170 & +27:31:47.336 & 0.4809 &     2008 Mar 13, 2014 Feb 28, Mar 25, 29--31 & 605.0\\
  MK01   & MMT04 & IA679--112491\_NB704--088982\_NB921--126525 & \OIII+\Hb, \Ha & 13:24:46.633 & +27:34:56.981 & 0.3932 &     2008 Mar 13, Apr 11, 2014 Feb 28, Mar 29 & 485.0\\
  \ldots & MMT05 & IA679--031637                               &      \OIII+\Hb & 13:25:03.365 & +27:17:23.770 & 0.3846 &             2008 Mar 13, 2014 Feb 27, Mar 29 & 340.0\\
  \ldots & MMT07 & IA679--062450\_NB704--049936\_NB921--079428 & \OIII+\Hb, \Ha & 13:24:06.943 & +27:24:01.763 & 0.3894 &     2008 Mar 13, Apr 11, 2014 Mar 25, 30--31 & 480.0\\
  \ldots & MMT08 & NB816--081644                               &          \OIII & 13:23:42.968 & +27:26:35.592 & 0.6332 &     2008 Apr 10, 2014 Feb 28, Mar 25, 29--31 & 565.0\\
  \ldots & MMT09 & NB973--094500                               &       \Ha+\SII & 13:23:49.797 & +27:28:35.316 & 0.4787 &     2008 Apr 10, 2014 Feb 27, Mar 25, 29--31 & 540.0\\
  \ldots & MMT10 & NB704--009999                               &            \Ha & 13:23:56.393 & +27:13:32.981 & 0.0681 &     2008 Apr 10, 2014 Feb 28, Mar 25, 29--31 & 565.0\\
  \ldots & MMT11 & IA598--079010                               &          \OIII & 13:24:13.641 & +27:25:09.274 & 0.1750 &     2008 Apr 10, 2014 Feb 27, Mar 25, 29--31 & 540.0\\
  \ldots & MMT13 & NB711--102472\_NB973--156739                &  \Hb, \Ha+\SII & 13:24:28.883 & +27:45:51.883 & 0.4691 &     2008 Apr 11, 2014 Feb 27, Mar 25, 29--31 & 580.0\\
  MK02   & MMT14 & NB711--077774\_NB973--125003                &  \Hb, \Ha+\SII & 13:25:22.936 & +27:37:40.327 & 0.4642 &             2008 Apr 11, 2014 Feb 27, Mar 29 & 340.0\\
  \ldots & MMT15 & NB704--045509                               &            \Ha & 13:23:42.814 & +27:22:56.484 & 0.0699 &     2008 Mar 13, 2014 Feb 28, Mar 25, 29--31 & 605.0\\
  \ldots & MMT16 & NB704--092132                               &            \Ha & 13:23:57.444 & +27:35:40.851 & 0.0711 &                          2014 Feb 27, Mar 29 & 220.0\\
  \ldots & MMT17 & NB704--093044                               &            \Ha & 13:23:41.807 & +27:36:55.661 & 0.0729 &                          2014 Feb 27, Mar 29 & 220.0\\
  \ldots & MMT18 & NB816--136351                               &            \Ha & 13:25:05.544 & +27:38:10.025 & 0.2438 &                          2014 Feb 28, Mar 29 & 245.0\\
  \ldots & MMT19 & NB816--153816\_IA598--142084                & \OIII+\Hb, \Ha & 13:24:21.420 & +27:41:47.252 & 0.2348 &                          2014 Mar 25, 30--31 & 240.0\\
  \ldots & MMT20 & NB921--052748                               &            \Ha & 13:23:37.833 & +27:18:04.303 & 0.3940 &         2008 Mar 13, 2014 Feb 27--28, Mar 29 & 585.0\\
  \ldots & MMT21 & NB973--102012                               &            \Ha & 13:23:49.391 & +27:31:07.332 & 0.4907 &         2008 Apr 11, 2014 Feb 27, Mar 28, 29 & 460.0\\
  \ldots & MMT22 & NB973--102051                               &       \Ha+\SII & 13:24:39.617 & +27:31:06.618 & 0.4775 &     2008 Apr 10, 2014 Feb 28, Mar 25, 29--31 & 565.0\\
  \ldots & MMT23 & NB973--109072                               &            \Ha & 13:24:07.533 & +27:33:06.184 & 0.4922 &     2008 Apr 14, 2014 Feb 28, Mar 25, 29--31 & 605.0\\
  \ldots & MMT24 & NB704--078586\_NB711--061791                &          \OIII & 13:24:02.571 & +27:31:54.347 & 0.4291 &                          2014 Feb 27, Mar 29 & 220.0\\
  \ldots & MMT25 & NB711--110522\_NB973--155435                &  \Hb, \Ha+\SII & 13:24:53.470 & +27:45:34.916 & 0.4653 &                          2014 Feb 27, Mar 29 & 220.0\\
  \ldots & MMT26 & IA598--040541                               &          \OIII & 13:23:56.462 & +27:15:31.421 & 0.1944 & 2008 Mar 13, Apr 11, 2014 Feb 27--28, Mar 29 & 705.0\\
  \ldots & MMT27 & IA598--111780                               &      \OIII+\Hb & 13:24:26.371 & +27:33:50.424 & 0.1957 &     2008 Mar 13, 2014 Feb 28, Mar 25, 29--31 & 605.0\\
  \ldots & MMT28 & IA598--129900                               &      \OIII+\Hb & 13:25:12.598 & +27:38:45.984 & 0.2107 &                          2014 Feb 27, Mar 29 & 220.0\\
  \ldots & MMT29 & IA679--012177                               &          \OIII & 13:24:39.353 & +27:13:08.798 & 0.3396 &         2008 Apr 14, 2014 Feb 27--28, Mar 29 & 485.0\\
  \ldots & MMT30 & IA679--028424                               &          \OIII & 13:24:32.791 & +27:16:38.183 & 0.3407 &                          2014 Feb 28, Mar 29 & 245.0\\
  \ldots & MMT31 & IA679--042056                               &          \OIII & 13:23:40.620 & +27:19:45.693 & 0.3387 &     2008 Apr 10, 2014 Feb 27, Mar 25, 29--31 & 540.0\\
  \ldots & MMT32 & IA679--061647                               &            \Ha & 13:23:55.452 & +27:24:06.460 & 0.0500 &                          2014 Feb 27, Mar 29 & 220.0\\
  \ldots & MMT33 & NB704--013089                               &          \OIII & 13:25:29.366 & +27:14:09.566 & 0.4010 &     2008 Apr 14, 2014 Feb 28, Mar 25, 29--31 & 605.0\\
  \ldots & MMT34 & NB704--018048\_NB711--015612                &          \OIII & 13:25:22.152 & +27:15:25.406 & 0.4223 &     2008 Mar 13, 2014 Feb 28, Mar 25, 29--31 & 605.0\\
  \ldots & MMT35 & NB704--116614\_NB711--092356                &          \OIII & 13:24:23.558 & +27:42:26.267 & 0.4223 &         2008 Mar 13, 2014 Feb 27--28, Mar 29 & 585.0\\
  MK03   & MMT36 & NB704--118311\_NB711--093368                &          \OIII & 13:24:17.062 & +27:43:01.554 & 0.4227 & 2008 Apr 11, 14, 2014 Feb 27, Mar 25, 29--31 & 700.0\\
  \ldots & MMT37 & NB816--125394                               &          \OIII & 13:25:32.838 & +27:36:05.385 & 0.6455 &         2008 Apr 10, 2014 Feb 27--28, Mar 29 & 545.0\\
  \ldots & MMT38 & NB816--142736                               &            \Hb & 13:23:58.993 & +27:39:25.885 & 0.6723 &    2008 Apr 11, 2014 Feb 27, Mar 25, 29--31 & 580.0\\
  MK04   & MMT39 & NB704--040313\_NB711--033384                &          \OIII & 13:24:51.108 & +27:21:15.581 & 0.4288 &                                  2014 Mar 28 & 120.0\\
  \vspace{-3mm}
  \enddata
  \label{tab:MMT_source_summary}
  \tablecomments{(1): Abbreviated MMT+Keck merged name. (2): Abbreviated name for MMT \OIIIa-detected galaxy. (3): Full narrowband and/or intermediate-band
    excess emitter name. (4): Emission line(s) responsible for narrowband and/or intermediate-band excess. (5): R.A. in units of hours, minutes, and seconds.
    (6): Decl. in units of degrees, arcminutes, and arcseconds. (7): Spectroscopic redshift. (8): UT observation dates.
    (9): On-source integration time in units of minutes.}
  \tablenotetext{1}{This source is likely a LINER (see Section \SAGN\ of \citetalias{MACTII}).}
\end{deluxetable*}
\clearpage
\end{landscape}

%%%%%%%%%%%%%
%% Table 5 %%
%%%%%%%%%%%%%

\clearpage
\begin{landscape}
\begin{deluxetable*}{llllccclr}
  \tabletypesize{\scriptsize}
  \tablewidth{0pc}
  \tablecaption{Summary of Keck \OIIIa-detected Spectroscopic Sample}
  \tablehead{
    Merged ID&
    \colhead{ID}&
    \colhead{Name}&
    \colhead{Line Sel.}&
    \colhead{R.A.}&
    \colhead{Decl.}&
    \colhead{\zspec}&
    \colhead{Obs. Dates (UT)}&
    \colhead{$t_{\rm int}$}\\
    \colhead{}&
    \colhead{}&
    \colhead{}&
    \colhead{}&
    \colhead{(hr)}&
    \colhead{(deg)}&
    \colhead{}&
    \colhead{}&
    \colhead{(min.)}\\
    \colhead{(1)}&
    \colhead{(2)}&
    \colhead{(3)}&
    \colhead{(4)}&
    \colhead{(5)}&
    \colhead{(6)}&
    \colhead{(7)}&
    \colhead{(8)}&
    \colhead{(9)}}
  \startdata
\ldots & Keck01 & IA679--079866\_NB711--049857                               &        \OII, \NeIII & 13:25:11.938 & +27:27:31.204 & 0.8390 &              2004 Apr 23 & 120.0\\
\ldots & Keck02 & NB816--070113                                              &               \OIII & 13:24:34.911 & +27:24:10.195 & 0.6230 & 2004 Apr 23, 2014 May 02 & 117.6\\
\ldots & Keck03 & IA679--077341                                              &         \OII+\NeIII & 13:23:53.540 & +27:27:13.008 & 0.7906 & 2004 Apr 23, 2015 Mar 17 & 217.6\\
\ldots & Keck04 & NB704--087569                                              &                \OII & 13:23:43.510 & +27:34:20.980 & 0.8830 & 2008 May 02, 2015 Mar 17 & 230.0\\
\ldots & Keck05 & NB921--078003                                              &               \OIII & 13:24:43.656 & +27:23:34.861 & 0.8354 & 2009 Apr 28, 2014 May 02 & 300.0\\
\ldots & Keck06\TA & NB704--060432                                           &              \NeIII & 13:24:58.623 & +27:26:40.468 & 0.8237 & 2009 Apr 28, 2014 May 02 & 300.0\\
\ldots & Keck07 & IA679--066277                                              &                \OII & 13:24:57.971 & +27:24:44.603 & 0.8568 & 2009 Apr 28, 2014 May 02 & 120.0\\
\ldots & Keck08 & NB711--035903\_NB973--073302                               &         \OII, \OIII & 13:24:32.827 & +27:22:11.509 & 0.9200 & 2014 May 02, 2015 Mar 19 & 211.2\\
\ldots & Keck09 & NB921--163959                                              &               \OIII & 13:25:15.062 & +27:42:46.399 & 0.8644 &          2015 Mar 16, 19 & 240.0\\
  MK01 & Keck10 & IA679--112491\_NB704--088982\_NB921--126525                &      \OIII+\Hb, \Ha & 13:24:46.633 & +27:34:56.981 & 0.3932 &          2015 Mar 16, 26 & 268.7\\
\ldots & Keck11 & NB816--073513                                              &               \OIII & 13:25:08.544 & +27:24:49.925 & 0.6298 & 2014 May 02, 2015 Mar 26 & 260.0\\
\ldots & Keck12 & NB921--079119                                              &               \OIII & 13:24:44.106 & +27:23:44.329 & 0.8359 & 2004 Apr 23, 2014 May 02 & 237.6\\
\ldots & Keck13 & NB921--089119                                              &               \OIII & 13:25:09.177 & +27:25:59.427 & 0.8409 & 2009 Apr 27, 2014 May 02 & 300.0\\
\ldots & Keck14 & IA679--045777\_NB711--030882\_NB921--063503                & \OII, \NeIII, \OIII & 13:24:24.635 & +27:20:14.875 & 0.8302 &              2014 May 02 & 120.0\\
\ldots & Keck15 & NB711--039017\_NB921--077859                               &       \NeIII, \OIII & 13:24:38.672 & +27:23:35.005 & 0.8337 &              2014 May 02 & 120.0\\
\ldots & Keck16 & NB921--079255                                              &               \OIII & 13:24:49.980 & +27:23:56.449 & 0.8338 &              2014 May 02 & 120.0\\
  MK03 & Keck17 & NB704--118311\_NB711--093368                               &               \OIII & 13:24:17.062 & +27:43:01.554 & 0.4227 &              2015 Mar 17 & 120.0\\
\ldots & Keck18 & NB816--169110                                              &               \OIII & 13:24:49.651 & +27:44:40.685 & 0.6239 &              2015 Mar 17 & 120.0\\
\ldots & Keck19 & IA679--149913\_NB704--117007\_NB921--162669                & \OII, \NeIII, \OIII & 13:25:09.393 & +27:42:32.481 & 0.8238 &              2015 Mar 17 & 120.0\\
\ldots & Keck20 & IA679--149898                                              &           \OIII+\Hb & 13:24:55.459 & +27:42:30.723 & 0.3681 &              2015 Mar 17 & 120.0\\
\ldots & Keck21 & NB704--124271                                              &                \OII & 13:24:17.593 & +27:44:27.556 & 0.8850 &              2015 Mar 17 & 120.0\\
  MK04 & Keck22 & NB704--040313\_NB711--033384                               &               \OIII & 13:24:51.108 & +27:21:15.581 & 0.4288 &              2015 Mar 19 &  91.2\\
\ldots & Keck23 & IA679--049157                                              &         \OII+\NeIII & 13:24:33.647 & +27:20:56.493 & 0.7708 &              2015 Mar 19 &  91.2\\
\ldots & Keck24 & NB704--018532\_NB711--016028                               &                 \Hb & 13:24:19.058 & +27:15:37.422 & 0.4564 &              2015 Mar 19 & 120.0\\
  MK02 & Keck25 & NB711--077774\_NB973--125003                               &       \Hb, \Ha+\SII & 13:25:22.936 & +27:37:40.327 & 0.4641 &              2015 Mar 19 & 120.0\\
\ldots & Keck26 & NB816--092852                                              &               \OIII & 13:25:29.326 & +27:29:00.488 & 0.6299 &              2015 Mar 19 & 120.0\\
\ldots & Keck27 & IA679--108617\_NB711--067586\_NB921--122085                & \OII, \NeIII, \OIII & 13:25:22.104 & +27:33:55.245 & 0.8414 &              2015 Mar 19 & 120.0\\
\ldots & Keck28 & NB816--084418                                              &                 \Hb & 13:24:35.673 & +27:27:05.894 & 0.6805 &              2015 Mar 26 & 135.0\\
\ldots & Keck29 & NB816--078942                                              &               \OIII & 13:24:15.264 & +27:25:59.997 & 0.6148 &              2015 Mar 26 & 135.0\\
\ldots & Keck30 & NB973--080087                                              &            \Ha+\SII & 13:25:16.923 & +27:24:28.982 & 0.4778 &              2015 Mar 26 & 140.0\\
\ldots & Keck31 & IA679--050336\_NB704--040278\_NB711--033474\_NB921--067937 & \OII, \NeIII, \OIII & 13:25:15.388 & +27:21:13.652 & 0.8281 &              2015 Mar 26 & 140.0\\
\ldots & Keck32 & NB711--031598                                              &               \OIII & 13:25:13.092 & +27:20:26.891 & 0.4315 &              2015 Mar 26 & 140.0\\
\ldots & Keck33 & IA598--123435                                              &         \OII+\NeIII & 13:23:49.417 & +27:36:52.935 & 0.6010 &              2015 Mar 26 & 150.0\\
  \vspace{-3mm}
  \enddata
  \label{tab:Keck_source_summary}
  \tablecomments{(1): Abbreviated MMT+Keck merged name. (2): Abbreviated name for Keck \OIIIa-detected galaxy. (3): Full narrowband and/or intermediate-band
    excess emitter name. (4): Emission line(s) responsible for narrowband and/or intermediate-band excess. (5): R.A. in units of hours, minutes, and seconds.
    (6): Decl. in units of degrees, arcminutes, and arcseconds. (7): Spectroscopic redshift. (8): UT observation dates.
    (9): On-source integration time in units of minutes.}
  \tablenotetext{1}{This galaxy was previously targeted for its NB921 excess flux due to \OIII. It was not identified as a NB921 emitter in the
    re-selection because of its faintness. The NB704 excess is due to \NeIII\,$\lambda$3869.}
\end{deluxetable*}
\clearpage
\end{landscape}

%%%%%%%%%%%%%%
%% Table 6 %%
%%%%%%%%%%%%%%

\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable*}{p{1.0cm}cccccccccccc}
  \tabletypesize{\scriptsize}
  \tablewidth{0pc}
  \tablecaption{Strong Nebular Emission Lines for the \OIIIa-detected Sample}
  \tablehead{
    \colhead{}&
    \colhead{\OII}&
    \colhead{\NeIII}&
    \colhead{\NeIII, H$\epsilon$}&
    \colhead{H$\delta$}&
    \colhead{H$\gamma$}&
    \colhead{\OIII}&
    \colhead{\Hb}&
    \colhead{\OIII}&
    \colhead{\OIII}&
    \colhead{\Ha}&
    \colhead{\SII}&
    \colhead{\SII}\\
    ID&
    \colhead{3727}&
    \colhead{3869}&
    \colhead{3967, 3970}&
    \colhead{4101}&
    \colhead{4340}&
    \colhead{4363}&
    \colhead{4861}&
    \colhead{4959}&
    \colhead{5007}&
    \colhead{6563}&
    \colhead{6716}&
    \colhead{6731}\\
    \colhead{(1)}&
    \colhead{(2)}&
    \colhead{(3)}&
    \colhead{(4)}&
    \colhead{(5)}&
    \colhead{(6)}&
    \colhead{(7)}&
    \colhead{(8)}&
    \colhead{(9)}&
    \colhead{(10)}&
    \colhead{(11)}&
    \colhead{(12)}&
    \colhead{(13)}}
  \startdata
 MK01  &     2.40$\pm$0.01\TA &     0.41$\pm$0.01\TA &     0.20$\pm$0.01\TA &     0.26$\pm$0.01\TA &     0.51$\pm$0.01\TA &   0.069$\pm$0.007\TA &    21.74$\pm$0.08\TB &              1.53\TB &              4.77\TB &              3.04\TB &     0.28$\pm$0.01\TB &     0.30$\pm$0.01\TB\\
 MK02  &     1.73$\pm$0.01\TA &     0.34$\pm$0.01\TA &              0.22\TA &              0.23\TA &              0.39\TB &   0.033$\pm$0.003\TB &    68.00$\pm$0.17\TB &              1.47\TB &              4.54\TB &  2.43$\pm$0.01\TC\TB &              0.13\TB &              0.09\TB\\
 MK03  &     0.64$\pm$0.03\TA &     0.50$\pm$0.03\TA &     0.23$\pm$0.03\TA &     0.21$\pm$0.03\TA &     0.45$\pm$0.03\TA &   0.123$\pm$0.019\TB &     4.91$\pm$0.07\TB &     2.35$\pm$0.01\TB &     6.65$\pm$0.01\TB &     2.75$\pm$0.02\TB &           $<$0.05\TB &           $<$0.05\TB\\
 MK04  &     1.68$\pm$0.03\TA &     0.39$\pm$0.02\TA &     0.23$\pm$0.02\TA &     0.27$\pm$0.01\TB &     0.53$\pm$0.01\TB &   0.074$\pm$0.006\TB &    19.96$\pm$0.09\TB &           1.95\TC\TB &              5.92\TB &              3.06\TB &     0.16$\pm$0.01\TB &            \ldots\TD\\
MMT01  &        1.23$\pm$0.02 &        0.40$\pm$0.02 &        0.22$\pm$0.02 &     0.20$\pm$0.02\TC &        0.40$\pm$0.02 &      0.152$\pm$0.022 &       10.17$\pm$0.30 &        1.92$\pm$0.03 &        5.61$\pm$0.02 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
MMT02  &        2.82$\pm$0.03 &        0.25$\pm$0.02 &              $<$0.05 &        0.24$\pm$0.02 &        0.38$\pm$0.02 &      0.042$\pm$0.014 &        7.55$\pm$0.15 &        1.04$\pm$0.02 &        2.90$\pm$0.02 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
MMT03  &        3.68$\pm$0.06 &        0.24$\pm$0.04 &              $<$0.00 &        0.26$\pm$0.02 &        0.46$\pm$0.02 &      0.102$\pm$0.028 &        5.71$\pm$0.17 &        0.51$\pm$0.04 &        1.58$\pm$0.03 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
MMT05  &        0.55$\pm$0.03 &        0.49$\pm$0.03 &        0.35$\pm$0.03 &        0.21$\pm$0.03 &        0.49$\pm$0.03 &      0.145$\pm$0.023 &     6.87$\pm$0.06\TB &     2.46$\pm$0.01\TB &     6.88$\pm$0.01\TB &     2.79$\pm$0.01\TB &           $<$0.02\TB &           $<$0.03\TB\\
MMT07  &        1.09$\pm$0.01 &        0.44$\pm$0.01 &        0.27$\pm$0.01 &        0.20$\pm$0.01 &        0.50$\pm$0.01 &   0.130$\pm$0.010\TC &    17.60$\pm$0.09\TB &     1.93$\pm$0.01\TB &              6.03\TB &              3.37\TB &     0.12$\pm$0.01\TB &     0.09$\pm$0.01\TB\\
MMT08  &        2.86$\pm$0.02 &        0.27$\pm$0.02 &              $<$0.04 &        0.25$\pm$0.02 &        0.41$\pm$0.01 &      0.057$\pm$0.014 &        9.92$\pm$0.25 &        1.18$\pm$0.03 &        3.29$\pm$0.03 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
MMT09  &        3.45$\pm$0.06 &        0.31$\pm$0.05 &              $<$0.08 &        0.31$\pm$0.04 &        0.42$\pm$0.04 &      0.139$\pm$0.038 &     4.21$\pm$0.09\TB &     1.50$\pm$0.02\TB &     4.71$\pm$0.02\TB &  3.13$\pm$0.03\TC\TB &     0.13$\pm$0.04\TB &  0.36$\pm$0.05\TC\TB\\
MMT10  &        1.36$\pm$0.02 &        0.37$\pm$0.01 &        0.14$\pm$0.01 &        0.26$\pm$0.01 &        0.44$\pm$0.01 &      0.089$\pm$0.008 &       20.93$\pm$0.16 &        1.69$\pm$0.01 &        5.11$\pm$0.01 &        3.09$\pm$0.01 &        0.16$\pm$0.01 &        0.12$\pm$0.01\\
MMT11  &        2.22$\pm$0.01 &        0.36$\pm$0.01 &        0.12$\pm$0.01 &        0.24$\pm$0.01 &        0.45$\pm$0.01 &      0.074$\pm$0.009 &       21.74$\pm$0.19 &        1.57$\pm$0.01 &        4.76$\pm$0.01 &        3.15$\pm$0.01 &     0.24$\pm$0.02\TC &        0.29$\pm$0.02\\
MMT13  &        1.07$\pm$0.08 &        0.26$\pm$0.02 &     0.17$\pm$0.03\TC &        0.28$\pm$0.03 &        0.47$\pm$0.02 &      0.113$\pm$0.022 &     6.52$\pm$0.07\TB &     1.46$\pm$0.01\TB &     4.32$\pm$0.01\TB &     2.67$\pm$0.02\TB &           $<$0.04\TB &           $<$0.04\TB\\
MMT15  &        2.45$\pm$0.05 &        0.34$\pm$0.05 &              $<$0.08 &        0.14$\pm$0.02 &        0.33$\pm$0.02 &      0.111$\pm$0.026 &        8.49$\pm$0.18 &        0.91$\pm$0.02 &        2.70$\pm$0.02 &        2.84$\pm$0.02 &        0.28$\pm$0.02 &        0.21$\pm$0.02\\
MMT16  &        1.32$\pm$0.10 &        0.17$\pm$0.05 &              $<$0.00 &        0.21$\pm$0.03 &        0.46$\pm$0.04 &      0.141$\pm$0.038 &        6.46$\pm$0.22 &        1.05$\pm$0.03 &        3.28$\pm$0.04 &        3.05$\pm$0.03 &        0.25$\pm$0.04 &        0.22$\pm$0.04\\
MMT17  &        3.36$\pm$0.07 &              $<$0.18 &              $<$0.07 &              $<$0.04 &        0.29$\pm$0.03 &      0.111$\pm$0.033 &       12.37$\pm$0.32 &        0.60$\pm$0.02 &        1.80$\pm$0.03 &     3.08$\pm$0.01\TB &     0.68$\pm$0.01\TB &     0.52$\pm$0.01\TB\\
MMT18  &        1.15$\pm$0.05 &        0.16$\pm$0.04 &        0.18$\pm$0.05 &        0.26$\pm$0.03 &        0.34$\pm$0.04 &      0.114$\pm$0.025 &        7.01$\pm$0.30 &        0.91$\pm$0.04 &        2.66$\pm$0.03 &     2.56$\pm$0.01\TB &     0.18$\pm$0.01\TB &  0.12$\pm$0.01\TC\TB\\
MMT19  &        1.20$\pm$0.01 &        0.44$\pm$0.01 &        0.24$\pm$0.01 &        0.25$\pm$0.01 &        0.45$\pm$0.01 &      0.104$\pm$0.009 &       30.17$\pm$0.31 &        1.87$\pm$0.01 &        5.63$\pm$0.01 &        3.01$\pm$0.01 &            \ldots\TD &        0.08$\pm$0.01\\
MMT20  &        3.22$\pm$0.04 &        0.17$\pm$0.05 &              $<$0.07 &        0.20$\pm$0.03 &        0.38$\pm$0.02 &      0.049$\pm$0.016 &        6.98$\pm$0.15 &        0.47$\pm$0.02 &        1.33$\pm$0.02 &  2.99$\pm$0.02\TC\TB &            \ldots\TD &            \ldots\TD\\
MMT21  &        0.60$\pm$0.07 &        0.38$\pm$0.03 &        0.28$\pm$0.03 &        0.30$\pm$0.02 &        0.53$\pm$0.03 &   0.133$\pm$0.025\TC &     6.32$\pm$0.17\TC &        1.64$\pm$0.02 &     5.17$\pm$0.02\TC &     2.46$\pm$0.06\TB &     0.74$\pm$0.20\TB &           $<$0.42\TB\\
MMT22  &        2.39$\pm$0.06 &        0.21$\pm$0.04 &              $<$0.07 &        0.42$\pm$0.05 &        0.44$\pm$0.05 &      0.128$\pm$0.039 &     3.52$\pm$0.16\TB &     0.74$\pm$0.04\TB &     2.21$\pm$0.04\TB &     3.24$\pm$0.03\TB &     0.29$\pm$0.04\TB &           $<$0.10\TB\\
MMT23  &        1.46$\pm$0.06 &        0.37$\pm$0.04 &            \ldots\TD &        0.25$\pm$0.03 &        0.42$\pm$0.03 &      0.101$\pm$0.032 &        4.05$\pm$0.23 &        1.91$\pm$0.06 &     5.75$\pm$0.05\TC &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
MMT24  &        1.34$\pm$0.02 &        0.49$\pm$0.08 &        0.32$\pm$0.09 &        0.24$\pm$0.02 &        0.47$\pm$0.02 &      0.076$\pm$0.010 &       15.31$\pm$0.22 &     2.01$\pm$0.01\TC &        5.92$\pm$0.02 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
MMT25  &     1.03$\pm$0.05\TC &        0.48$\pm$0.04 &        0.37$\pm$0.06 &        0.28$\pm$0.04 &        0.44$\pm$0.03 &      0.078$\pm$0.025 &     6.09$\pm$0.09\TB &     2.08$\pm$0.01\TB &     6.21$\pm$0.01\TB &     2.85$\pm$0.02\TB &     0.11$\pm$0.03\TB &           $<$0.16\TB\\
MMT26  &        3.34$\pm$0.02 &        0.25$\pm$0.02 &              $<$0.04 &        0.19$\pm$0.01 &        0.41$\pm$0.01 &      0.047$\pm$0.010 &       24.07$\pm$0.23 &        0.79$\pm$0.01 &        2.48$\pm$0.01 &        3.29$\pm$0.01 &        0.57$\pm$0.01 &     0.38$\pm$0.01\TC\\
MMT27  &        1.27$\pm$0.12 &        0.49$\pm$0.15 &              $<$0.27 &        0.49$\pm$0.10 &        0.64$\pm$0.09 &      0.364$\pm$0.088 &        1.65$\pm$0.14 &        1.48$\pm$0.11 &        4.53$\pm$0.10 &        3.34$\pm$0.14 &              $<$0.98 &              $<$0.29\\
MMT28  &        1.28$\pm$0.11 &        0.38$\pm$0.10 &        0.45$\pm$0.11 &              $<$0.21 &        0.51$\pm$0.08 &      0.157$\pm$0.049 &        3.00$\pm$0.28 &        1.96$\pm$0.09 &        5.93$\pm$0.08 &        4.21$\pm$0.20 &              $<$0.33 &            \ldots\TD\\
MMT29  &     1.69$\pm$0.01\TC &        0.41$\pm$0.01 &        0.21$\pm$0.01 &        0.27$\pm$0.01 &        0.44$\pm$0.01 &      0.055$\pm$0.009 &       21.66$\pm$0.18 &        1.65$\pm$0.01 &        4.97$\pm$0.01 &              3.22\TB &  0.23$\pm$0.01\TC\TB &     0.14$\pm$0.01\TB\\
MMT30  &        2.54$\pm$0.02 &        0.33$\pm$0.02 &        0.06$\pm$0.01 &        0.22$\pm$0.01 &        0.46$\pm$0.02 &      0.040$\pm$0.013 &       16.63$\pm$0.26 &        1.22$\pm$0.01 &        3.70$\pm$0.01 &        3.05$\pm$0.05 &        0.36$\pm$0.04 &     0.15$\pm$0.04\TC\\
MMT31  &     2.23$\pm$0.01\TC &        0.30$\pm$0.01 &        0.12$\pm$0.01 &        0.22$\pm$0.01 &        0.45$\pm$0.01 &      0.048$\pm$0.008 &       32.20$\pm$0.19 &        1.24$\pm$0.01 &        3.76$\pm$0.01 &        3.32$\pm$0.02 &        0.23$\pm$0.02 &        0.22$\pm$0.02\\
MMT32  &        1.95$\pm$0.04 &        0.34$\pm$0.02 &        0.12$\pm$0.01 &        0.19$\pm$0.01 &        0.44$\pm$0.01 &      0.034$\pm$0.008 &       43.08$\pm$0.32 &        1.47$\pm$0.01 &        4.24$\pm$0.01 &        3.47$\pm$0.01 &        0.29$\pm$0.01 &     0.22$\pm$0.01\TC\\
MMT33  &        0.28$\pm$0.03 &        0.39$\pm$0.03 &        0.29$\pm$0.03 &        0.19$\pm$0.02 &        0.44$\pm$0.02 &      0.181$\pm$0.023 &     6.82$\pm$0.12\TB &  1.72$\pm$0.02\TC\TB &     5.17$\pm$0.01\TB &     2.96$\pm$0.02\TB &           $<$0.05\TB &           $<$0.05\TB\\
MMT34  &        1.87$\pm$0.03 &        0.39$\pm$0.04 &        0.12$\pm$0.03 &              $<$0.09 &        0.40$\pm$0.03 &      0.081$\pm$0.020 &     4.40$\pm$0.08\TB &     1.61$\pm$0.02\TB &  4.86$\pm$0.02\TC\TB &     2.22$\pm$0.02\TB &     0.30$\pm$0.02\TB &     0.15$\pm$0.03\TB\\
MMT35  &        2.86$\pm$0.04 &        0.44$\pm$0.04 &              $<$0.07 &        0.19$\pm$0.04 &        0.35$\pm$0.03 &      0.132$\pm$0.037 &        3.88$\pm$0.14 &        1.17$\pm$0.03 &     3.58$\pm$0.03\TC &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
MMT37  &        2.15$\pm$0.02 &        0.37$\pm$0.02 &     0.16$\pm$0.02\TC &        0.20$\pm$0.01 &        0.40$\pm$0.02 &      0.077$\pm$0.015 &        9.73$\pm$0.33 &        1.41$\pm$0.02 &        4.50$\pm$0.03 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
MMT38  &        0.69$\pm$0.09 &     0.56$\pm$0.06\TB &     0.27$\pm$0.06\TC &     0.28$\pm$0.03\TB &     0.54$\pm$0.03\TB &      0.391$\pm$0.121 &     2.61$\pm$0.10\TB &     2.28$\pm$0.03\TB &     7.27$\pm$0.03\TB &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck01 &        0.60$\pm$0.02 &        0.34$\pm$0.02 &        0.17$\pm$0.02 &        0.18$\pm$0.01 &        0.38$\pm$0.01 &      0.096$\pm$0.009 &     7.72$\pm$0.09\TC &        1.99$\pm$0.01 &        5.90$\pm$0.01 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck02 &        1.48$\pm$0.05 &        0.37$\pm$0.03 &        0.24$\pm$0.05 &        0.27$\pm$0.03 &        0.47$\pm$0.02 &      0.265$\pm$0.039 &     2.40$\pm$0.04\TE &        1.80$\pm$0.02 &     5.60$\pm$0.02\TC &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck03 &        2.35$\pm$0.01 &        0.22$\pm$0.01 &        0.04$\pm$0.01 &        0.20$\pm$0.01 &        0.37$\pm$0.01 &   0.019$\pm$0.003\TC &       12.21$\pm$0.08 &        1.17$\pm$0.01 &        3.50$\pm$0.01 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck04 &        1.82$\pm$0.02 &        0.46$\pm$0.01 &        0.29$\pm$0.02 &        0.25$\pm$0.01 &     0.52$\pm$0.01\TC &   0.047$\pm$0.011\TC &        6.19$\pm$0.10 &        1.40$\pm$0.02 &  4.35$\pm$0.02\TC\TF &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck05 &        1.25$\pm$0.04 &        0.38$\pm$0.03 &        0.30$\pm$0.05 &        0.27$\pm$0.02 &     0.66$\pm$0.04\TC &   0.288$\pm$0.074\TC &     1.60$\pm$0.04\TC &        1.49$\pm$0.02 &     4.96$\pm$0.02\TC &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck06 &              $<$0.09 &        0.19$\pm$0.03 &              $<$0.27 &        0.23$\pm$0.04 &        1.37$\pm$0.08 &   0.177$\pm$0.031\TC &     1.10$\pm$0.02\TC &        1.48$\pm$0.02 &        4.10$\pm$0.02 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck07 &        1.17$\pm$0.04 &        0.40$\pm$0.02 &              $<$0.07 &        0.23$\pm$0.02 &     0.52$\pm$0.02\TC &      0.088$\pm$0.009 &        3.27$\pm$0.05 &     2.13$\pm$0.02\TC &        6.91$\pm$0.03 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck08 &        1.17$\pm$0.02 &        0.40$\pm$0.01 &        0.24$\pm$0.02 &        0.27$\pm$0.02 &        0.40$\pm$0.01 &      0.115$\pm$0.014 &        5.63$\pm$0.13 &        1.72$\pm$0.03 &        4.30$\pm$0.02 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck09 &        1.53$\pm$0.06 &        0.78$\pm$0.04 &     0.51$\pm$0.06\TC &        0.39$\pm$0.04 &        0.46$\pm$0.02 &      0.076$\pm$0.016 &        1.46$\pm$0.04 &        2.26$\pm$0.05 &        9.33$\pm$0.07 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck11 &        1.23$\pm$0.04 &        0.47$\pm$0.03 &        0.35$\pm$0.03 &        0.28$\pm$0.02 &     0.47$\pm$0.02\TC &           $<$0.12\TA &        4.62$\pm$0.05 &        1.73$\pm$0.01 &     5.05$\pm$0.01\TC &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck12 &        0.54$\pm$0.08 &        0.43$\pm$0.06 &        0.27$\pm$0.04 &              $<$0.00 &        0.50$\pm$0.06 &      0.164$\pm$0.028 &     0.53$\pm$0.03\TC &        1.43$\pm$0.04 &        3.83$\pm$0.04 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck13 &        0.26$\pm$0.06 &        0.42$\pm$0.04 &        0.22$\pm$0.05 &        0.42$\pm$0.04 &        0.44$\pm$0.03 &      0.169$\pm$0.027 &        0.72$\pm$0.02 &        1.42$\pm$0.03 &        4.64$\pm$0.03 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck14 &        2.20$\pm$0.01 &        0.36$\pm$0.01 &        0.22$\pm$0.01 &        0.26$\pm$0.01 &        0.43$\pm$0.01 &      0.066$\pm$0.014 &       11.59$\pm$0.10 &        1.64$\pm$0.01 &     5.09$\pm$0.01\TF &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck15 &        1.89$\pm$0.02 &     0.41$\pm$0.02\TC &        0.10$\pm$0.01 &        0.17$\pm$0.01 &     0.41$\pm$0.02\TC &      0.072$\pm$0.016 &        5.22$\pm$0.09 &        1.91$\pm$0.02 &        5.25$\pm$0.02 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck16 &        2.34$\pm$0.02 &     0.17$\pm$0.02\TC &              $<$0.04 &        0.19$\pm$0.01 &        0.36$\pm$0.01 &   0.047$\pm$0.013\TC &        8.83$\pm$0.13 &        0.54$\pm$0.01 &        1.71$\pm$0.01 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck18 &     2.36$\pm$0.04\TA &     0.39$\pm$0.04\TA &        0.15$\pm$0.03 &        0.27$\pm$0.02 &        0.42$\pm$0.02 &      0.058$\pm$0.018 &     4.97$\pm$0.06\TC &        1.49$\pm$0.01 &        4.31$\pm$0.01 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck19 &        1.64$\pm$0.02 &        0.45$\pm$0.01 &        0.29$\pm$0.02 &        0.23$\pm$0.01 &     0.49$\pm$0.01\TC &   0.055$\pm$0.009\TC &     7.88$\pm$0.08\TC &        1.71$\pm$0.01 &     4.84$\pm$0.01\TC &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck20 &     1.67$\pm$0.15\TA &           $<$0.50\TA &            \ldots\TD &           $<$0.32\TA &        0.34$\pm$0.08 &      0.253$\pm$0.083 &        1.82$\pm$0.10 &        1.31$\pm$0.05 &        4.17$\pm$0.06 &        2.86$\pm$0.03 &        0.11$\pm$0.03 &              $<$0.07\\
Keck21 &        1.65$\pm$0.03 &        0.35$\pm$0.02 &            \ldots\TD &        0.23$\pm$0.02 &        0.47$\pm$0.02 &      0.094$\pm$0.020 &        2.15$\pm$0.05 &        2.17$\pm$0.03 &     4.49$\pm$0.04\TC &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck23 &        0.55$\pm$0.04 &        0.58$\pm$0.03 &        0.39$\pm$0.04 &        0.29$\pm$0.03 &        0.55$\pm$0.02 &      0.151$\pm$0.022 &        2.04$\pm$0.05 &     1.69$\pm$0.02\TC &        5.57$\pm$0.02 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck24 &     2.20$\pm$0.01\TA &     0.17$\pm$0.01\TA &            \ldots\TD &     0.18$\pm$0.01\TA &     0.38$\pm$0.01\TA &   0.038$\pm$0.008\TA &       24.02$\pm$0.13 &                 0.72 &                 1.96 &        3.33$\pm$0.01 &        0.38$\pm$0.01 &        0.26$\pm$0.01\\
Keck26 &     3.06$\pm$0.06\TA &     0.73$\pm$0.07\TA &            \ldots\TD &        0.25$\pm$0.04 &        0.44$\pm$0.03 &      0.101$\pm$0.033 &        4.78$\pm$0.15 &        1.35$\pm$0.03 &     3.58$\pm$0.03\TC &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck27 &  0.86$\pm$0.01\TC\TA &        0.08$\pm$0.01 &                 0.02 &                 0.11 &        0.30$\pm$0.01 &      0.049$\pm$0.005 &    78.73$\pm$0.38\TC &        1.13$\pm$0.01 &        3.14$\pm$0.01 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck28 &        0.85$\pm$0.02 &     0.32$\pm$0.01\TC &        0.22$\pm$0.01 &        0.18$\pm$0.01 &        0.37$\pm$0.01 &      0.076$\pm$0.008 &        9.23$\pm$0.08 &        1.84$\pm$0.01 &        5.46$\pm$0.01 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck29 &     1.34$\pm$0.21\TG &        0.41$\pm$0.05 &        0.24$\pm$0.07 &        0.26$\pm$0.04 &        0.38$\pm$0.03 &      0.084$\pm$0.025 &        1.85$\pm$0.06 &        2.06$\pm$0.03 &        6.24$\pm$0.03 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck30 &     2.58$\pm$0.03\TA &     0.42$\pm$0.02\TA &            \ldots\TD &     0.23$\pm$0.02\TA &        0.56$\pm$0.02 &      0.047$\pm$0.011 &        9.28$\pm$0.11 &        1.56$\pm$0.01 &        4.12$\pm$0.01 &        3.10$\pm$0.03 &        0.14$\pm$0.02 &        0.15$\pm$0.02\\
Keck31 &        1.28$\pm$0.02 &        0.46$\pm$0.01 &        0.25$\pm$0.02 &        0.23$\pm$0.01 &     0.47$\pm$0.01\TC &      0.110$\pm$0.010 &        4.65$\pm$0.05 &        1.78$\pm$0.01 &     4.47$\pm$0.01\TC &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
Keck32 &     1.84$\pm$0.10\TA &     0.37$\pm$0.11\TA &            \ldots\TD &        0.25$\pm$0.08 &        0.55$\pm$0.08 &      0.285$\pm$0.078 &        1.82$\pm$0.09 &        1.76$\pm$0.04 &        4.89$\pm$0.03 &        2.96$\pm$0.05 &              $<$0.13 &            \ldots\TD\\
Keck33 &        1.56$\pm$0.07 &        0.49$\pm$0.04 &        0.40$\pm$0.05 &        0.37$\pm$0.02 &        0.59$\pm$0.02 &      0.138$\pm$0.018 &     5.24$\pm$0.07\TC &        1.40$\pm$0.01 &        3.95$\pm$0.01 &            \ldots\TD &            \ldots\TD &            \ldots\TD\\
  \vspace{-3mm}
  \enddata
  \label{tab:em_lines_strong}
  \tablecomments{(1): Abbreviated name for MMT/Keck \OIIIa-detected galaxy. (2)--(13): Emission-line fluxes from shorter to longer wavelengths.
    All fluxes are observed values, prior to any correction for dust attenuation. All line fluxes, except for \Hb,
    are reported relative to the \Hb\ intensity. The \Hb\ observed fluxes are in units of 10$^{-17}$ erg s$^{-1}$ cm$^{-2}$.
    Upper limits are provided for emission lines undetected at 3$\sigma$.}
  \tablenotetext{1}{Measurements are from MMT/Hectospec.}
  \tablenotetext{2}{Measurements are from Keck/DEIMOS.}
  \tablenotetext{3}{Measurements may be affected by OH night skyline contamination. This is determined if at least half of the
    line falls on a region with any OH skyline emission. This does not account for the strength of the emission line.}
  \tablenotetext{4}{Measurements are unavailable due to limited spectral coverage.}
  \tablenotetext{5}{The \Hb\ line fell inside a CCD gap. The reported flux here is derived from \Hg\ assuming zero reddening.}
  \tablenotetext{6}{\OIII\,$\lambda$5007 are unavailable due to limited spectral coverage. We adopt a flux that is 3.1 times the 4959\AA\ flux.}
  \tablenotetext{7}{\OII\ fluxes were unavailable. We adopt a relation between \OII/\Hb\ and \OIII/\Hb\ (see Figure~\ref{fig:OIIOIII}).}
\end{deluxetable*}
\clearpage
\end{landscape}

%%%%%%%%%%%%%%
%% Table 7 %%
%%%%%%%%%%%%%%

\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable}{p{1.0cm}ccccccccccccc}
  \tabletypesize{\scriptsize}
  \tablewidth{0pc}
  \tablecaption{Weak Nebular Emission Lines for the \OIIIa-detected Sample}
  \tablehead{
    \colhead{}&
    \colhead{H10}&
    \colhead{H9}&
    \colhead{H$\zeta$, He \textsc{i}}&
    \colhead{He \textsc{i}}&
    \colhead{He \textsc{i}}&
    \colhead{[{\rm O}~\textsc{i}]}&
    \colhead{\NII}&
    \colhead{\NII}&
    \colhead{He \textsc{i}}&
    \colhead{He \textsc{i}}&
    \colhead{[{\rm Ar}~\textsc{iii}]}&
    \colhead{[{\rm O}~\textsc{ii}]}&
    \colhead{[{\rm O}~\textsc{ii}]}\\
    ID&
    \colhead{3798}&
    \colhead{3835}&
    \colhead{3888, 3889}&
    \colhead{4471}&
    \colhead{5876}&
    \colhead{6300}&
    \colhead{6548}&
    \colhead{6583}&
    \colhead{6678}&
    \colhead{7065}&
    \colhead{7135}&
    \colhead{7319}&
    \colhead{7330}\\
    \colhead{(1)}&
    \colhead{(2)}&
    \colhead{(3)}&
    \colhead{(4)}&
    \colhead{(5)}&
    \colhead{(6)}&
    \colhead{(7)}&
    \colhead{(8)}&
    \colhead{(9)}&
    \colhead{(10)}&
    \colhead{(11)}&
    \colhead{(12)}&
    \colhead{(13)}&
    \colhead{(14)}}
  \startdata
 MK01  &           $<$0.50\TB &           $<$0.09\TB &     0.17$\pm$0.01\TB &     0.04$\pm$0.00\TA &  0.10$\pm$0.00\TD\TA &  0.11$\pm$0.00\TD\TA &              0.03\TA &              0.10\TA &           $<$0.06\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
 MK02  &           $<$0.01\TB &           $<$0.11\TB &     0.13$\pm$0.01\TB &     0.03$\pm$0.00\TA &     0.12$\pm$0.00\TA &     0.06$\pm$0.00\TA &           $<$0.01\TA &     0.15$\pm$0.01\TA &           $<$0.01\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
 MK03  &           $<$0.15\TB &           $<$1.91\TB &     0.14$\pm$0.03\TB &           $<$0.07\TB &     0.10$\pm$0.01\TA &  0.04$\pm$0.01\TD\TA &           $<$0.04\TA &           $<$0.08\TA &     0.08$\pm$0.01\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
 MK04  &            \ldots\TC &            \ldots\TC &     0.15$\pm$0.02\TB &     0.04$\pm$0.01\TA &     0.13$\pm$0.00\TA &  0.02$\pm$0.00\TD\TA &              0.04\TA &              0.12\TA &     0.06$\pm$0.01\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT01  &              $<$0.06 &              $<$0.13 &        0.12$\pm$0.02 &              $<$0.07 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT02  &              $<$0.31 &              $<$0.01 &              $<$0.06 &              $<$0.05 &  0.15$\pm$0.02\TD\TA &              $<$0.36 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT03  &              $<$0.16 &              $<$0.09 &              $<$0.10 &        0.06$\pm$0.02 &        0.28$\pm$0.09 &     0.42$\pm$0.04\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT05  &              $<$0.15 &              $<$0.17 &        0.14$\pm$0.02 &              $<$0.07 &     0.07$\pm$0.01\TA &           $<$0.04\TA &  0.02$\pm$0.01\TD\TA &     0.02$\pm$0.01\TA &           $<$0.01\TA &           $<$0.04\TA &           $<$0.04\TA &            \ldots\TC &            \ldots\TC\\
MMT07  &              $<$0.27 &              $<$0.13 &        0.17$\pm$0.01 &        0.04$\pm$0.01 &     0.12$\pm$0.00\TA &     0.04$\pm$0.00\TA &              0.04\TA &              0.08\TA &     0.05$\pm$0.01\TA &           $<$0.01\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT08  &              $<$0.04 &              $<$0.09 &        0.09$\pm$0.01 &              $<$0.04 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT09  &              $<$0.17 &              $<$0.08 &              $<$0.18 &           $<$0.11\TA &     0.13$\pm$0.02\TA &           $<$0.08\TA &           $<$0.07\TA &           $<$0.08\TA &           $<$0.07\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT10  &              $<$0.24 &              $<$0.09 &        0.13$\pm$0.01 &        0.05$\pm$0.01 &        0.11$\pm$0.01 &        0.04$\pm$0.01 &              $<$0.01 &        0.08$\pm$0.01 &              $<$0.05 &              $<$0.01 &        0.12$\pm$0.01 &        0.07$\pm$0.01 &              $<$0.03\\
MMT11  &              $<$0.01 &              $<$0.08 &        0.12$\pm$0.01 &        0.04$\pm$0.01 &        0.11$\pm$0.01 &            \ldots\TC &              $<$0.03 &        0.12$\pm$0.02 &              $<$0.06 &            \ldots\TC &     0.07$\pm$0.02\TD &        0.08$\pm$0.02 &              $<$0.01\\
MMT13  &     5.41$\pm$0.03\TD &              $<$0.05 &        0.11$\pm$0.02 &     0.04$\pm$0.01\TA &  0.10$\pm$0.01\TD\TA &     0.03$\pm$0.01\TA &  0.04$\pm$0.01\TD\TA &           $<$0.04\TA &           $<$0.04\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT15  &              $<$0.42 &        0.36$\pm$0.06 &              $<$0.12 &        0.12$\pm$0.03 &     0.11$\pm$0.02\TD &        0.09$\pm$0.02 &        0.06$\pm$0.02 &        0.13$\pm$0.01 &              $<$0.09 &              $<$0.06 &              $<$0.06 &              $<$0.09 &            \ldots\TC\\
MMT16  &              $<$0.28 &              $<$0.12 &              $<$0.18 &              $<$0.08 &        0.23$\pm$0.06 &        0.09$\pm$0.03 &              $<$0.10 &        0.10$\pm$0.02 &              $<$0.09 &              $<$0.17 &              $<$0.12 &              $<$0.11 &        0.25$\pm$0.05\\
MMT17  &              $<$0.41 &              $<$0.09 &              $<$0.00 &              $<$0.08 &     0.12$\pm$0.02\TD &     0.13$\pm$0.01\TA &     0.14$\pm$0.01\TA &     0.43$\pm$0.01\TA &           $<$0.16\TA &           $<$0.04\TA &     0.06$\pm$0.01\TA &     0.16$\pm$0.03\TD &     0.03$\pm$0.01\TA\\
MMT18  &              $<$0.18 &              $<$0.07 &        0.17$\pm$0.05 &              $<$0.06 &     0.10$\pm$0.01\TA &     0.02$\pm$0.01\TA &           $<$0.06\TA &  0.04$\pm$0.01\TD\TA &           $<$0.04\TA &     0.02$\pm$0.01\TA &     0.06$\pm$0.01\TA &              $<$0.01 &           $<$0.01\TA\\
MMT19  &              $<$0.26 &              $<$0.14 &        0.23$\pm$0.01 &        0.04$\pm$0.01 &     0.11$\pm$0.01\TD &        0.06$\pm$0.01 &              $<$0.03 &        0.04$\pm$0.01 &              $<$0.01 &              $<$0.04 &              $<$0.09 &              $<$0.04 &            \ldots\TC\\
MMT20  &              $<$0.01 &              $<$0.06 &              $<$0.08 &        0.08$\pm$0.02 &  0.14$\pm$0.02\TD\TA &        0.15$\pm$0.05 &     0.15$\pm$0.02\TA &     0.44$\pm$0.02\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT21  &              $<$0.14 &              $<$0.10 &        0.20$\pm$0.03 &              $<$0.06 &  0.25$\pm$0.03\TD\TA &           $<$0.19\TA &            \ldots\TC &           $<$0.18\TA &           $<$0.16\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT22  &              $<$0.08 &              $<$0.23 &              $<$0.10 &     0.10$\pm$0.03\TA &     0.17$\pm$0.02\TA &           $<$0.15\TA &           $<$0.08\TA &     0.40$\pm$0.04\TA &           $<$0.12\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT23  &              $<$0.14 &              $<$0.30 &        0.16$\pm$0.03 &        0.07$\pm$0.02 &     1.41$\pm$0.15\TD &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT24  &              $<$0.26 &              $<$0.26 &              $<$0.25 &              $<$0.01 &              $<$0.31 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT25  &              $<$0.07 &              $<$0.08 &        0.15$\pm$0.04 &              $<$0.07 &     0.13$\pm$0.01\TA &           $<$0.01\TA &           $<$0.07\TA &           $<$0.04\TA &           $<$0.05\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT26  &              $<$0.01 &              $<$0.09 &              $<$0.04 &              $<$0.01 &        0.13$\pm$0.01 &     0.14$\pm$0.02\TD &        0.13$\pm$0.01 &     0.34$\pm$0.01\TD &              $<$0.22 &              $<$0.04 &              $<$0.01 &              $<$0.26 &              $<$0.12\\
MMT27  &              $<$0.30 &              $<$0.28 &        0.34$\pm$0.10 &        0.37$\pm$0.09 &              $<$0.15 &              $<$0.21 &              $<$0.32 &              $<$0.26 &        0.71$\pm$0.18 &              $<$0.49 &              $<$0.01 &              $<$0.44 &            \ldots\TC\\
MMT28  &              $<$0.31 &              $<$0.01 &              $<$0.30 &              $<$0.15 &        0.25$\pm$0.07 &            \ldots\TC &              $<$0.17 &              $<$0.78 &              $<$1.04 &              $<$0.27 &     0.46$\pm$0.14\TD &              $<$0.45 &              $<$0.47\\
MMT29  &              $<$0.68 &              $<$0.12 &        0.16$\pm$0.01 &        0.02$\pm$0.01 &  0.11$\pm$0.00\TD\TA &     0.05$\pm$0.00\TA &           $<$0.01\TA &     0.12$\pm$0.01\TA &  0.03$\pm$0.01\TD\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT30  &              $<$0.41 &              $<$0.07 &        0.08$\pm$0.01 &              $<$0.03 &        0.10$\pm$0.03 &              $<$0.07 &        0.22$\pm$0.04 &     0.36$\pm$0.04\TD &              $<$0.12 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT31  &            \ldots\TC &              $<$0.08 &        0.12$\pm$0.01 &        0.03$\pm$0.01 &        0.13$\pm$0.01 &        0.05$\pm$0.01 &        0.12$\pm$0.01 &     0.31$\pm$0.02\TD &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT32  &              $<$0.34 &              $<$0.08 &        0.24$\pm$0.02 &        0.03$\pm$0.01 &        0.13$\pm$0.01 &        0.06$\pm$0.01 &        0.04$\pm$0.01 &        0.14$\pm$0.01 &            \ldots\TC &        0.03$\pm$0.01 &        0.11$\pm$0.01 &              $<$0.01 &        0.03$\pm$0.01\\
MMT33  &              $<$0.06 &              $<$0.14 &        0.15$\pm$0.02 &              $<$0.05 &     0.11$\pm$0.01\TA &            \ldots\TC &            \ldots\TC &     0.10$\pm$0.03\TA &     0.05$\pm$0.01\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT34  &              $<$0.01 &              $<$0.21 &        0.14$\pm$0.04 &           $<$0.06\TA &     0.10$\pm$0.01\TA &     0.34$\pm$0.11\TD &           $<$0.05\TA &     0.08$\pm$0.03\TA &     0.06$\pm$0.02\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT35  &              $<$0.01 &              $<$0.01 &              $<$0.09 &              $<$0.06 &              $<$0.60 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT37  &              $<$0.06 &            \ldots\TC &        0.20$\pm$0.02 &     0.06$\pm$0.01\TD &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
MMT38  &              $<$0.11 &              $<$0.12 &        0.26$\pm$0.08 &            \ldots\TC &           $<$0.16\TA &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck01 &              $<$0.04 &              $<$0.06 &        0.08$\pm$0.01 &        0.05$\pm$0.01 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck02 &              $<$0.09 &              $<$0.14 &        0.10$\pm$0.03 &              $<$0.06 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck03 &        0.10$\pm$0.01 &            \ldots\TC &        0.15$\pm$0.01 &        0.03$\pm$0.01 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck04 &        0.05$\pm$0.01 &              $<$0.05 &        0.17$\pm$0.01 &              $<$0.04 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck05 &     0.03$\pm$0.01\TD &              $<$0.12 &     0.15$\pm$0.03\TD &              $<$0.10 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck06 &            \ldots\TC &              $<$0.11 &        0.14$\pm$0.03 &              $<$0.04 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck07 &        0.14$\pm$0.02 &              $<$0.08 &     0.17$\pm$0.02\TD &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck08 &              $<$0.04 &              $<$0.07 &        0.17$\pm$0.01 &              $<$0.03 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck09 &              $<$0.14 &              $<$0.13 &     0.30$\pm$0.06\TD &              $<$0.08 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck11 &        0.14$\pm$0.03 &        0.17$\pm$0.03 &        0.20$\pm$0.03 &            \ldots\TC &        0.12$\pm$0.02 &              $<$0.12 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck12 &              $<$0.18 &              $<$0.18 &        0.25$\pm$0.06 &        0.07$\pm$0.02 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck13 &              $<$0.08 &              $<$0.14 &     0.15$\pm$0.03\TD &        0.08$\pm$0.02 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck14 &     0.05$\pm$0.01\TD &              $<$0.08 &        0.18$\pm$0.01 &     0.04$\pm$0.00\TD &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck15 &              $<$0.06 &              $<$0.10 &     0.13$\pm$0.02\TD &              $<$0.01 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck16 &              $<$0.05 &              $<$0.05 &        0.14$\pm$0.01 &              $<$0.01 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck18 &            \ldots\TC &            \ldots\TC &        0.16$\pm$0.02 &        0.05$\pm$0.01 &        0.15$\pm$0.02 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck19 &        0.07$\pm$0.01 &              $<$0.11 &        0.18$\pm$0.01 &        0.04$\pm$0.01 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck20 &            \ldots\TC &            \ldots\TC &           $<$0.27\TB &           $<$0.21\TB &           $<$0.08\TB &     0.18$\pm$0.04\TD &              $<$0.10 &     0.12$\pm$0.03\TD &           $<$0.07\TB &              $<$0.14 &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck21 &              $<$0.07 &              $<$0.08 &        0.12$\pm$0.02 &     0.05$\pm$0.02\TD &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck23 &        0.11$\pm$0.04 &              $<$0.11 &        0.14$\pm$0.02 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck24 &            \ldots\TC &            \ldots\TC &     0.16$\pm$0.01\TB &        0.04$\pm$0.01 &        0.14$\pm$0.00 &        0.11$\pm$0.00 &        0.19$\pm$0.01 &        0.46$\pm$0.01 &              $<$0.14 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck26 &            \ldots\TC &            \ldots\TC &     0.16$\pm$0.05\TB &            \ldots\TC &              $<$0.12 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck27 &           $<$0.01\TB &              $<$0.01 &     0.05$\pm$0.01\TD &        0.02$\pm$0.00 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck28 &        0.03$\pm$0.01 &              $<$0.08 &        0.15$\pm$0.01 &        0.02$\pm$0.00 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck29 &            \ldots\TC &            \ldots\TC &              $<$0.19 &        0.07$\pm$0.02 &              $<$0.13 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck30 &            \ldots\TC &            \ldots\TC &     0.15$\pm$0.02\TB &        0.09$\pm$0.01 &        0.16$\pm$0.01 &        0.07$\pm$0.01 &     0.16$\pm$0.02\TD &        0.22$\pm$0.03 &              $<$0.03 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck31 &           $<$0.03\TB &            \ldots\TC &        0.17$\pm$0.01 &        0.06$\pm$0.01 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck32 &            \ldots\TC &            \ldots\TC &           $<$0.30\TB &              $<$0.10 &        0.11$\pm$0.02 &        0.10$\pm$0.03 &              $<$0.11 &              $<$0.12 &              $<$0.09 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
Keck33 &              $<$0.08 &              $<$0.20 &        0.25$\pm$0.03 &              $<$0.04 &        0.09$\pm$0.01 &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC &            \ldots\TC\\
  \vspace{-3mm}
  \enddata
  \label{tab:em_lines_weak}
  \tablecomments{(1): Abbreviated name for MMT/Keck \OIIIa-detected galaxy. (2)--(14): Emission-line fluxes from shorter to longer wavelengths.
    All fluxes are observed values, prior to any correction for dust attenuation. All line fluxes, except for \Hb,
    are reported relative to the \Hb\ intensity. Upper limits are provided for emission lines undetected at 3$\sigma$.}
  \tablenotetext{1}{Measurements are from Keck/DEIMOS.}
  \tablenotetext{2}{Measurements are from MMT/Hectospec.}
  \tablenotetext{3}{Measurements are unavailable due to limited spectral coverage.}
  \tablenotetext{4}{Measurements are affected by OH night skyline contamination. This is determined if at least half of the
    line falls on a region with any OH skyline emission. This does not account for the strength of the emission line.}
\end{deluxetable}
\clearpage
\end{landscape}

%%%%%%%%%%%%%
%% Table 8 %%
%%%%%%%%%%%%%

\begin{deluxetable*}{lccccc}
  \tabletypesize{\scriptsize}
  \tablewidth{0pc}
  \tablecaption{Flux Selection for \OIIIa-non-detected Samples}
  \tablehead{
    \colhead{Redshift}&
    \colhead{Flux(\OIII)}&
    \colhead{$N_z$}&
    \colhead{$N_{\OIII}$}&
    \colhead{$N_{\rm ND}$}&
    \colhead{$N_{\rm final}$}\\
    \colhead{(1)}&
    \colhead{(2)}&
    \colhead{(3)}&
    \colhead{(4)}&
    \colhead{(5)}&
    \colhead{(6)}}
  \startdata
  \multicolumn{6}{c}{MMT/Hectospec Selection}\\
  $z\leq0.3$           & $1.67\times10^{-16}$ ($1.86\times10^{-16}$) &   101 &   100 &  22 &   22 (21)\\
  $0.3 < z \leq 0.5$   & $1.59\times10^{-16}$ ($1.91\times10^{-16}$) &   389 &   378 &  38 &   28 (19)\\
  $0.5 < z \leq 1.0$   & $2.58\times10^{-16}$ ($3.28\times10^{-16}$) &   148 &   122 &   7 & \pa1 (\pa0)\\\hline
  \multicolumn{6}{c}{Keck/DEIMOS Selection}\\
  $0.10 < z \leq 0.30$ & $1.30\times10^{-16}$ ($1.50\times10^{-16}$) & \pa26 & \pa25 &   1 & \pa0 (\pa0)\\
  $0.30 < z \leq 0.50$ & $6.95\times10^{-17}$ ($8.11\times10^{-17}$) &   255 &   252 &  41 &   29 (24)\\
  $0.50 < z \leq 0.70$ & $4.73\times10^{-17}$ ($5.88\times10^{-17}$) &   123 &   119 &  32 &   21 (16)\\
  $0.70 < z \leq 0.88$ & $5.50\times10^{-17}$ ($6.61\times10^{-17}$) &   302 &   290 &  48 &   20 (19)\\
  $0.88 < z \leq 0.94$ & $9.22\times10^{-17}$ ($1.10\times10^{-16}$) &   133 &   114 &   7 & \pa5 (\pa2)\\
  $0.94 < z \leq 1.00$ & $1.48\times10^{-16}$ ($1.72\times10^{-16}$) & \pa38 & \pa38 &   3 & \pa3 (\pa2)\\
  \vspace{-3mm}
  \enddata
  \tablecomments{(1): Redshift range. (2): \OIII$\lambda$5007 emission-line flux limit in
    units of erg s$^{-1}$ cm$^{-2}$. The first values are the initial flux limits for sample
    selection. The values in parentheses are stricter flux limits that are later adopted for
    the \MZ\ relation analysis in \citetalias{MACTII}. (3): Number of galaxies with MMT/Keck
    spectra within redshift range, $N_z$. (4): Number of $N_z$ galaxies with \OIII\ measurements,
    $N_{\OIII}$. (5): Number of $N_{\OIII}$ galaxies that meet the \OIII\ flux limit, $N_{\rm ND}$.
    (6): Number of $N_{\rm ND}$ galaxies that remains after visual examination, $N_{\rm final}$
    (see Section~\ref{sec:reliable}). The values in parentheses are those with the stricter
    \OIII\ flux limits.}
  \label{tab:nondet_sel}
\end{deluxetable*}

%%%%%%%%%%%%%
%% Table 9 %%
%%%%%%%%%%%%%

\clearpage
\begin{landscape}
\begin{deluxetable*}{llllccclr}
  \tabletypesize{\scriptsize}
  \tablewidth{0pc}
  \tablecaption{Summary of MMT \OIIIa-non-detected Spectroscopic Sample}
  \tablehead{
    Merged ID&
    \colhead{ID}&
    \colhead{Name}&
    \colhead{Line Sel.}&
    \colhead{R.A.}&
    \colhead{Decl.}&
    \colhead{\zspec}&
    \colhead{Obs. Dates (UT)}&
    \colhead{$t_{\rm int}$}\\
    \colhead{}&
    \colhead{}&
    \colhead{}&
    \colhead{}&
    \colhead{(hr)}&
    \colhead{(deg)}&
    \colhead{}&
    \colhead{}&
    \colhead{(min.)}\\
    \colhead{(1)}&
    \colhead{(2)}&
    \colhead{(3)}&
    \colhead{(4)}&
    \colhead{(5)}&
    \colhead{(6)}&
    \colhead{(7)}&
    \colhead{(8)}&
    \colhead{(9)}}
  \startdata
    MK05 & MMT12\TA & NB816--112403                               &           \OIII & 13:25:21.779 & +27:33:15.694 & 0.6404 &         2008 Apr 10, 2014 Feb 27--28, Mar 29 & 545.0\\
  \ldots & MMT40    & NB816--020228                               &             \Ha & 13:25:00.341 & +27:14:10.575 & 0.2294 &     2008 Apr 10, 2014 Feb 27, Mar 25, 29--31 & 540.0\\
  \ldots & MMT41    & NB816--042325                               &             \Ha & 13:24:33.171 & +27:18:15.605 & 0.2396 &     2008 Mar 13, 2014 Feb 27, Mar 25, 29--31 & 580.0\\
  \ldots & MMT42    & NB816--049386                               &             \Ha & 13:23:58.502 & +27:19:42.156 & 0.2485 &     2008 Apr 11, 2014 Feb 27, Mar 25, 29--31 & 580.0\\
  \ldots & MMT43    & NB816--053897                               &             \Ha & 13:23:44.341 & +27:20:41.263 & 0.2412 &         2008 Apr 14, 2014 Feb 27--28, Mar 29 & 585.0\\
  \ldots & MMT44    & IA598--070330\_NB816--063052                &  \OIII+\Hb, \Ha & 13:25:11.510 & +27:22:46.493 & 0.2328 &         2008 Apr 10, 2014 Feb 27--28, Mar 29 & 545.0\\
  \ldots & MMT45    & NB816--067584                               &             \Ha & 13:23:41.276 & +27:23:43.814 & 0.2472 &     2008 Apr 14, 2014 Feb 28, Mar 25, 29--31 & 605.0\\
  \ldots & MMT46    & NB816--068175                               &             \Ha & 13:24:39.064 & +27:23:49.369 & 0.2474 &         2008 Apr 11, 2014 Feb 27--28, Mar 29 & 585.0\\
  \ldots & MMT47    & NB816--074041                               &             \Ha & 13:23:45.608 & +27:25:05.161 & 0.2476 &     2008 Apr 11, 2014 Feb 27, Mar 25, 29--31 & 580.0\\
  \ldots & MMT48    & IA598--079058\_NB816--074265                &  \OIII+\Hb, \Ha & 13:23:55.902 & +27:25:10.222 & 0.2320 &             2008 Mar 13, 2014 Feb 28, Mar 29 & 365.0\\
  \ldots & MMT49    & NB816--087125                               &             \Ha & 13:25:21.010 & +27:28:00.881 & 0.2468 &                      2014 Feb 27--28, Mar 29 & 465.0\\
  \ldots & MMT50    & NB816--131598                               &             \Ha & 13:23:38.752 & +27:37:20.078 & 0.2488 &                          2014 Mar 25, 30--31 & 240.0\\
  \ldots & MMT51    & IA598--143748\_NB816--155612                & \OIII+\Hb, \SII & 13:25:00.103 & +27:42:13.749 & 0.2069 &                          2014 Mar 25, 30--31 & 240.0\\
  \ldots & MMT52    & NB921--120215                               &             \Ha & 13:24:39.357 & +27:33:17.424 & 0.4000 &             2008 Apr 14, 2014 Feb 27, Mar 29 & 340.0\\
    MK06 & MMT53    & NB973--046385                               &        \Ha+\SII & 13:24:22.789 & +27:16:32.622 & 0.4791 &                          2014 Feb 28, Mar 29 & 245.0\\
    MK07 & MMT54\TA & NB973--082280                               &             \Ha & 13:25:04.585 & +27:24:59.256 & 0.4875 &         2008 Mar 13, 2014 Feb 27--28, Mar 29 & 585.0\\
  \ldots & MMT55    & NB973--098596                               &        \Ha+\SII & 13:24:03.322 & +27:29:59.856 & 0.4786 &         2008 Apr 10, 2014 Feb 27--28, Mar 29 & 545.0\\
  \ldots & MMT56\TA & NB704--022868\_NB711--019473                &             \Hb & 13:24:53.145 & +27:16:36.192 & 0.4557 &                          2014 Feb 28, Mar 29 & 245.0\\
  \ldots & MMT57\TA & NB711--103300\_NB973--151966                &   \Hb, \Ha+\SII & 13:25:27.817 & +27:44:39.181 & 0.4673 &                          2014 Mar 25, 30--31 & 240.0\\
  \ldots & MMT58    & IA598--092080                               &       \OIII+\Hb & 13:24:04.197 & +27:28:29.219 & 0.2045 &                     2008 Mar 13, 2014 Mar 28 & 240.0\\
  \ldots & MMT59    & IA598--103632                               &       \OIII+\Hb & 13:24:55.005 & +27:31:43.732 & 0.2248 &                          2014 Feb 27, Mar 29 & 220.0\\
  \ldots & MMT60    & IA598--129517                               &           \OIII & 13:24:27.891 & +27:38:39.351 & 0.1926 &                          2014 Mar 25, 30--31 & 240.0\\
  \ldots & MMT61    & IA598--131217                               &       \OIII+\Hb & 13:24:46.102 & +27:39:04.256 & 0.2061 &                          2014 Feb 28, Mar 29 & 245.0\\
  \ldots & MMT62    & IA598--136216                               &       \OIII+\Hb & 13:23:50.936 & +27:40:23.268 & 0.2056 &                          2014 Mar 25, 30--31 & 240.0\\
  \ldots & MMT63    & IA598--148236                               &           \OIII & 13:25:09.529 & +27:43:12.952 & 0.1747 &                          2014 Mar 25, 30--31 & 240.0\\
  \ldots & MMT64\TA & IA679--016985                               &           \OIII & 13:23:58.107 & +27:14:06.661 & 0.3464 &         2008 Mar 13, 2014 Feb 27, Mar 28, 29 & 460.0\\
  \ldots & MMT65    & IA679--070658                               &       \OIII+\Hb & 13:25:29.561 & +27:25:35.072 & 0.3845 &                          2014 Feb 28, Mar 29 & 245.0\\
  \ldots & MMT66    & IA679--078892                               &       \OIII+\Hb & 13:25:33.981 & +27:27:21.660 & 0.3590 &             2008 Apr 10, 2014 Feb 28, Mar 29 & 325.0\\
  \ldots & MMT67    & IA679--082069                               &       \OIII+\Hb & 13:25:02.845 & +27:28:03.078 & 0.3695 &             2008 Apr 14, 2014 Mar 25, 30--31 & 360.0\\
    MK08 & MMT68    & IA679--106896                               &       \OIII+\Hb & 13:25:14.498 & +27:33:33.361 & 0.3692 &                          2014 Mar 25, 30--31 & 240.0\\
  \ldots & MMT69    & IA679--130624                               &       \OIII+\Hb & 13:23:38.976 & +27:38:29.999 & 0.3780 &                          2014 Feb 28, Mar 29 & 245.0\\
  \ldots & MMT70\TA & IA679--135120                               &       \OIII+\Hb & 13:24:54.858 & +27:39:25.233 & 0.3706 &                          2014 Feb 27, Mar 29 & 220.0\\
  \ldots & MMT71    & IA679--144904                               &        \Ha+\SII & 13:23:40.045 & +27:41:45.061 & 0.0354 &                          2014 Mar 25, 30--31 & 240.0\\
  \ldots & MMT72    & IA679--148882                               &       \OIII+\Hb & 13:23:46.377 & +27:42:25.903 & 0.3665 &                          2014 Feb 27, Mar 29 & 220.0\\
  \ldots & MMT73    & IA679--176359                               &       \OIII+\Hb & 13:24:37.317 & +27:46:24.615 & 0.3612 &                          2014 Feb 28, Mar 29 & 245.0\\
    MK09 & MMT74    & NB704--023151\_NB921--045274                &      \OIII, \Ha & 13:24:08.822 & +27:16:51.127 & 0.4079 &                          2014 Mar 25, 30--31 & 240.0\\
  \ldots & MMT75    & NB704--036595\_NB921--063857                &      \OIII, \Ha & 13:23:54.924 & +27:20:16.152 & 0.3994 &                          2014 Mar 25, 30--31 & 240.0\\
  \ldots & MMT76    & NB704--065690\_NB921--098686                &      \OIII, \Ha & 13:25:16.893 & +27:28:12.492 & 0.3927 &                          2014 Mar 25, 30--31 & 240.0\\
    MK10 & MMT77    & NB704--067108\_NB711--052756                &           \OIII & 13:24:42.913 & +27:28:37.685 & 0.4209 &             2008 Apr 11, 2014 Feb 27, Mar 29 & 340.0\\
  \ldots & MMT78    & NB704--069067\_NB921--102626                &      \OIII, \Ha & 13:25:10.052 & +27:29:10.802 & 0.3999 & 2008 Apr 11, 14, 2014 Feb 27, Mar 25, 29--31 & 700.0\\
  \ldots & MMT79\TA & NB704--088011\_NB921--125515                &      \OIII, \Ha & 13:23:50.530 & +27:34:31.712 & 0.4004 & 2008 Apr 11, 14, 2014 Feb 28, Mar 25, 29--31 & 725.0\\
  \ldots & MMT80    & NB704--102796\_NB921--143736                &      \OIII, \Ha & 13:23:45.853 & +27:38:41.033 & 0.3993 & 2008 Mar 13, Apr 10, 2014 Feb 27--28, Mar 29 & 665.0\\
  \ldots & MMT81    & NB704--107226\_NB921--150262                &      \OIII, \Ha & 13:24:18.446 & +27:40:08.560 & 0.3945 &                          2014 Feb 28, Mar 29 & 245.0\\
  \ldots & MMT82\TA & IA679--140466\_NB704--109627\_NB921--152799 &  \OIII+\Hb, \Ha & 13:24:11.144 & +27:40:32.030 & 0.3923 &                  2014 Feb 28, Mar 25, 29--31 & 485.0\\
    MK11 & MMT83    & NB704--116143\_NB711--092151\_NB921--161808 &      \OIII, \Ha & 13:24:14.454 & +27:42:23.328 & 0.4068 &     2008 Apr 11, 2014 Feb 27, Mar 25, 29--31 & 580.0\\
    MK12 & MMT84\TA & NB704--121337\_NB921--168358                &      \OIII, \Ha & 13:25:06.738 & +27:43:46.096 & 0.4050 &                          2014 Feb 27, Mar 29 & 220.0\\
  \ldots & MMT85\TA & NB711--109221                               &           \OIII & 13:24:21.123 & +27:46:03.103 & 0.4229 &     2008 Apr 14, 2014 Feb 28, Mar 25, 29--31 & 605.0\\
  \ldots & MMT86    & IA598--121381                               &       \OIII+\Hb & 13:24:14.418 & +27:36:25.036 & 0.2063 &                                  2014 Feb 27 & 120.0\\
  \ldots & MMT87    & IA679--083407                               &           \OIII & 13:24:25.587 & +27:28:22.586 & 0.3323 &                                  2014 Mar 28 & 120.0\\
  \ldots & MMT88\TA & IA598--120619                               &       \OIII+\Hb & 13:24:19.380 & +27:36:11.104 & 0.2061 &                                  2014 Mar 28 & 120.0\\
  \ldots & MMT89    & IA598--129182                               &       \OIII+\Hb & 13:25:15.813 & +27:38:36.550 & 0.2113 &                                  2014 Mar 28 & 120.0\\
  \vspace{-3mm}
  \enddata
  \label{tab:MMT_source_summary_nondet}
  \tablecomments{(1): Abbreviated MMT+Keck merged name. (2): Abbreviated name for MMT \OIIIa-non-detected galaxy. (3): Full narrowband and/or intermediate-band
    excess emitter name. (4): Emission line(s) responsible for narrowband and/or intermediate-band excess. (5): R.A. in units of hours, minutes, and seconds.
    (6): Decl. in units of degrees, arcminutes, and arcseconds. (7): Spectroscopic redshift. (8): UT observation dates.
    (9): On-source integration time in units of minutes.}
  \tablenotetext{1}{Excluded from \OIIIa-non-detected sample with stricter \OIII$\lambda$5007 flux limit for \MZ\ relation analyses.}
\end{deluxetable*}
\clearpage
\end{landscape}

%%%%%%%%%%%%%%
%% Table 10 %%
%%%%%%%%%%%%%%

\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable*}{llllccclr}
  \tabletypesize{\scriptsize}
  \tablewidth{0pc}
  \tablecaption{Summary of Keck \OIIIa-non-detected Spectroscopic Sample}
  \tablehead{
    Merged ID&
    \colhead{ID}&
    \colhead{Name}&
    \colhead{Line Sel.}&
    \colhead{R.A.}&
    \colhead{Decl.}&
    \colhead{\zspec}&
    \colhead{Obs. Dates (UT)}&
    \colhead{$t_{\rm int}$}\\
    \colhead{}&
    \colhead{}&
    \colhead{}&
    \colhead{}&
    \colhead{(hr)}&
    \colhead{(deg)}&
    \colhead{}&
    \colhead{}&
    \colhead{(minutes)}\\
    \colhead{(1)}&
    \colhead{(2)}&
    \colhead{(3)}&
    \colhead{(4)}&
    \colhead{(5)}&
    \colhead{(6)}&
    \colhead{(7)}&
    \colhead{(8)}&
    \colhead{(9)}}
  \startdata
\ldots & Keck034    & NB973--066061                               &           \Ha & 13:24:37.504 & +27:20:03.909 & 0.4830 & 2015 Mar 19, 2015 Mar 26 & 231.2\\
\ldots & Keck035    & NB704--089683\_NB921--127544                &           \Ha & 13:24:44.854 & +27:34:53.163 & 0.3924 &          2015 Mar 16, 26 & 268.7\\
\ldots & Keck036\TA & NB711--044949\_NB973--085127                & \Hb, \Ha+\SII & 13:25:08.009 & +27:25:43.799 & 0.4638 & 2004 Apr 23, 2014 May 02 & 240.0\\
\ldots & Keck037    & NB816--031351                               &         \OIII & 13:24:27.480 & +27:16:08.479 & 0.6338 & 2015 Mar 19, 2015 Mar 26 & 260.0\\
\ldots & Keck038    & NB816--044249                               &         \OIII & 13:24:47.966 & +27:18:42.144 & 0.6361 & 2015 Mar 19, 2015 Mar 26 & 231.2\\
\ldots & Keck039    & NB816--055523                               &         \OIII & 13:25:20.409 & +27:21:08.928 & 0.6381 & 2004 Apr 23, 2015 Mar 26 & 260.0\\
\ldots & Keck040\TA & NB816--062942                               &         \OIII & 13:25:22.943 & +27:22:36.976 & 0.6350 & 2009 Apr 27, 2015 Mar 26 & 140.0\\
\ldots & Keck041    & NB921--116861                               &         \OIII & 13:25:16.212 & +27:32:31.769 & 0.8414 &              2004 Apr 24 & 153.2\\
\ldots & Keck042    & NB921--076426                               &         \OIII & 13:24:16.187 & +27:23:14.783 & 0.8353 &              2004 Apr 23 & 117.6\\
\ldots & Keck043    & IA679--137004                               &   \OII+\NeIII & 13:24:46.685 & +27:39:50.536 & 0.7893 &              2009 Apr 25 & 209.2\\
\ldots & Keck044    & IA679--060131\_NB921--077548                &         \OIII & 13:24:39.119 & +27:23:32.952 & 0.8335 &              2014 May 02 & 120.0\\
  MK07 & Keck045    & NB973--082280                               &           \Ha & 13:25:04.585 & +27:24:59.256 & 0.4875 &              2014 May 02 & 120.0\\
\ldots & Keck046    & NB921--096499                               &         \OIII & 13:25:26.221 & +27:27:41.552 & 0.8491 &              2014 May 02 & 120.0\\
\ldots & Keck047\TA & NB704--053974\_NB921--084866                &    \OIII, \Ha & 13:25:00.026 & +27:25:03.967 & 0.4012 &              2014 May 02 & 120.0\\
\ldots & Keck048\TA & NB921--066641                               &         \OIII & 13:24:31.652 & +27:20:51.926 & 0.8378 &              2014 May 02 & 120.0\\
\ldots & Keck049    & NB921--075429                               &         \OIII & 13:24:42.836 & +27:22:55.646 & 0.8620 &              2014 May 02 & 120.0\\
\ldots & Keck050\TA & NB816--086272                               &         \OIII & 13:23:47.670 & +27:27:29.323 & 0.6353 &              2015 Mar 17 & 100.0\\
\ldots & Keck051    & NB711--056257                               &         \OIII & 13:23:48.468 & +27:29:56.944 & 0.4321 &              2015 Mar 17 & 100.0\\
\ldots & Keck052    & NB704--039343\_NB711--032801                &          \OII & 13:23:52.639 & +27:20:59.452 & 0.8962 &              2015 Mar 17 & 100.0\\
\ldots & Keck053    & NB973--088437                               &           \Ha & 13:23:50.464 & +27:26:47.444 & 0.4956 &              2015 Mar 17 & 100.0\\
\ldots & Keck054    & NB973--065432                               &           \Ha & 13:23:56.250 & +27:19:48.659 & 0.4982 &              2015 Mar 17 & 100.0\\
\ldots & Keck055    & IA679--061440                               &     \OIII+\Hb & 13:23:45.007 & +27:23:45.208 & 0.3719 &              2015 Mar 17 & 100.0\\
\ldots & Keck056    & NB816--126254                               &           \Hb & 13:25:03.226 & +27:36:06.868 & 0.6782 &              2015 Mar 17 & 118.7\\
\ldots & Keck057    & NB973--097546                               &           \Ha & 13:24:02.732 & +27:29:33.434 & 0.4857 &              2015 Mar 17 & 118.7\\
\ldots & Keck058    & NB816--088339                               &         \OIII & 13:24:07.075 & +27:28:01.794 & 0.6225 &              2015 Mar 17 & 118.7\\
\ldots & Keck059\TA & NB711--067164                               &         \OIII & 13:24:42.418 & +27:33:46.662 & 0.4339 &              2015 Mar 17 & 118.7\\
\ldots & Keck060    & NB816--166713                               &         \OIII & 13:24:56.334 & +27:44:15.066 & 0.6291 &              2015 Mar 17 & 120.0\\
\ldots & Keck061    & NB816--195145                               &         \OIII & 13:25:06.324 & +27:46:32.031 & 0.6389 &              2015 Mar 17 & 120.0\\
  MK11 & Keck062    & NB704--116143\_NB711--092151\_NB921--161808 &    \OIII, \Ha & 13:24:14.454 & +27:42:23.328 & 0.4067 &              2015 Mar 17 & 120.0\\
\ldots & Keck063    & NB704--119701\_NB921--166360                &    \OIII, \Ha & 13:25:05.013 & +27:43:21.926 & 0.4126 &              2015 Mar 17 & 120.0\\
  MK12 & Keck064    & NB704--121337\_NB921--168358                &    \OIII, \Ha & 13:25:06.738 & +27:43:46.096 & 0.4049 &              2015 Mar 17 & 120.0\\
\ldots & Keck065    & NB921--161262                               &         \OIII & 13:24:40.551 & +27:42:11.422 & 0.8426 &              2015 Mar 17 & 120.0\\
\ldots & Keck066\TA & NB704--115977\_NB711--091728\_NB921--161613 &     \OII, \Hb & 13:24:53.057 & +27:42:14.443 & 0.8960 &              2015 Mar 17 & 120.0\\
\ldots & Keck067\TA & NB704--117591                               &          \OII & 13:25:08.778 & +27:42:45.878 & 0.8868 &              2015 Mar 17 & 120.0\\
\ldots & Keck068    & NB704--023238\_NB711--020109                &         \OIII & 13:25:23.167 & +27:16:47.769 & 0.4226 &              2015 Mar 19 &  91.2\\
\ldots & Keck069    & IA679--039224\_NB921--056687                &   \OII, \OIII & 13:25:01.388 & +27:18:42.720 & 0.8308 &              2015 Mar 19 &  91.2\\
\ldots & Keck070    & IA598--056812                               &   \OII+\NeIII & 13:25:08.599 & +27:19:07.144 & 0.5784 &              2015 Mar 19 &  91.2\\
\ldots & Keck071    & IA679--046035\_NB921--064036                &   \OII, \OIII & 13:24:52.419 & +27:20:16.777 & 0.8303 &              2015 Mar 19 &  91.2\\
\ldots & Keck072    & IA679--028106\_NB921--043761                &   \OII, \OIII & 13:25:18.695 & +27:16:28.261 & 0.8309 &              2015 Mar 19 &  91.2\\
\ldots & Keck073    & NB711--034815                               &         \OIII & 13:24:34.801 & +27:21:57.453 & 0.4274 &              2015 Mar 19 &  91.2\\
  MK06 & Keck074    & NB973--046385                               &      \Ha+\SII & 13:24:22.789 & +27:16:32.622 & 0.4791 &              2015 Mar 19 & 120.0\\
  MK09 & Keck075    & NB704--023151\_NB921--045274                &    \OIII, \Ha & 13:24:08.822 & +27:16:51.127 & 0.4079 &              2015 Mar 19 & 120.0\\
\ldots & Keck076    & NB973--027748                               &           \Ha & 13:24:33.146 & +27:13:25.092 & 0.4973 &              2015 Mar 19 & 120.0\\
\ldots & Keck077    & IA598--051177\_IA679--034589\_NB921--052062 &   \OII, \OIII & 13:24:25.305 & +27:17:50.666 & 0.8527 &              2015 Mar 19 & 120.0\\
\ldots & Keck078    & NB973--045384                               &           \Ha & 13:23:58.630 & +27:16:20.605 & 0.4905 &              2015 Mar 19 & 120.0\\
\ldots & Keck079\TA & NB816--025223                               &         \OIII & 13:24:43.074 & +27:14:57.391 & 0.6311 &              2015 Mar 19 & 120.0\\
\ldots & Keck080    & NB816--042601                               &         \OIII & 13:24:03.409 & +27:18:17.836 & 0.6303 &              2015 Mar 19 & 120.0\\
\ldots & Keck081    & IA679--038002\_NB921--055672                &         \OIII & 13:24:09.763 & +27:18:28.170 & 0.8270 &              2015 Mar 19 & 120.0\\
\ldots & Keck082    & NB816--099821                               &         \OIII & 13:25:17.303 & +27:30:40.684 & 0.6249 &              2015 Mar 19 & 120.0\\
\ldots & Keck083    & NB816--124363                               &         \OIII & 13:25:17.358 & +27:35:44.696 & 0.6312 &              2015 Mar 19 & 120.0\\
  MK05 & Keck084    & NB816--112403                               &         \OIII & 13:25:21.779 & +27:33:15.694 & 0.6403 &              2015 Mar 19 & 120.0\\
\ldots & Keck085    & NB704--114264\_NB921--159460                &    \OIII, \Ha & 13:25:20.779 & +27:41:53.061 & 0.3968 &              2015 Mar 19 & 120.0\\
\ldots & Keck086    & NB816--128513                               &         \OIII & 13:25:13.026 & +27:36:52.035 & 0.6142 &              2015 Mar 19 & 120.0\\
\ldots & Keck087    & NB921--124275                               &         \OIII & 13:25:27.473 & +27:34:11.525 & 0.8419 &              2015 Mar 19 & 120.0\\
  MK08 & Keck088    & IA679--106896                               &     \OIII+\Hb & 13:25:14.498 & +27:33:33.361 & 0.3691 &              2015 Mar 19 & 120.0\\
\ldots & Keck089\TA & NB704--109832\_NB921--153297                &    \OIII, \Ha & 13:25:12.993 & +27:40:34.495 & 0.3986 &              2015 Mar 19 & 120.0\\
\ldots & Keck090    & NB704--091490\_NB921--129670                &    \OIII, \Ha & 13:25:16.274 & +27:35:27.784 & 0.3935 &              2015 Mar 19 & 120.0\\
\ldots & Keck091    & NB816--133656                               &         \OIII & 13:25:26.774 & +27:37:36.056 & 0.6572 &              2015 Mar 19 & 120.0\\
\ldots & Keck092\TA & NB816--138010                               &         \OIII & 13:25:25.979 & +27:38:35.121 & 0.6274 &              2015 Mar 19 & 120.0\\
\ldots & Keck093\TA & NB973--112974                               &      \Ha+\SII & 13:25:25.276 & +27:34:05.235 & 0.4772 &              2015 Mar 19 & 120.0\\
\ldots & Keck094    & IA679--147997                               &   \OII+\NeIII & 13:25:19.973 & +27:42:07.151 & 0.7982 &              2015 Mar 19 & 120.0\\
  MK10 & Keck095    & NB704--067108\_NB711--052756                &         \OIII & 13:24:42.913 & +27:28:37.685 & 0.4207 &              2015 Mar 26 & 135.0\\
\ldots & Keck096\TA & NB973--101901                               &         \OIII & 13:24:43.356 & +27:31:03.199 & 0.9436 &              2015 Mar 26 & 135.0\\
\ldots & Keck097    & NB973--081775                               &      \Ha+\SII & 13:24:29.615 & +27:25:05.704 & 0.4781 &              2015 Mar 26 & 135.0\\
\ldots & Keck098    & NB973--076558                               &           \Ha & 13:25:22.991 & +27:23:13.279 & 0.4931 &              2015 Mar 26 & 140.0\\
\ldots & Keck099    & NB973--076891                               &         \OIII & 13:25:05.585 & +27:23:21.464 & 0.9553 &              2015 Mar 26 & 140.0\\
\ldots & Keck100    & IA679--043223\_NB921--061111                &         \OIII & 13:24:44.656 & +27:19:35.345 & 0.8309 &              2015 Mar 26 & 140.0\\
\ldots & Keck101    & NB704--042024                               &           \Hd & 13:25:00.989 & +27:21:50.278 & 0.7381 &              2015 Mar 26 & 140.0\\
\ldots & Keck102\TA & NB816--069804                               &         \OIII & 13:25:06.866 & +27:24:19.877 & 0.6335 &              2015 Mar 26 & 140.0\\
\ldots & Keck103    & NB921--065125                               &         \OIII & 13:24:52.112 & +27:20:32.838 & 0.8443 &              2015 Mar 26 & 140.0\\
\ldots & Keck104    & NB816--058365                               &           \Hb & 13:25:03.962 & +27:21:34.608 & 0.6762 &              2015 Mar 26 & 140.0\\
\ldots & Keck105    & NB973--121151                               &         \OIII & 13:24:18.732 & +27:36:29.410 & 0.9550 &              2015 Mar 26 & 150.0\\
\ldots & Keck106    & NB816--123872                               &         \OIII & 13:24:07.888 & +27:35:35.735 & 0.6335 &              2015 Mar 26 & 150.0\\
\ldots & Keck107    & NB711--081909                               &          \OII & 13:24:41.023 & +27:39:03.143 & 0.9035 &              2015 Mar 26 & 150.0\\
\ldots & Keck108\TA & NB711--082636                               &          \OII & 13:24:06.292 & +27:39:16.629 & 0.9066 &              2015 Mar 26 & 150.0\\
\ldots & Keck109    & NB921--136194                               &         \OIII & 13:24:12.144 & +27:36:53.285 & 0.8615 &              2015 Mar 26 & 150.0\\
\ldots & Keck110    & NB973--125544                               &           \Ha & 13:24:20.581 & +27:37:48.718 & 0.4934 &              2015 Mar 26 & 150.0\\
\ldots & Keck111    & IA679--129250                               &   \OII+\NeIII & 13:23:45.267 & +27:38:06.873 & 0.7955 &              2015 Mar 26 & 150.0\\
  \vspace{-3mm}                                                  
  \enddata                                                      
  \label{tab:Keck_source_summary_nondet}
  \tablecomments{(1): Abbreviated MMT+Keck merged name. (2): Abbreviated name for Keck \OIIIa-non-detected galaxy. (3): Full narrowband
      and/or intermediate-band excess emitter name. (4): Emission line(s) responsible for narrowband and/or intermediate-band excess.
      (5): R.A. in units of hours, minutes, and seconds. (6): Decl. in units of degrees, arcminutes, and arcseconds.
      (7): Spectroscopic redshift. (8): UT observation dates. (9): On-source integration time in units of minutes.}
  \tablenotetext{1}{Excluded from \OIIIa-non-detected sample with stricter \OIII$\lambda$5007 flux limit for \MZ\ relation analyses.}
\end{deluxetable*}
\clearpage
\end{landscape}

%%%%%%%%%%%%%%
%% Table 11 %%
%%%%%%%%%%%%%%

\clearpage
\LongTables
\newcommand{\pc}{\phm{$^c$}}

\begin{deluxetable*}{lccccccc}
  \tabletypesize{\scriptsize}
  \tablewidth{0pc}
  \tablecaption{Balmer Decrement Measurements and Derived Dust Reddening for \OIIIa-detected Sample}
  \tablehead{
    ID&
    \colhead{\Ha/\Hb}&
    \colhead{\Hg/\Hb}&
    \colhead{EW(\Hb)}&
    \colhead{EW(\Hg)}&
    \colhead{EW(\Hd)}&
    \colhead{Source}&
    \colhead{\EBVa}\\
    \colhead{}&
    \colhead{}&
    \colhead{}&
    \colhead{(\AA)}&
    \colhead{(\AA)}&
    \colhead{(\AA)}&
    \colhead{}&
    \colhead{(mag)}\\
    \colhead{(1)}&
    \colhead{(2)}&
    \colhead{(3)}&
    \colhead{(4)}&
    \colhead{(5)}&
    \colhead{(6)}&
    \colhead{(7)}&
    \colhead{(8)}}
  \startdata
  MK01 & 3.04$^{+0.01}_{-0.01}$ & 0.51$^{+0.01}_{-0.01}$ & 0.0 &       3.3 & 2.1       & \Ha/\Hb & 0.06\\[1.5mm]
  MK02 & 2.43$^{+0.01}_{-0.01}$ & 0.39$^{+0.00}_{-0.00}$ & 0.0 &       1.0 & 1.6       & \Ha/\Hb & 0.00\TA\\[1.5mm]
  MK03 & 2.75$^{+0.04}_{-0.04}$ & 0.45$^{+0.03}_{-0.02}$ & 0.0 &       1.0 & 2.0       & \Ha/\Hb & 0.00$\pm$0.01\TA\\[1.5mm]
  MK04 & 3.06$^{+0.02}_{-0.02}$ & 0.53$^{+0.01}_{-0.01}$ & 0.0 &       0.0 & 2.0       & \Ha/\Hb & 0.07\\[1.5mm]
 MMT01 &               \ldots & 0.40$^{+0.02}_{-0.02}$ & 0.0 &       1.0 & 2.0       & \Hg/\Hb & 0.30$\pm$0.09\\[1.5mm]
 MMT02 &               \ldots & 0.38$^{+0.02}_{-0.02}$ & 2.8 &       2.0 & 3.8       & \Hg/\Hb & 0.39$\pm$0.12\\[1.5mm]
 MMT03 &               \ldots & 0.46$^{+0.03}_{-0.03}$ & 1.7 &       2.4 & 2.4       & \Hg/\Hb & 0.02$^{+0.09}_{-0.12}$\\[1.5mm]
 MMT05 & 2.79$^{+0.03}_{-0.02}$ & 0.49$^{+0.03}_{-0.02}$ & 0.0 &       0.0 & 0.0       & \Ha/\Hb & 0.00$\pm$0.01\TA\\[1.5mm]
 MMT07 & 3.37$^{+0.02}_{-0.02}$ & 0.50$^{+0.01}_{-0.01}$ & 0.0 &       0.0 & 0.0       & \Ha/\Hb & 0.16$^{+0.01}_{-0.00}$\\[1.5mm]
 MMT08 &               \ldots & 0.41$^{+0.02}_{-0.02}$ & 0.0 &       2.8 & 5.3       & \Hg/\Hb & 0.25$\pm$0.09\\[1.5mm]
 MMT09 & 3.13$^{+0.07}_{-0.09}$ & 0.42$^{+0.04}_{-0.03}$ & 0.0 & \ldots\TB & 2.7       & \Ha/\Hb & 0.09$^{+0.02}_{-0.03}$\\[1.5mm]
 MMT10 & 3.09$^{+0.03}_{-0.02}$ & 0.44$^{+0.01}_{-0.01}$ & 0.0 &       1.2 & 2.9       & \Ha/\Hb & 0.08$\pm$0.01\\[1.5mm]
 MMT11 & 3.15$^{+0.03}_{-0.04}$ & 0.45$^{+0.01}_{-0.01}$ & 1.8 &       2.7 & 3.7       & \Ha/\Hb & 0.10$\pm$0.01\\[1.5mm]
 MMT13 & 2.67$^{+0.03}_{-0.04}$ & 0.47$^{+0.02}_{-0.02}$ & 0.0 &       1.0 & 2.0       & \Ha/\Hb & 0.00$\pm$0.01\TA\\[1.5mm]
 MMT15 & 2.84$^{+0.06}_{-0.06}$ & 0.33$^{+0.02}_{-0.02}$ & 2.0 &       1.0 & 1.7       & \Ha/\Hb & 0.00$\pm$0.02\TA\\[1.5mm]
 MMT16 & 3.05$^{+0.12}_{-0.12}$ & 0.46$^{+0.04}_{-0.04}$ & 3.7 &       4.7 & 1.7       & \Ha/\Hb & 0.07$^{+0.04}_{-0.03}$\\[1.5mm]
 MMT17 & 3.08$^{+0.08}_{-0.09}$ & 0.29$^{+0.03}_{-0.03}$ & 2.0 & \ldots\TB & 0.0       & \Ha/\Hb & 0.07$\pm$0.03\\[1.5mm]
 MMT18 & 2.56$^{+0.10}_{-0.10}$ & 0.34$^{+0.03}_{-0.04}$ & 0.0 &       1.0 & 2.0       & \Ha/\Hb & 0.00$\pm$0.04\TA\\[1.5mm]
 MMT19 & 3.01$^{+0.03}_{-0.04}$ & 0.45$^{+0.01}_{-0.01}$ & 0.0 &       1.0 & 2.0       & \Ha/\Hb & 0.05$\pm$0.01\\[1.5mm]
 MMT20 & 2.99$^{+0.07}_{-0.06}$ & 0.38$^{+0.02}_{-0.02}$ & 1.8 &       2.3 & 1.0       & \Ha/\Hb & 0.05$^{+0.02}_{-0.03}$\\[1.5mm]
 MMT21 & 2.46$^{+0.08}_{-0.11}$ &            \ldots\TC & 0.0 &       0.0 & 0.0       & \Ha/\Hb & 0.00$^{+0.03}_{-0.04}$\TA\\[1.5mm]
 MMT22 & 3.24$^{+0.14}_{-0.14}$ & 0.44$^{+0.04}_{-0.05}$ & 0.0 &       1.0 & 4.1       & \Ha/\Hb & 0.13$\pm$0.04\\[1.5mm]
 MMT23 & 3.58$^{+0.00}_{-0.00}$ & 0.42$^{+0.03}_{-0.04}$ & 6.4 &       1.0 & 2.0       & \Ha/\Hb & 0.23\\[1.5mm]
 MMT24 &               \ldots & 0.47$^{+0.01}_{-0.02}$ & 0.0 &       1.0 & 8.2       & \Hg/\Hb & 0.00$^{+0.07}_{-0.05}$\TA\\[1.5mm]
 MMT25 & 2.85$^{+0.05}_{-0.04}$ &            \ldots\TC & 0.0 &       1.0 & 2.0       & \Ha/\Hb & 0.00$^{+0.02}_{-0.01}$\TA\\[1.5mm]
 MMT26 & 3.29$^{+0.03}_{-0.03}$ & 0.41$^{+0.01}_{-0.01}$ & 1.4 &       1.5 & 2.4       & \Ha/\Hb & 0.14$\pm$0.01\\[1.5mm]
 MMT27 & 3.34$^{+0.31}_{-0.33}$ & 0.64$^{+0.07}_{-0.12}$ & 0.0 &       0.0 & 0.0       & \Ha/\Hb & 0.16$^{+0.10}_{-0.09}$\\[1.5mm]
 MMT28 & 4.21$^{+0.38}_{-0.44}$ & 0.51$^{+0.08}_{-0.10}$ & 0.0 &       0.0 & 0.0       & \Ha/\Hb & 0.39$^{+0.09}_{-0.10}$\\[1.5mm]
 MMT29 & 3.22$^{+0.03}_{-0.02}$ & 0.44$^{+0.01}_{-0.01}$ & 0.0 &       0.0 & 3.4       & \Ha/\Hb & 0.12$\pm$0.01\\[1.5mm]
 MMT30 & 3.05$^{+0.05}_{-0.07}$ & 0.46$^{+0.02}_{-0.01}$ & 3.0 &       3.7 & 2.9       & \Ha/\Hb & 0.06$^{+0.02}_{-0.03}$\\[1.5mm]
 MMT31 & 3.32$^{+0.02}_{-0.03}$ & 0.45$^{+0.01}_{-0.01}$ & 1.7 &       2.2 & 2.0       & \Ha/\Hb & 0.15$\pm$0.01\\[1.5mm]
 MMT32 & 3.47$^{+0.02}_{-0.02}$ & 0.44$^{+0.01}_{-0.01}$ & 1.0 &       2.0 & 1.5       & \Ha/\Hb & 0.20$\pm$0.01\\[1.5mm]
 MMT33 & 2.96$^{+0.06}_{-0.06}$ & 0.44$^{+0.02}_{-0.02}$ & 0.0 &       0.0 & 0.0       & \Ha/\Hb & 0.03$\pm$0.02\\[1.5mm]
 MMT34 & 2.22$^{+0.05}_{-0.05}$ & 0.40$^{+0.03}_{-0.02}$ & 0.0 &       0.0 & 0.0       & \Ha/\Hb & 0.00$\pm$0.02\TA\\[1.5mm]
 MMT35 &               \ldots & 0.35$^{+0.03}_{-0.03}$ & 0.0 &       0.0 & 0.0       & \Hg/\Hb & 0.55$^{+0.21}_{-0.18}$\\[1.5mm]
 MMT37 &               \ldots & 0.40$^{+0.02}_{-0.02}$ & 0.0 &       2.3 & 3.1       & \Hg/\Hb & 0.28$^{+0.11}_{-0.09}$\\[1.5mm]
 MMT38 &               \ldots & 0.54$^{+0.04}_{-0.03}$ & 0.0 &       1.0 & 2.0       & \Hg/\Hb & 0.00$^{+0.11}_{-0.13}$\TA\\[1.5mm]
Keck01 &               \ldots & 0.38$^{+0.01}_{-0.01}$ & 0.0 &       0.0 & 0.0       & \Hg/\Hb & 0.40$\pm$0.05\\[1.5mm]
Keck02 &               \ldots &            \ldots\TD & 0.0 &       0.0 & 0.0       &  \ldots & 0.00\TE\\[1.5mm]
Keck03 &               \ldots & 0.37$^{+0.01}_{-0.01}$ & 0.0 &       2.6 & 1.7       & \Hg/\Hb & 0.45$\pm$0.03\\[1.5mm]
Keck04 &               \ldots & 0.52$^{+0.01}_{-0.01}$ & 0.0 &       0.0 & 0.0       & \Hg/\Hb & 0.00$\pm$0.05\TA\\[1.5mm]
Keck05 &               \ldots &            \ldots\TC & 0.0 &       0.0 & 0.0       &  \ldots & 0.13$\pm$0.17\\[1.5mm]
Keck06 &               \ldots &            \ldots\TC & 0.0 &       0.0 & 0.0       &  \ldots & 0.13$\pm$0.17\\[1.5mm]
Keck07 &               \ldots & 0.52$^{+0.02}_{-0.02}$ & 0.0 &       1.0 & 2.0       & \Hg/\Hb & 0.00$^{+0.08}_{-0.07}$\TA\\[1.5mm]
Keck08 &               \ldots & 0.40$^{+0.01}_{-0.02}$ & 0.0 &       1.0 & 0.0       & \Hg/\Hb & 0.32$\pm$0.07\\[1.5mm]
Keck09 &               \ldots & 0.46$^{+0.02}_{-0.02}$ & 0.0 &       1.0 & 0.0       & \Hg/\Hb & 0.02$^{+0.09}_{-0.10}$\\[1.5mm]
Keck11 &               \ldots & 0.47$^{+0.02}_{-0.02}$ & 0.0 &       1.0 & 2.0       & \Hg/\Hb & 0.00$^{+0.10}_{-0.09}$\TA\\[1.5mm]
Keck12 &               \ldots & 0.50$^{+0.06}_{-0.08}$ & 0.0 &       1.0 & 0.0       & \Hg/\Hb & 0.00$^{+0.19}_{-0.24}$\TA\\[1.5mm]
Keck13 &               \ldots & 0.44$^{+0.03}_{-0.05}$ & 0.0 &       0.0 & 0.0       & \Hg/\Hb & 0.12$^{+0.18}_{-0.14}$\\[1.5mm]
Keck14 &               \ldots & 0.43$^{+0.01}_{-0.01}$ & 0.0 &       1.0 & 2.0       & \Hg/\Hb & 0.15$^{+0.03}_{-0.04}$\\[1.5mm]
Keck15 &               \ldots & 0.41$^{+0.02}_{-0.02}$ & 0.0 &       1.0 & 1.3       & \Hg/\Hb & 0.24$^{+0.07}_{-0.10}$\\[1.5mm]
Keck16 &               \ldots & 0.36$^{+0.01}_{-0.01}$ & 0.0 &       1.0 & 0.0       & \Hg/\Hb & 0.51$\pm$0.08\\[1.5mm]
Keck18 &               \ldots & 0.42$^{+0.02}_{-0.02}$ & 0.0 &       1.0 & 4.8       & \Hg/\Hb & 0.19$\pm$0.08\\[1.5mm]
Keck19 &               \ldots & 0.49$^{+0.01}_{-0.01}$ & 0.0 &       1.0 & 0.0       & \Hg/\Hb & 0.00$^{+0.03}_{-0.04}$\TA\\[1.5mm]
Keck20 & 2.86$^{+0.13}_{-0.17}$ & 0.34$^{+0.07}_{-0.09}$ & 0.0 &       1.0 & 0.0       & \Ha/\Hb & 0.00$^{+0.04}_{-0.06}$\TA\\[1.5mm]
Keck21 &               \ldots & 0.47$^{+0.03}_{-0.02}$ & 0.0 &       1.0 & 2.0       & \Hg/\Hb & 0.01$^{+0.11}_{-0.10}$\\[1.5mm]
Keck23 &               \ldots & 0.55$^{+0.02}_{-0.03}$ & 0.0 &       1.0 & 2.0       & \Hg/\Hb & 0.00$^{+0.10}_{-0.08}$\TA\\[1.5mm]
Keck24 & 3.33$^{+0.02}_{-0.02}$ & 0.38$^{+0.01}_{-0.01}$ & 0.0 &       1.0 & 0.6       & \Ha/\Hb & 0.15$\pm$0.01\\[1.5mm]
Keck26 &               \ldots & 0.44$^{+0.04}_{-0.03}$ & 0.0 &       1.0 & 2.0       & \Hg/\Hb & 0.10$^{+0.14}_{-0.18}$\\[1.5mm]
Keck27 &               \ldots & 0.30$^{+0.00}_{-0.00}$ & 0.0 &       1.0 & 2.0       & \Hg/\Hb & 0.87$\pm$0.03\\[1.5mm]
Keck28 &               \ldots & 0.37$^{+0.01}_{-0.01}$ & 0.0 &       1.0 & 2.0       & \Hg/\Hb & 0.45$^{+0.05}_{-0.06}$\\[1.5mm]
Keck29 &               \ldots & 0.38$^{+0.03}_{-0.03}$ & 0.0 &       1.0 & 6.5       & \Hg/\Hb & 0.38$^{+0.15}_{-0.18}$\\[1.5mm]
Keck30 & 3.10$^{+0.05}_{-0.05}$ & 0.56$^{+0.02}_{-0.02}$ & 0.0 &       0.0 & 4.1       & \Ha/\Hb & 0.08$^{+0.02}_{-0.01}$\\[1.5mm]
Keck31 &               \ldots & 0.47$^{+0.01}_{-0.01}$ & 0.0 &       1.0 & 3.1       & \Hg/\Hb & 0.00$^{+0.07}_{-0.04}$\TA\\[1.5mm]
Keck32 & 2.96$^{+0.14}_{-0.20}$ & 0.55$^{+0.09}_{-0.08}$ & 0.0 &       1.0 & 2.0       & \Ha/\Hb & 0.03$^{+0.06}_{-0.05}$\\[1.5mm]
Keck33 &               \ldots & 0.59$^{+0.02}_{-0.02}$ & 0.0 &       0.0 & \ldots\TB & \Hg/\Hb & 0.00$^{+0.08}_{-0.07}$\TA\\[1.5mm]
\vspace{-3mm}
\enddata
  \label{tab:balmer}
  \tablecomments{(1): Abbreviated name for MMT/Keck \OIIIa-detected galaxy. (2): \Ha/\Hb\ Balmer decrement.
    (3): \Hg/\Hb\ Balmer decrement. (4): Equivalent width of stellar absorption correction for \Hb.
    (5): Equivalent width of stellar absorption correction for \Hg. (6): EW of stellar absorption correction
    for \Hd. (7): Balmer decrement used to determine nebular reddening. (8): Derived color excess for dust
    reddening in the nebular gas.}
  \tablenotetext{1}{Negative reddening was seen. We adopt \EBVa\ = 0.0.}
  \tablenotetext{2}{The continuum is too weak to measure the EW of stellar absorption correction.}
  \tablenotetext{3}{\Hg\ is affected by an OH skyline.}
  \tablenotetext{4}{\Hb\ affected by a gap between the blue and red CCDs.}
  \tablenotetext{5}{The \Hg\ and \Hd\ fluxes suggest no reddening.}
\end{deluxetable*}
\clearpage

%%%%%%%%%%%%%%
%% Table 12 %%
%%%%%%%%%%%%%%

\begin{deluxetable*}{lccccccc}
  \tabletypesize{\scriptsize}
  \tablewidth{0pc}
  \tablecaption{Stacked Balmer Decrement Measurements for \OIIIa-non-detected Sample}
  \tablehead{
    \colhead{}&
    \colhead{}&
    \multicolumn{3}{c}{MMT}&
    \multicolumn{3}{c}{Keck}\\
    \cline{3-5}
    \cline{6-8}
    \colhead{$\log(L[\Hbe]/{\rm erg~s}^{-1})$}&
    \colhead{Redshift}&
    \colhead{\Ha/\Hb}&
    \colhead{\Hg/\Hb}&
    \colhead{\Hd/\Hb}&
    \colhead{\Ha/\Hb}&
    \colhead{\Hg/\Hb}&
    \colhead{\Hd/\Hb}\\
    \colhead{(1)}&
    \colhead{(2)}&
    \colhead{(3)}&
    \colhead{(4)}&
    \colhead{(5)}&
    \colhead{(6)}&
    \colhead{(7)}&
    \colhead{(8)}}
  \startdata
  \multicolumn{8}{c}{MMT Sample}\\
  38.452--40.127 & 0.035--0.346 & 3.60$\pm$0.07 (12) & 0.50$\pm$0.02 (15) & 0.25$\pm$0.02 (14) &             \ldots &             \ldots &             \ldots\\
  40.129--40.460 & 0.206--0.467 & 3.80$\pm$0.14 (10) & 0.40$\pm$0.01 (17) & 0.26$\pm$0.03 (14) & 5.83$\pm$0.14 (02) &             \ldots &             \ldots\\
  40.468--41.126 & 0.359--0.640 & 2.40$\pm$0.07 (05) & 0.47$\pm$0.01 (16) & 0.26$\pm$0.02 (14) & 3.07$\pm$0.02 (10) & 0.64$\pm$0.03 (07) & 0.17$\pm$0.02 (02)\\\hline
  \multicolumn{8}{c}{Keck Sample}\\
  40.072--40.518 & 0.369--0.633 & 2.52$\pm$0.32 (06) & 0.34$\pm$0.03 (15) & 0.26$\pm$0.05 (15) & 3.46$\pm$0.06 (13) & 0.63$\pm$0.04 (18) & 0.14$\pm$0.03 (06)\\
  40.525--40.783 & 0.405--0.676 &             \ldots & 0.46$\pm$0.03 (13) & 0.25$\pm$0.02 (13) & 5.67$\pm$0.11 (05) & 0.57$\pm$0.03 (19) & 0.28$\pm$0.03 (14)\\
  40.800--41.048 & 0.407--0.907 &             \ldots &             \ldots &             \ldots &             \ldots & 0.56$\pm$0.02 (20) & 0.30$\pm$0.01 (19)\\
  41.054--41.993 & 0.408--0.955 &             \ldots &             \ldots &             \ldots & 6.39$\pm$0.11 (03) & 0.44$\pm$0.02 (19) & 0.21$\pm$0.03 (16)\\
  \vspace{-3mm}
  \enddata
  \label{tab:balmer_nondet}
  \tablecomments{(1): Range in \Hb\ luminosity for each $\log(L[\Hbe])$ bin. (2): Range in redshift. (3): \Ha/\Hb\ Balmer
    decrement from MMT spectra. (4): \Hg/\Hb\ Balmer decrement from MMT spectra. (5): \Hd/\Hb\ Balmer decrement from MMT spectra.
    (6): \Ha/\Hb\ Balmer decrement from Keck spectra. (7): \Hg/\Hb\ Balmer decrement from Keck spectra. (8): \Hd/\Hb\ Balmer
    decrement from Keck spectra. Values within parentheses for Columns (3)--(8) indicate the number of galaxies used to compute
    the Balmer decrements.}
\end{deluxetable*}

%%%%%%%%%%%%%%
%% Table 13 %%
%%%%%%%%%%%%%%

\clearpage
\LongTables
\newcommand{\phc}{\phantom{$<$}}
\begin{landscape}
\begin{deluxetable*}{lccccccccccccc}
%  \rotate
  \tabletypesize{\scriptsize}
  \tablewidth{0pc}
  \tablecaption{Emission-line Ratios, Electron Densities and Temperatures, and
    Gas-phase Metallicities for \OIIIa-detected Galaxies}
  \tablehead{
    ID&
    \multicolumn{2}{c}{$\log{\left(\frac{\OIII}{\OIII\ \lambda4363}\right)}$}&
    \multicolumn{2}{c}{$\log{(T_e/{\rm K})}$}&
    \multicolumn{2}{c}{$\log{\left(\frac{\OII}{\Hbe}\right)}$}&
    \colhead{$\log{\left(\frac{\OIII}{\Hbe}\right)}$}&
    \multicolumn{2}{c}{$\log{\left(\frac{{\rm O}^+}{{\rm H}^+}\right)}$}&
    \colhead{$\log{\left(\frac{{\rm O}^{++}}{{\rm H}^+}\right)}$}&
    \multicolumn{2}{c}{$12+\log{\left(\frac{{\rm O}}{{\rm H}}\right)}$}&
    \colhead{$n_e$}\\
    \cline{2-3}
    \cline{4-5}
    \cline{6-7}
    \cline{9-10}
    \cline{12-13}
    \colhead{}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(cm$^{-3}$)}\\
    \colhead{(1)}&
    \colhead{(2)}&
    \colhead{(3)}&
    \colhead{(4)}&
    \colhead{(5)}&
    \colhead{(6)}&
    \colhead{(7)}&
    \colhead{(8)}&
    \colhead{(9)}&
    \colhead{(10)}&
    \colhead{(11)}&
    \colhead{(12)}&
    \colhead{(13)}&
    \colhead{(14)}
  }
  \startdata
   MK01 & 1.96$^{+0.04}_{-0.04}$ & 1.94$^{+0.04}_{-0.04}$ & 4.11$^{+0.01}_{-0.02}$ & 4.11$^{+0.01}_{-0.02}$ & +0.38$^{+0.00}_{-0.00}$ & +0.41$^{+0.00}_{-0.00}$ & 0.80$^{+0.00}_{-0.00}$ & -4.08$^{+0.07}_{-0.07}$ & -4.07$^{+0.08}_{-0.07}$ & -4.12$^{+0.05}_{-0.05}$ & 8.21$^{+0.06}_{-0.06}$ & 8.21$^{+0.06}_{-0.06}$ & 927$^{+153}_{-99}$\\[1.5mm]
   MK02 & 2.27$^{+0.03}_{-0.03}$ & 2.27$^{+0.03}_{-0.03}$ & 4.00$^{+0.01}_{-0.01}$ & 4.00$^{+0.01}_{-0.01}$ & +0.24$^{+0.00}_{-0.00}$ & +0.24$^{+0.00}_{-0.00}$ & 0.78$^{+0.00}_{-0.00}$ & -3.80$^{+0.05}_{-0.06}$ & -3.80$^{+0.05}_{-0.06}$ & -3.77$^{+0.04}_{-0.04}$ & 8.51$^{+0.03}_{-0.05}$ & 8.51$^{+0.03}_{-0.05}$ & $<$1\\[1.5mm]
   MK03 & 1.87$^{+0.06}_{-0.07}$ & 1.87$^{+0.06}_{-0.07}$ & 4.15$^{+0.03}_{-0.03}$ & 4.15$^{+0.03}_{-0.03}$ & -0.20$^{+0.03}_{-0.02}$ & -0.20$^{+0.03}_{-0.02}$ & 0.95$^{+0.00}_{-0.01}$ & -4.79$^{+0.08}_{-0.14}$ & -4.79$^{+0.08}_{-0.14}$ & -4.05$^{+0.06}_{-0.08}$ & 8.02$^{+0.08}_{-0.09}$ & 8.02$^{+0.08}_{-0.09}$ & \ldots\\[1.5mm]
   MK04 & 2.03$^{+0.03}_{-0.03}$ & 2.01$^{+0.03}_{-0.03}$ & 4.08$^{+0.01}_{-0.01}$ & 4.09$^{+0.01}_{-0.01}$ & +0.22$^{+0.01}_{-0.01}$ & +0.26$^{+0.01}_{-0.01}$ & 0.90$^{+0.00}_{-0.00}$ & -4.13$^{+0.05}_{-0.06}$ & -4.12$^{+0.05}_{-0.05}$ & -3.94$^{+0.04}_{-0.04}$ & 8.29$^{+0.04}_{-0.05}$ & 8.28$^{+0.05}_{-0.05}$ & \ldots\\[1.5mm]
  MMT01 & 1.69$^{+0.05}_{-0.07}$ & 1.62$^{+0.05}_{-0.07}$ & 4.23$^{+0.03}_{-0.03}$ & 4.28$^{+0.04}_{-0.03}$ & +0.10$^{+0.01}_{-0.02}$ & +0.23$^{+0.07}_{-0.05}$ & 0.88$^{+0.01}_{-0.01}$ & -4.77$^{+0.09}_{-0.13}$ & -4.75$^{+0.08}_{-0.14}$ & -4.44$^{+0.08}_{-0.08}$ & 7.79$^{+0.08}_{-0.09}$ & 7.73$^{+0.09}_{-0.09}$ & \ldots\\[1.5mm]
  MMT02 & 1.97$^{+0.15}_{-0.13}$ & 1.88$^{+0.13}_{-0.12}$ & 4.10$^{+0.05}_{-0.07}$ & 4.14$^{+0.06}_{-0.08}$ & +0.45$^{+0.01}_{-0.01}$ & +0.66$^{+0.03}_{-0.08}$ & 0.60$^{+0.01}_{-0.01}$ & -3.99$^{+0.27}_{-0.28}$ & -3.94$^{+0.27}_{-0.22}$ & -4.40$^{+0.18}_{-0.16}$ & 8.19$^{+0.24}_{-0.20}$ & 8.19$^{+0.23}_{-0.24}$ & \ldots\\[1.5mm]
  MMT03 & 1.31$^{+0.09}_{-0.13}$ & 1.31$^{+0.08}_{-0.16}$ & 4.52$^{+0.09}_{-0.15}$ & 4.53$^{+0.12}_{-0.17}$ & +0.56$^{+0.01}_{-0.01}$ & +0.57$^{+0.04}_{-0.02}$ & 0.32$^{+0.01}_{-0.02}$ & \ldots\TA             & \ldots\TA             & \ldots\TA             & \ldots\TA            & \ldots\TA            & \ldots\\[1.5mm]
  MMT05 & 1.81$^{+0.07}_{-0.06}$ & 1.81$^{+0.07}_{-0.06}$ & 4.17$^{+0.03}_{-0.03}$ & 4.17$^{+0.03}_{-0.03}$ & -0.27$^{+0.04}_{-0.01}$ & -0.27$^{+0.04}_{-0.01}$ & 0.97$^{+0.00}_{-0.00}$ & -4.95$^{+0.11}_{-0.12}$ & -4.95$^{+0.11}_{-0.12}$ & -4.11$^{+0.08}_{-0.07}$ & 7.95$^{+0.09}_{-0.10}$ & 7.95$^{+0.09}_{-0.10}$ & \ldots\\[1.5mm]
  MMT07 & 1.79$^{+0.02}_{-0.03}$ & 1.75$^{+0.03}_{-0.03}$ & 4.18$^{+0.02}_{-0.02}$ & 4.21$^{+0.02}_{-0.01}$ & +0.04$^{+0.01}_{-0.00}$ & +0.12$^{+0.01}_{-0.01}$ & 0.90$^{+0.00}_{-0.00}$ & -4.68$^{+0.05}_{-0.06}$ & -4.66$^{+0.05}_{-0.05}$ & -4.25$^{+0.04}_{-0.04}$ & 7.92$^{+0.04}_{-0.04}$ & 7.89$^{+0.04}_{-0.05}$ & 213$^{+114}_{-194}$\\[1.5mm]
  MMT08 & 1.89$^{+0.07}_{-0.11}$ & 1.83$^{+0.08}_{-0.11}$ & 4.13$^{+0.05}_{-0.04}$ & 4.16$^{+0.05}_{-0.05}$ & +0.45$^{+0.02}_{-0.00}$ & +0.57$^{+0.05}_{-0.03}$ & 0.65$^{+0.01}_{-0.01}$ & -4.10$^{+0.15}_{-0.16}$ & -4.07$^{+0.16}_{-0.20}$ & -4.40$^{+0.12}_{-0.13}$ & 8.10$^{+0.12}_{-0.16}$ & 8.10$^{+0.12}_{-0.17}$ & \ldots\\[1.5mm]
  MMT09 & 1.65$^{+0.10}_{-0.11}$ & 1.63$^{+0.10}_{-0.11}$ & 4.26$^{+0.06}_{-0.07}$ & 4.27$^{+0.06}_{-0.07}$ & +0.54$^{+0.01}_{-0.02}$ & +0.58$^{+0.02}_{-0.01}$ & 0.79$^{+0.01}_{-0.01}$ & -4.40$^{+0.19}_{-0.20}$ & -4.39$^{+0.21}_{-0.24}$ & -4.51$^{+0.13}_{-0.17}$ & 7.86$^{+0.17}_{-0.21}$ & 7.85$^{+0.19}_{-0.20}$ & \ldots\\[1.5mm]
  MMT10 & 1.88$^{+0.04}_{-0.03}$ & 1.86$^{+0.03}_{-0.04}$ & 4.14$^{+0.02}_{-0.01}$ & 4.15$^{+0.02}_{-0.02}$ & +0.14$^{+0.01}_{-0.01}$ & +0.17$^{+0.01}_{-0.01}$ & 0.83$^{+0.00}_{-0.00}$ & -4.44$^{+0.07}_{-0.08}$ & -4.43$^{+0.06}_{-0.07}$ & -4.18$^{+0.05}_{-0.05}$ & 8.03$^{+0.05}_{-0.05}$ & 8.02$^{+0.06}_{-0.05}$ & 28$^{+72}_{-19}$\\[1.5mm]
  MMT11 & 1.93$^{+0.04}_{-0.06}$ & 1.91$^{+0.05}_{-0.05}$ & 4.12$^{+0.02}_{-0.02}$ & 4.13$^{+0.02}_{-0.02}$ & +0.36$^{+0.01}_{-0.00}$ & +0.41$^{+0.01}_{-0.01}$ & 0.82$^{+0.00}_{-0.00}$ & -4.14$^{+0.08}_{-0.10}$ & -4.13$^{+0.08}_{-0.10}$ & -4.15$^{+0.06}_{-0.06}$ & 8.17$^{+0.06}_{-0.09}$ & 8.16$^{+0.07}_{-0.08}$ & 1234$^{+320}_{-478}$\\[1.5mm]
  MMT13 & 1.71$^{+0.07}_{-0.10}$ & 1.71$^{+0.07}_{-0.10}$ & 4.23$^{+0.05}_{-0.05}$ & 4.23$^{+0.05}_{-0.05}$ & +0.03$^{+0.03}_{-0.03}$ & +0.03$^{+0.03}_{-0.03}$ & 0.76$^{+0.00}_{-0.00}$ & -4.81$^{+0.16}_{-0.18}$ & -4.81$^{+0.16}_{-0.18}$ & -4.44$^{+0.09}_{-0.11}$ & 7.71$^{+0.10}_{-0.14}$ & 7.71$^{+0.10}_{-0.14}$ & \ldots\\[1.5mm]
  MMT15 & 1.65$^{+0.09}_{-0.11}$ & 1.65$^{+0.09}_{-0.11}$ & 4.26$^{+0.05}_{-0.09}$ & 4.26$^{+0.04}_{-0.07}$ & +0.46$^{+0.01}_{-0.01}$ & +0.46$^{+0.02}_{-0.01}$ & 0.63$^{+0.01}_{-0.01}$ & -4.48$^{+0.16}_{-0.21}$ & -4.48$^{+0.17}_{-0.20}$ & -4.65$^{+0.12}_{-0.13}$ & 7.75$^{+0.13}_{-0.19}$ & 7.75$^{+0.14}_{-0.19}$ & 164$^{+126}_{-147}$\\[1.5mm]
  MMT16 & 1.65$^{+0.11}_{-0.13}$ & 1.63$^{+0.11}_{-0.13}$ & 4.26$^{+0.05}_{-0.09}$ & 4.27$^{+0.07}_{-0.09}$ & +0.20$^{+0.04}_{-0.04}$ & +0.23$^{+0.05}_{-0.04}$ & 0.72$^{+0.02}_{-0.02}$ & -4.74$^{+0.22}_{-0.24}$ & -4.73$^{+0.27}_{-0.24}$ & -4.58$^{+0.17}_{-0.14}$ & 7.66$^{+0.18}_{-0.19}$ & 7.65$^{+0.19}_{-0.23}$ & 493$^{+185}_{-418}$\\[1.5mm]
  MMT17 & 1.54$^{+0.09}_{-0.14}$ & 1.52$^{+0.14}_{-0.12}$ & 4.33$^{+0.05}_{-0.12}$ & 4.34$^{+0.05}_{-0.13}$ & +0.52$^{+0.02}_{-0.01}$ & +0.56$^{+0.02}_{-0.02}$ & 0.38$^{+0.02}_{-0.01}$ & -4.53$^{+0.25}_{-0.28}$ & -4.50$^{+0.27}_{-0.28}$ & -5.07$^{+0.19}_{-0.15}$ & 7.58$^{+0.28}_{-0.27}$ & 7.61$^{+0.27}_{-0.24}$ & 128$^{+29}_{-26}$\\[1.5mm]
  MMT18 & 1.62$^{+0.09}_{-0.10}$ & 1.62$^{+0.09}_{-0.10}$ & 4.27$^{+0.06}_{-0.05}$ & 4.27$^{+0.06}_{-0.05}$ & +0.06$^{+0.03}_{-0.03}$ & +0.06$^{+0.03}_{-0.03}$ & 0.55$^{+0.02}_{-0.02}$ & -4.92$^{+0.19}_{-0.18}$ & -4.92$^{+0.19}_{-0.18}$ & -4.76$^{+0.12}_{-0.13}$ & 7.47$^{+0.14}_{-0.16}$ & 7.47$^{+0.14}_{-0.16}$ & $<$1\\[1.5mm]
  MMT19 & 1.86$^{+0.03}_{-0.03}$ & 1.85$^{+0.04}_{-0.03}$ & 4.15$^{+0.01}_{-0.02}$ & 4.16$^{+0.01}_{-0.02}$ & +0.08$^{+0.01}_{-0.01}$ & +0.10$^{+0.01}_{-0.01}$ & 0.87$^{+0.00}_{-0.00}$ & -4.53$^{+0.06}_{-0.06}$ & -4.52$^{+0.07}_{-0.07}$ & -4.16$^{+0.04}_{-0.04}$ & 8.01$^{+0.05}_{-0.05}$ & 8.00$^{+0.05}_{-0.05}$ & \ldots\\[1.5mm]
  MMT20 & 2.12$^{+0.10}_{-0.16}$ & 2.11$^{+0.11}_{-0.14}$ & 4.05$^{+0.05}_{-0.04}$ & 4.05$^{+0.05}_{-0.06}$ & +0.51$^{+0.01}_{-0.01}$ & +0.53$^{+0.02}_{-0.01}$ & 0.26$^{+0.01}_{-0.01}$ & -3.73$^{+0.20}_{-0.18}$ & -3.72$^{+0.16}_{-0.23}$ & -4.47$^{+0.13}_{-0.22}$ & 8.35$^{+0.20}_{-0.24}$ & 8.35$^{+0.18}_{-0.20}$ & \ldots\\[1.5mm]
  MMT21 & 1.80$^{+0.06}_{-0.08}$ & 1.80$^{+0.06}_{-0.08}$ & 4.18$^{+0.04}_{-0.03}$ & 4.18$^{+0.04}_{-0.03}$ & -0.23$^{+0.05}_{-0.05}$ & -0.23$^{+0.05}_{-0.05}$ & 0.83$^{+0.01}_{-0.01}$ & -4.92$^{+0.12}_{-0.17}$ & -4.92$^{+0.12}_{-0.17}$ & -4.25$^{+0.07}_{-0.11}$ & 7.83$^{+0.08}_{-0.11}$ & 7.83$^{+0.08}_{-0.11}$ & \ldots\\[1.5mm]
  MMT22 & 1.61$^{+0.12}_{-0.13}$ & 1.58$^{+0.09}_{-0.15}$ & 4.28$^{+0.07}_{-0.11}$ & 4.30$^{+0.09}_{-0.08}$ & +0.38$^{+0.02}_{-0.02}$ & +0.44$^{+0.03}_{-0.03}$ & 0.47$^{+0.02}_{-0.02}$ & -4.63$^{+0.20}_{-0.26}$ & -4.62$^{+0.22}_{-0.25}$ & -4.91$^{+0.14}_{-0.17}$ & 7.57$^{+0.21}_{-0.20}$ & 7.56$^{+0.19}_{-0.24}$ & \ldots\\[1.5mm]
  MMT23 & 1.88$^{+0.10}_{-0.15}$ & 1.82$^{+0.15}_{-0.09}$ & 4.14$^{+0.05}_{-0.06}$ & 4.17$^{+0.02}_{-0.09}$ & +0.23$^{+0.03}_{-0.04}$ & +0.23$^{+0.03}_{-0.04}$ & 0.94$^{+0.03}_{-0.03}$ & -4.35$^{+0.21}_{-0.27}$ & -4.33$^{+0.19}_{-0.24}$ & -4.12$^{+0.19}_{-0.10}$ & 8.13$^{+0.13}_{-0.21}$ & 8.09$^{+0.18}_{-0.16}$ & \ldots\\[1.5mm]
  MMT24 & 2.02$^{+0.06}_{-0.06}$ & 2.02$^{+0.05}_{-0.07}$ & 4.08$^{+0.02}_{-0.02}$ & 4.08$^{+0.02}_{-0.02}$ & +0.12$^{+0.01}_{-0.01}$ & +0.13$^{+0.01}_{-0.01}$ & 0.90$^{+0.01}_{-0.01}$ & -4.24$^{+0.11}_{-0.09}$ & -4.24$^{+0.11}_{-0.09}$ & -3.93$^{+0.07}_{-0.07}$ & 8.25$^{+0.09}_{-0.07}$ & 8.25$^{+0.06}_{-0.08}$ & \ldots\\[1.5mm]
  MMT25 & 2.03$^{+0.11}_{-0.15}$ & 2.03$^{+0.10}_{-0.15}$ & 4.08$^{+0.05}_{-0.05}$ & 4.08$^{+0.05}_{-0.05}$ & +0.02$^{+0.02}_{-0.03}$ & +0.02$^{+0.02}_{-0.03}$ & 0.92$^{+0.01}_{-0.01}$ & -4.34$^{+0.23}_{-0.25}$ & -4.34$^{+0.23}_{-0.25}$ & -3.90$^{+0.12}_{-0.17}$ & 8.24$^{+0.15}_{-0.18}$ & 8.24$^{+0.15}_{-0.18}$ & \ldots\\[1.5mm]
  MMT26 & 1.95$^{+0.08}_{-0.10}$ & 1.92$^{+0.07}_{-0.10}$ & 4.11$^{+0.04}_{-0.04}$ & 4.12$^{+0.04}_{-0.04}$ & +0.55$^{+0.00}_{-0.01}$ & +0.62$^{+0.01}_{-0.01}$ & 0.54$^{+0.01}_{-0.00}$ & -3.91$^{+0.13}_{-0.17}$ & -3.89$^{+0.13}_{-0.17}$ & -4.40$^{+0.09}_{-0.14}$ & 8.22$^{+0.11}_{-0.17}$ & 8.22$^{+0.13}_{-0.15}$ & $<$1\\[1.5mm]
  MMT27 & 1.36$^{+0.11}_{-0.12}$ & 1.32$^{+0.09}_{-0.12}$ & 4.47$^{+0.07}_{-0.12}$ & 4.51$^{+0.08}_{-0.13}$ & +0.10$^{+0.06}_{-0.05}$ & +0.19$^{+0.09}_{-0.07}$ & 0.78$^{+0.04}_{-0.03}$ & -4.96$^{+0.35}_{-0.33}$ & -4.88$^{+0.33}_{-0.34}$ & -4.97$^{+0.20}_{-0.15}$ & 7.37$^{+0.27}_{-0.26}$ & 7.38$^{+0.27}_{-0.33}$ & \ldots\\[1.5mm]
  MMT28 & 2.06$^{+0.11}_{-0.14}$ & 1.96$^{+0.13}_{-0.13}$ & 4.07$^{+0.05}_{-0.05}$ & 4.11$^{+0.06}_{-0.06}$ & +0.11$^{+0.04}_{-0.06}$ & +0.31$^{+0.06}_{-0.08}$ & 0.90$^{+0.04}_{-0.05}$ & -4.21$^{+0.16}_{-0.26}$ & -4.16$^{+0.19}_{-0.24}$ & -4.00$^{+0.11}_{-0.19}$ & 8.28$^{+0.15}_{-0.18}$ & 8.23$^{+0.16}_{-0.20}$ & \ldots\\[1.5mm]
  MMT29 & 2.13$^{+0.06}_{-0.07}$ & 2.10$^{+0.06}_{-0.07}$ & 4.04$^{+0.02}_{-0.02}$ & 4.05$^{+0.02}_{-0.03}$ & +0.23$^{+0.00}_{-0.01}$ & +0.29$^{+0.01}_{-0.01}$ & 0.82$^{+0.00}_{-0.00}$ & -4.00$^{+0.10}_{-0.11}$ & -3.98$^{+0.09}_{-0.12}$ & -3.92$^{+0.06}_{-0.09}$ & 8.37$^{+0.07}_{-0.10}$ & 8.35$^{+0.08}_{-0.10}$ & $<$1\\[1.5mm]
  MMT30 & 2.09$^{+0.14}_{-0.15}$ & 2.07$^{+0.12}_{-0.16}$ & 4.06$^{+0.05}_{-0.05}$ & 4.06$^{+0.06}_{-0.07}$ & +0.40$^{+0.01}_{-0.01}$ & +0.43$^{+0.02}_{-0.01}$ & 0.69$^{+0.01}_{-0.01}$ & -3.87$^{+0.23}_{-0.23}$ & -3.86$^{+0.20}_{-0.27}$ & -4.08$^{+0.13}_{-0.19}$ & 8.34$^{+0.22}_{-0.20}$ & 8.34$^{+0.19}_{-0.23}$ & \ldots\\[1.5mm]
  MMT31 & 2.09$^{+0.07}_{-0.08}$ & 2.05$^{+0.07}_{-0.09}$ & 4.06$^{+0.03}_{-0.03}$ & 4.07$^{+0.02}_{-0.03}$ & +0.35$^{+0.00}_{-0.00}$ & +0.42$^{+0.01}_{-0.00}$ & 0.70$^{+0.00}_{-0.00}$ & -3.93$^{+0.12}_{-0.13}$ & -3.91$^{+0.13}_{-0.13}$ & -4.09$^{+0.08}_{-0.10}$ & 8.31$^{+0.09}_{-0.11}$ & 8.31$^{+0.10}_{-0.10}$ & 629$^{+298}_{-347}$\\[1.5mm]
  MMT32 & 2.23$^{+0.07}_{-0.10}$ & 2.18$^{+0.10}_{-0.12}$ & 4.01$^{+0.04}_{-0.03}$ & 4.02$^{+0.04}_{-0.03}$ & +0.30$^{+0.01}_{-0.01}$ & +0.40$^{+0.01}_{-0.01}$ & 0.77$^{+0.00}_{-0.00}$ & -3.78$^{+0.12}_{-0.16}$ & -3.75$^{+0.14}_{-0.17}$ & -3.87$^{+0.09}_{-0.12}$ & 8.50$^{+0.12}_{-0.15}$ & 8.49$^{+0.10}_{-0.14}$ & 123$^{+53}_{-116}$\\[1.5mm]
  MMT33 & 1.58$^{+0.06}_{-0.06}$ & 1.57$^{+0.06}_{-0.05}$ & 4.30$^{+0.03}_{-0.04}$ & 4.31$^{+0.03}_{-0.04}$ & -0.54$^{+0.04}_{-0.05}$ & -0.53$^{+0.04}_{-0.05}$ & 0.84$^{+0.01}_{-0.01}$ & -5.61$^{+0.10}_{-0.12}$ & -5.59$^{+0.11}_{-0.11}$ & -4.54$^{+0.07}_{-0.06}$ & 7.50$^{+0.08}_{-0.07}$ & 7.50$^{+0.09}_{-0.07}$ & \ldots\\[1.5mm]
  MMT34 & 1.90$^{+0.07}_{-0.12}$ & 1.90$^{+0.07}_{-0.12}$ & 4.13$^{+0.04}_{-0.04}$ & 4.13$^{+0.04}_{-0.04}$ & +0.27$^{+0.02}_{-0.01}$ & +0.27$^{+0.02}_{-0.01}$ & 0.81$^{+0.01}_{-0.01}$ & -4.27$^{+0.14}_{-0.19}$ & -4.27$^{+0.14}_{-0.19}$ & -4.16$^{+0.10}_{-0.15}$ & 8.09$^{+0.12}_{-0.15}$ & 8.09$^{+0.12}_{-0.15}$ & \ldots\\[1.5mm]
  MMT35 & 1.72$^{+0.10}_{-0.14}$ & 1.59$^{+0.14}_{-0.14}$ & 4.22$^{+0.06}_{-0.07}$ & 4.30$^{+0.09}_{-0.09}$ & +0.46$^{+0.02}_{-0.01}$ & +0.75$^{+0.08}_{-0.14}$ & 0.68$^{+0.02}_{-0.01}$ & -4.36$^{+0.24}_{-0.28}$ & -4.32$^{+0.17}_{-0.29}$ & -4.68$^{+0.13}_{-0.20}$ & 7.87$^{+0.22}_{-0.20}$ & 7.84$^{+0.21}_{-0.25}$ & \ldots\\[1.5mm]
  MMT37 & 1.98$^{+0.06}_{-0.10}$ & 1.91$^{+0.06}_{-0.10}$ & 4.10$^{+0.03}_{-0.04}$ & 4.13$^{+0.04}_{-0.04}$ & +0.32$^{+0.02}_{-0.01}$ & +0.48$^{+0.05}_{-0.04}$ & 0.77$^{+0.02}_{-0.01}$ & -4.09$^{+0.14}_{-0.16}$ & -4.05$^{+0.14}_{-0.16}$ & -4.18$^{+0.10}_{-0.12}$ & 8.21$^{+0.11}_{-0.14}$ & 8.19$^{+0.11}_{-0.13}$ & \ldots\\[1.5mm]
  MMT38 & 1.73$^{+0.09}_{-0.15}$ & 1.73$^{+0.09}_{-0.15}$ & 4.21$^{+0.07}_{-0.10}$ & 4.21$^{+0.07}_{-0.10}$ & -0.17$^{+0.06}_{-0.05}$ & -0.17$^{+0.06}_{-0.05}$ & 0.98$^{+0.02}_{-0.02}$ & -4.97$^{+0.20}_{-0.26}$ & -4.97$^{+0.20}_{-0.26}$ & -4.19$^{+0.12}_{-0.18}$ & 7.87$^{+0.11}_{-0.22}$ & 7.87$^{+0.11}_{-0.22}$ & \ldots\\[1.5mm]
 Keck01 & 1.92$^{+0.04}_{-0.04}$ & 1.81$^{+0.04}_{-0.04}$ & 4.12$^{+0.02}_{-0.02}$ & 4.17$^{+0.01}_{-0.02}$ & -0.23$^{+0.01}_{-0.01}$ & -0.03$^{+0.04}_{-0.02}$ & 0.90$^{+0.01}_{-0.00}$ & -4.74$^{+0.07}_{-0.07}$ & -4.70$^{+0.07}_{-0.08}$ & -4.17$^{+0.04}_{-0.05}$ & 8.03$^{+0.05}_{-0.05}$ & 7.94$^{+0.05}_{-0.05}$ & 96$^{+77}_{-89}$\\[1.5mm]
 Keck02 & 1.45$^{+0.07}_{-0.07}$ & 1.45$^{+0.07}_{-0.07}$ & 4.40$^{+0.04}_{-0.05}$ & 4.40$^{+0.04}_{-0.05}$ & +0.17$^{+0.02}_{-0.02}$ & +0.17$^{+0.02}_{-0.02}$ & 0.87$^{+0.01}_{-0.01}$ & -4.89$^{+0.15}_{-0.14}$ & -4.89$^{+0.15}_{-0.14}$ & -4.69$^{+0.08}_{-0.09}$ & 7.52$^{+0.11}_{-0.11}$ & 7.52$^{+0.11}_{-0.11}$ & 915$^{+243}_{-178}$\\[1.5mm]
 Keck03 & 2.38$^{+0.07}_{-0.08}$ & 2.27$^{+0.06}_{-0.07}$ & 3.96$^{+0.02}_{-0.02}$ & 4.00$^{+0.02}_{-0.02}$ & +0.37$^{+0.00}_{-0.00}$ & +0.60$^{+0.01}_{-0.02}$ & 0.67$^{+0.00}_{-0.00}$ & -3.53$^{+0.10}_{-0.11}$ & -3.44$^{+0.10}_{-0.10}$ & -3.88$^{+0.06}_{-0.08}$ & 8.67$^{+0.09}_{-0.09}$ & 8.69$^{+0.09}_{-0.10}$ & 69$^{+8}_{-7}$\\[1.5mm]
 Keck04 & 2.09$^{+0.09}_{-0.10}$ & 2.09$^{+0.09}_{-0.10}$ & 4.06$^{+0.04}_{-0.05}$ & 4.06$^{+0.04}_{-0.05}$ & +0.26$^{+0.00}_{-0.01}$ & +0.26$^{+0.00}_{-0.01}$ & 0.76$^{+0.01}_{-0.01}$ & -4.02$^{+0.15}_{-0.18}$ & -4.02$^{+0.15}_{-0.18}$ & -3.99$^{+0.09}_{-0.13}$ & 8.30$^{+0.13}_{-0.15}$ & 8.30$^{+0.13}_{-0.15}$ & 612$^{+36}_{-34}$\\[1.5mm]
 Keck05 & 1.35$^{+0.10}_{-0.12}$ & 1.32$^{+0.07}_{-0.13}$ & 4.49$^{+0.09}_{-0.13}$ & 4.52$^{+0.10}_{-0.13}$ & +0.10$^{+0.02}_{-0.02}$ & +0.11$^{+0.13}_{-0.03}$ & 0.81$^{+0.01}_{-0.01}$ & -4.96$^{+0.34}_{-0.32}$ & -4.89$^{+0.33}_{-0.38}$ & -4.94$^{+0.16}_{-0.21}$ & 7.38$^{+0.19}_{-0.26}$ & 7.38$^{+0.20}_{-0.30}$ & 205$^{+70}_{-80}$\\[1.5mm]
 Keck06 & 1.50$^{+0.07}_{-0.08}$ & 1.46$^{+0.07}_{-0.08}$ & 4.36$^{+0.04}_{-0.06}$ & 4.38$^{+0.05}_{-0.07}$ & -1.18$^{+0.14}_{-0.29}$ & -1.13$^{+0.15}_{-0.29}$ & 0.75$^{+0.01}_{-0.01}$ & -6.40$^{+0.34}_{-0.21}$ & -6.33$^{+0.35}_{-0.30}$ & -4.78$^{+0.11}_{-0.11}$ & 7.28$^{+0.10}_{-0.10}$ & 7.23$^{+0.10}_{-0.12}$ & \ldots\\[1.5mm]
 Keck07 & 2.01$^{+0.04}_{-0.04}$ & 2.01$^{+0.03}_{-0.04}$ & 4.09$^{+0.02}_{-0.02}$ & 4.09$^{+0.02}_{-0.01}$ & +0.06$^{+0.02}_{-0.01}$ & +0.07$^{+0.02}_{-0.02}$ & 0.96$^{+0.01}_{-0.01}$ & -4.32$^{+0.07}_{-0.06}$ & -4.32$^{+0.07}_{-0.06}$ & -3.88$^{+0.04}_{-0.05}$ & 8.25$^{+0.06}_{-0.05}$ & 8.25$^{+0.05}_{-0.05}$ & $<$1\\[1.5mm]
 Keck08 & 1.72$^{+0.05}_{-0.06}$ & 1.64$^{+0.05}_{-0.05}$ & 4.22$^{+0.02}_{-0.03}$ & 4.26$^{+0.03}_{-0.03}$ & +0.07$^{+0.01}_{-0.02}$ & +0.22$^{+0.06}_{-0.03}$ & 0.78$^{+0.01}_{-0.01}$ & -4.76$^{+0.11}_{-0.08}$ & -4.73$^{+0.11}_{-0.09}$ & -4.51$^{+0.07}_{-0.06}$ & 7.75$^{+0.07}_{-0.07}$ & 7.69$^{+0.08}_{-0.07}$ & 224$^{+41}_{-67}$\\[1.5mm]
 Keck09 & 2.18$^{+0.09}_{-0.10}$ & 2.18$^{+0.08}_{-0.11}$ & 4.02$^{+0.03}_{-0.03}$ & 4.02$^{+0.03}_{-0.03}$ & +0.19$^{+0.01}_{-0.03}$ & +0.19$^{+0.04}_{-0.03}$ & 1.06$^{+0.01}_{-0.01}$ & -3.96$^{+0.15}_{-0.15}$ & -3.96$^{+0.13}_{-0.17}$ & -3.58$^{+0.13}_{-0.11}$ & 8.57$^{+0.12}_{-0.11}$ & 8.57$^{+0.10}_{-0.13}$ & 118$^{+63}_{-110}$\\[1.5mm]
 Keck11 & 1.93$^{+0.13}_{-0.22}$ & 1.93$^{+0.13}_{-0.22}$ & 4.12$^{+0.09}_{-0.10}$ & 4.12$^{+0.08}_{-0.09}$ & +0.09$^{+0.01}_{-0.01}$ & +0.09$^{+0.03}_{-0.01}$ & 0.83$^{+0.00}_{-0.01}$ & -4.41$^{+0.19}_{-0.44}$ & -4.41$^{+0.20}_{-0.43}$ & -4.10$^{+0.13}_{-0.29}$ & 8.07$^{+0.14}_{-0.29}$ & 8.07$^{+0.18}_{-0.26}$ & 129$^{+59}_{-80}$\\[1.5mm]
 Keck12 & 1.53$^{+0.06}_{-0.08}$ & 1.53$^{+0.05}_{-0.10}$ & 4.33$^{+0.05}_{-0.06}$ & 4.33$^{+0.07}_{-0.06}$ & -0.23$^{+0.04}_{-0.08}$ & -0.23$^{+0.05}_{-0.09}$ & 0.72$^{+0.02}_{-0.02}$ & -5.32$^{+0.15}_{-0.17}$ & -5.32$^{+0.19}_{-0.20}$ & -4.71$^{+0.09}_{-0.12}$ & 7.38$^{+0.09}_{-0.12}$ & 7.38$^{+0.10}_{-0.13}$ & $<$1\\[1.5mm]
 Keck13 & 1.56$^{+0.05}_{-0.07}$ & 1.53$^{+0.06}_{-0.09}$ & 4.31$^{+0.04}_{-0.04}$ & 4.33$^{+0.05}_{-0.05}$ & -0.54$^{+0.04}_{-0.13}$ & -0.54$^{+0.13}_{-0.11}$ & 0.78$^{+0.02}_{-0.02}$ & -5.64$^{+0.12}_{-0.21}$ & -5.58$^{+0.12}_{-0.22}$ & -4.65$^{+0.08}_{-0.11}$ & 7.43$^{+0.07}_{-0.11}$ & 7.40$^{+0.07}_{-0.13}$ & \ldots\\[1.5mm]
 Keck14 & 2.01$^{+0.07}_{-0.10}$ & 1.97$^{+0.07}_{-0.10}$ & 4.09$^{+0.03}_{-0.03}$ & 4.10$^{+0.03}_{-0.03}$ & +0.34$^{+0.01}_{-0.00}$ & +0.41$^{+0.03}_{-0.01}$ & 0.83$^{+0.00}_{-0.00}$ & -4.04$^{+0.14}_{-0.14}$ & -4.02$^{+0.13}_{-0.15}$ & -4.05$^{+0.09}_{-0.11}$ & 8.28$^{+0.10}_{-0.13}$ & 8.26$^{+0.11}_{-0.13}$ & 69$^{+12}_{-9}$\\[1.5mm]
 Keck15 & 2.00$^{+0.07}_{-0.11}$ & 1.93$^{+0.08}_{-0.12}$ & 4.09$^{+0.04}_{-0.04}$ & 4.12$^{+0.04}_{-0.05}$ & +0.27$^{+0.01}_{-0.01}$ & +0.41$^{+0.03}_{-0.05}$ & 0.85$^{+0.01}_{-0.01}$ & -4.13$^{+0.14}_{-0.16}$ & -4.10$^{+0.19}_{-0.19}$ & -4.07$^{+0.07}_{-0.14}$ & 8.24$^{+0.15}_{-0.12}$ & 8.22$^{+0.10}_{-0.16}$ & 81$^{+28}_{-27}$\\[1.5mm]
 Keck16 & 1.79$^{+0.12}_{-0.11}$ & 1.66$^{+0.12}_{-0.13}$ & 4.18$^{+0.06}_{-0.06}$ & 4.25$^{+0.06}_{-0.07}$ & +0.37$^{+0.01}_{-0.01}$ & +0.63$^{+0.04}_{-0.04}$ & 0.35$^{+0.01}_{-0.01}$ & -4.34$^{+0.16}_{-0.23}$ & -4.29$^{+0.18}_{-0.24}$ & -4.91$^{+0.14}_{-0.14}$ & 7.81$^{+0.18}_{-0.19}$ & 7.80$^{+0.21}_{-0.24}$ & 93$^{+19}_{-18}$\\[1.5mm]
 Keck18 & 2.00$^{+0.12}_{-0.16}$ & 1.95$^{+0.10}_{-0.15}$ & 4.09$^{+0.06}_{-0.04}$ & 4.11$^{+0.05}_{-0.05}$ & +0.37$^{+0.01}_{-0.01}$ & +0.47$^{+0.05}_{-0.04}$ & 0.76$^{+0.00}_{-0.01}$ & -4.03$^{+0.15}_{-0.27}$ & -4.00$^{+0.17}_{-0.26}$ & -4.14$^{+0.11}_{-0.18}$ & 8.25$^{+0.17}_{-0.20}$ & 8.24$^{+0.16}_{-0.21}$ & \ldots\\[1.5mm]
 Keck19 & 2.09$^{+0.06}_{-0.08}$ & 2.09$^{+0.06}_{-0.08}$ & 4.05$^{+0.03}_{-0.02}$ & 4.05$^{+0.03}_{-0.02}$ & +0.21$^{+0.01}_{-0.01}$ & +0.21$^{+0.01}_{-0.01}$ & 0.82$^{+0.00}_{-0.00}$ & -4.05$^{+0.09}_{-0.14}$ & -4.05$^{+0.09}_{-0.14}$ & -3.93$^{+0.07}_{-0.08}$ & 8.32$^{+0.09}_{-0.12}$ & 8.32$^{+0.09}_{-0.12}$ & 54$^{+19}_{-22}$\\[1.5mm]
 Keck20 & 1.47$^{+0.15}_{-0.14}$ & 1.47$^{+0.11}_{-0.18}$ & 4.38$^{+0.09}_{-0.15}$ & 4.38$^{+0.10}_{-0.13}$ & +0.23$^{+0.05}_{-0.04}$ & +0.23$^{+0.05}_{-0.04}$ & 0.74$^{+0.03}_{-0.02}$ & -4.83$^{+0.32}_{-0.35}$ & -4.83$^{+0.34}_{-0.41}$ & -4.78$^{+0.17}_{-0.22}$ & 7.50$^{+0.25}_{-0.30}$ & 7.50$^{+0.22}_{-0.33}$ & \ldots\\[1.5mm]
 Keck21 & 1.91$^{+0.07}_{-0.08}$ & 1.91$^{+0.08}_{-0.10}$ & 4.13$^{+0.03}_{-0.04}$ & 4.13$^{+0.03}_{-0.04}$ & +0.23$^{+0.00}_{-0.03}$ & +0.23$^{+0.03}_{-0.02}$ & 0.82$^{+0.01}_{-0.01}$ & -4.30$^{+0.12}_{-0.15}$ & -4.30$^{+0.17}_{-0.17}$ & -4.13$^{+0.11}_{-0.10}$ & 8.10$^{+0.10}_{-0.12}$ & 8.09$^{+0.14}_{-0.11}$ & 50$^{+32}_{-46}$\\[1.5mm]
 Keck23 & 1.68$^{+0.06}_{-0.06}$ & 1.68$^{+0.06}_{-0.06}$ & 4.24$^{+0.04}_{-0.04}$ & 4.24$^{+0.04}_{-0.04}$ & -0.24$^{+0.02}_{-0.05}$ & -0.24$^{+0.02}_{-0.05}$ & 0.86$^{+0.01}_{-0.01}$ & -5.15$^{+0.10}_{-0.13}$ & -5.15$^{+0.10}_{-0.13}$ & -4.37$^{+0.07}_{-0.09}$ & 7.69$^{+0.08}_{-0.08}$ & 7.69$^{+0.08}_{-0.08}$ & 311$^{+243}_{-285}$\\[1.5mm]
 Keck24 & 1.95$^{+0.10}_{-0.09}$ & 1.91$^{+0.07}_{-0.09}$ & 4.11$^{+0.03}_{-0.04}$ & 4.13$^{+0.03}_{-0.04}$ & +0.34$^{+0.00}_{-0.00}$ & +0.42$^{+0.00}_{-0.00}$ & 0.43$^{+0.00}_{-0.00}$ & -4.13$^{+0.16}_{-0.17}$ & -4.11$^{+0.17}_{-0.17}$ & -4.53$^{+0.09}_{-0.10}$ & 8.03$^{+0.11}_{-0.13}$ & 8.03$^{+0.15}_{-0.16}$ & 30$^{+69}_{-24}$\\[1.5mm]
 Keck26 & 1.82$^{+0.11}_{-0.13}$ & 1.80$^{+0.10}_{-0.18}$ & 4.17$^{+0.06}_{-0.06}$ & 4.18$^{+0.06}_{-0.08}$ & +0.47$^{+0.03}_{-0.00}$ & +0.50$^{+0.08}_{-0.03}$ & 0.69$^{+0.02}_{-0.02}$ & -4.17$^{+0.25}_{-0.23}$ & -4.16$^{+0.26}_{-0.22}$ & -4.40$^{+0.14}_{-0.19}$ & 8.04$^{+0.19}_{-0.23}$ & 8.04$^{+0.20}_{-0.24}$ & \ldots\\[1.5mm]
 Keck27 & 1.94$^{+0.05}_{-0.04}$ & 1.72$^{+0.03}_{-0.05}$ & 4.11$^{+0.02}_{-0.02}$ & 4.22$^{+0.02}_{-0.03}$ & -0.06$^{+0.00}_{-0.01}$ & +0.37$^{+0.01}_{-0.02}$ & 0.63$^{+0.00}_{-0.00}$ & -4.55$^{+0.09}_{-0.07}$ & -4.45$^{+0.09}_{-0.08}$ & -4.55$^{+0.05}_{-0.06}$ & 7.90$^{+0.05}_{-0.06}$ & 7.80$^{+0.07}_{-0.06}$ & $<$1\\[1.5mm]
 Keck28 & 1.98$^{+0.04}_{-0.05}$ & 1.87$^{+0.04}_{-0.05}$ & 4.10$^{+0.02}_{-0.02}$ & 4.15$^{+0.02}_{-0.02}$ & -0.07$^{+0.01}_{-0.01}$ & +0.15$^{+0.03}_{-0.02}$ & 0.86$^{+0.00}_{-0.00}$ & -4.49$^{+0.08}_{-0.08}$ & -4.43$^{+0.09}_{-0.08}$ & -4.14$^{+0.05}_{-0.06}$ & 8.12$^{+0.06}_{-0.05}$ & 8.04$^{+0.04}_{-0.07}$ & 49$^{+33}_{-44}$\\[1.5mm]
 Keck29 & 2.00$^{+0.10}_{-0.12}$ & 1.90$^{+0.12}_{-0.15}$ & 4.09$^{+0.05}_{-0.05}$ & 4.13$^{+0.06}_{-0.06}$ & +0.11$^{+0.09}_{-0.07}$\TB & +0.31$^{+0.09}_{-0.12}$\TB & 0.92$^{+0.01}_{-0.01}$ & -4.28$^{+0.19}_{-0.25}$\TB & -4.23$^{+0.20}_{-0.25}$\TB & -4.05$^{+0.13}_{-0.17}$ & 8.23$^{+0.14}_{-0.15}$\TB & 8.17$^{+0.14}_{-0.22}$\TB & \ldots\\[1.5mm]
 Keck30 & 2.08$^{+0.11}_{-0.09}$ & 2.06$^{+0.10}_{-0.08}$ & 4.06$^{+0.03}_{-0.03}$ & 4.07$^{+0.03}_{-0.04}$ & +0.41$^{+0.01}_{-0.01}$ & +0.45$^{+0.01}_{-0.01}$ & 0.75$^{+0.01}_{-0.00}$ & -3.87$^{+0.18}_{-0.16}$ & -3.86$^{+0.17}_{-0.17}$ & -4.02$^{+0.11}_{-0.12}$ & 8.37$^{+0.15}_{-0.11}$ & 8.37$^{+0.16}_{-0.14}$ & 1107$^{+562}_{-773}$\\[1.5mm]
 Keck31 & 1.75$^{+0.03}_{-0.04}$ & 1.75$^{+0.03}_{-0.04}$ & 4.20$^{+0.02}_{-0.02}$ & 4.20$^{+0.02}_{-0.02}$ & +0.11$^{+0.01}_{-0.01}$ & +0.11$^{+0.02}_{-0.01}$ & 0.80$^{+0.01}_{-0.00}$ & -4.66$^{+0.07}_{-0.08}$ & -4.66$^{+0.06}_{-0.07}$ & -4.35$^{+0.04}_{-0.07}$ & 7.82$^{+0.05}_{-0.05}$ & 7.82$^{+0.05}_{-0.07}$ & 78$^{+37}_{-29}$\\[1.5mm]
 Keck32 & 1.48$^{+0.09}_{-0.14}$ & 1.47$^{+0.08}_{-0.15}$ & 4.37$^{+0.09}_{-0.12}$ & 4.38$^{+0.10}_{-0.13}$ & +0.26$^{+0.04}_{-0.02}$ & +0.29$^{+0.03}_{-0.05}$ & 0.82$^{+0.02}_{-0.02}$ & -4.79$^{+0.21}_{-0.32}$ & -4.78$^{+0.25}_{-0.29}$ & -4.70$^{+0.22}_{-0.23}$ & 7.56$^{+0.15}_{-0.27}$ & 7.57$^{+0.18}_{-0.25}$ & \ldots\\[1.5mm]
 Keck33 & 1.59$^{+0.05}_{-0.05}$ & 1.59$^{+0.05}_{-0.05}$ & 4.29$^{+0.03}_{-0.04}$ & 4.29$^{+0.03}_{-0.04}$ & +0.19$^{+0.02}_{-0.02}$ & +0.19$^{+0.02}_{-0.02}$ & 0.73$^{+0.01}_{-0.01}$ & -4.85$^{+0.09}_{-0.13}$ & -4.85$^{+0.09}_{-0.13}$ & -4.63$^{+0.06}_{-0.08}$ & 7.58$^{+0.08}_{-0.09}$ & 7.58$^{+0.08}_{-0.09}$ & 75$^{+60}_{-66}$\\[1.5mm]
  \vspace{-3mm}
  \enddata
  \label{tab:metals}
  \tablecomments{(1): Abbreviated name for MMT/Keck \OIIIa-detected galaxy. (2)--(3): Flux ratio of \OIII$\lambda\lambda$4959,5007 to \OIIIa.
    (4)--(5): Electron temperature from \OIIIa\ (i.e., ${\rm O}^{++}$). (6)--(7): Flux ratio of \OII$\lambda$3727/\Hb.
    (8): Flux ratio of \OIII$\lambda\lambda$4959,5007/\Hb. (9)--(10): Gas-phase abundance of ${\rm O}^+/{\rm H}^+$.
    (11): Gas-phase abundance of ${\rm O}^{++}/{\rm H}^+$. (12)--(13): Gas-phase oxygen abundance.
    (14): Electron density in units of cm$^{-3}$. Columns (3), (5), (7), (10), and (13) include dust attenuation corrections
    (see Section~\ref{sec:dust}). Uncertainties are reported at 68\% confidence levels.}
  \tablenotetext{1}{This source is likely a LINER, so metallicity determinations are not trustworthy (see Section \SAGN\ of \citetalias{MACTII}).}
  \tablenotetext{2}{\OII\ fluxes were unavailable. We adopt a relation between \OII/\Hb\ and \OIII/\Hb\ (see Figure~\ref{fig:OIIOIII}).}
\end{deluxetable*}
\clearpage
\end{landscape}

%%%%%%%%%%%%%%
%% Table 14 %%
%%%%%%%%%%%%%%

\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable*}{lccccccccccccc}
  \tabletypesize{\scriptsize}
  \tablewidth{0pc}
  \tablecaption{Emission-line Ratios, Electron Densities and Temperatures, and
      Gas-Phase Metallicities for \OIIIa-non-detected Galaxies}
  \tablehead{
    ID&
    \multicolumn{2}{c}{$\log{\left(\frac{\OIII}{\OIII\ \lambda4363}\right)}$}&
    \multicolumn{2}{c}{$\log{(T_e/{\rm K})}$}&
    \multicolumn{2}{c}{$\log{\left(\frac{\OII}{\Hbe}\right)}$}&
    \colhead{$\log{\left(\frac{\OIII}{\Hbe}\right)}$}&
    \multicolumn{2}{c}{$\log{\left(\frac{{\rm O}^+}{{\rm H}^+}\right)}$}&
    \colhead{$\log{\left(\frac{{\rm O}^{++}}{{\rm H}^+}\right)}$}&
    \multicolumn{2}{c}{$12+\log{\left(\frac{{\rm O}}{{\rm H}}\right)}$}&
    \colhead{$n_e$}\\
    \cline{2-3}
    \cline{4-5}
    \cline{6-7}
    \cline{9-10}
    \cline{12-13}
    \colhead{}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(cm$^{-3}$)}\\
    \colhead{(1)}&
    \colhead{(2)}&
    \colhead{(3)}&
    \colhead{(4)}&
    \colhead{(5)}&
    \colhead{(6)}&
    \colhead{(7)}&
    \colhead{(8)}&
    \colhead{(9)}&
    \colhead{(10)}&
    \colhead{(11)}&
    \colhead{(12)}&
    \colhead{(13)}&
    \colhead{(14)}}
  \startdata
   MK05    & $>$1.98 & $>$1.87 & $<$4.10 & $<$4.15 & +0.51$^{+0.00}_{-0.01}$ & +0.71$^{+0.07}_{-0.02}$ & 0.64$^{+0.01}_{-0.01}$ & $>$-3.92 & $>$-3.86 & $>$-4.37 & $>$8.25 & $>$8.26 & \ldots\\[1.5mm]
   MK06    & $>$2.35 & $>$2.30 & $<$3.97 & $<$3.99 & +0.43$^{+0.00}_{-0.01}$ & +0.54$^{+0.00}_{-0.01}$ & 0.66$^{+0.00}_{-0.00}$ & $>$-3.50 & $>$-3.47 & $>$-3.85 & $>$8.68 & $>$8.68 & 2$^{+123}_{-2}$\\[1.5mm]
   MK07    & $>$2.00 & $>$1.94 & $<$4.09 & $<$4.11 & +0.44$^{+0.02}_{-0.01}$ & +0.58$^{+0.02}_{-0.03}$ & 0.61$^{+0.02}_{-0.01}$ & $>$-3.95 & $>$-3.91 & $>$-4.30 & $>$8.24 & $>$8.24 & \ldots\\[1.5mm]
   MK08    & $>$1.90 & $>$1.89 & $<$4.13 & $<$4.14 & +0.40$^{+0.02}_{-0.01}$ & +0.42$^{+0.02}_{-0.02}$ & 0.70$^{+0.01}_{-0.01}$ & $>$-4.14 & $>$-4.13 & $>$-4.28 & $>$8.10 & $>$8.10 & $<$1\\[1.5mm]
   MK09    & $>$2.26 & $>$2.26 & $<$4.00 & $<$4.00 & +0.36$^{+0.01}_{-0.00}$ & +0.37$^{+0.00}_{-0.01}$ & 0.45$^{+0.00}_{-0.00}$ & $>$-3.69 & $>$-3.69 & $>$-4.11 & $>$8.45 & $>$8.45 & 791$^{+148}_{-170}$\\[1.5mm]
   MK10    & $>$2.19 & $>$2.15 & $<$4.02 & $<$4.04 & +0.41$^{+0.01}_{-0.02}$ & +0.51$^{+0.02}_{-0.02}$ & 0.83$^{+0.01}_{-0.01}$ & $>$-3.72 & $>$-3.69 & $>$-3.85 & $>$8.54 & $>$8.54 & \ldots\\[1.5mm]
   MK11    & $>$2.38 & $>$2.38 & $<$3.96 & $<$3.96 & +0.48$^{+0.01}_{-0.00}$ & +0.49$^{+0.01}_{-0.01}$ & 0.60$^{+0.00}_{-0.00}$ & $>$-3.41 & $>$-3.41 & $>$-3.82 & $>$8.73 & $>$8.73 & $<$1\\[1.5mm]
   MK12    & $>$1.93 & $>$1.87 & $<$4.12 & $<$4.15 & +0.55$^{+0.01}_{-0.01}$ & +0.68$^{+0.02}_{-0.02}$ & 0.63$^{+0.01}_{-0.01}$ & $>$-3.94 & $>$-3.91 & $>$-4.37 & $>$8.22 & $>$8.22 & $<$1\\[1.5mm]
  MMT40    & $>$1.83 & $>$1.75 & $<$4.17 & $<$4.20 & +0.53$^{+0.02}_{-0.00}$ & +0.67$^{+0.03}_{-0.01}$ & 0.58$^{+0.01}_{-0.01}$ & $>$-4.12 & $>$-4.09 & $>$-4.57 & $>$8.04 & $>$8.04 & $<$1\\[1.5mm]
  MMT41    & $>$1.87 & $>$1.81 & $<$4.15 & $<$4.17 & +0.44$^{+0.01}_{-0.02}$ & +0.55$^{+0.02}_{-0.02}$ & 0.64$^{+0.01}_{-0.01}$ & $>$-4.16 & $>$-4.13 & $>$-4.44 & $>$8.05 & $>$8.04 & \ldots\\[1.5mm]
  MMT42    & $>$2.22 & $>$2.16 & $<$4.01 & $<$4.03 & +0.26$^{+0.02}_{-0.03}$ & +0.35$^{+0.04}_{-0.02}$ & 0.81$^{+0.02}_{-0.02}$ & $>$-3.86 & $>$-3.82 & $>$-3.87 & $>$8.47 & $>$8.46 & \ldots\\[1.5mm]
  MMT43    & $>$2.26 & $>$2.18 & $<$4.00 & $<$4.02 & +0.14$^{+0.01}_{-0.01}$ & +0.29$^{+0.02}_{-0.02}$ & 0.89$^{+0.01}_{-0.01}$ & $>$-3.92 & $>$-3.86 & $>$-3.76 & $>$8.52 & $>$8.49 & 313$^{+126}_{-124}$\\[1.5mm]
  MMT44    & $>$2.12 & $>$2.06 & $<$4.04 & $<$4.07 & +0.11$^{+0.02}_{-0.03}$ & +0.22$^{+0.03}_{-0.02}$ & 0.88$^{+0.01}_{-0.02}$ & $>$-4.12 & $>$-4.08 & $>$-3.90 & $>$8.35 & $>$8.32 & \ldots\\[1.5mm]
  MMT45    & $>$2.22 & $>$2.15 & $<$4.01 & $<$4.03 & +0.50$^{+0.01}_{-0.01}$ & +0.64$^{+0.02}_{-0.02}$ & 0.65$^{+0.01}_{-0.01}$ & $>$-3.60 & $>$-3.55 & $>$-4.03 & $>$8.56 & $>$8.57 & 61$^{+53}_{-57}$\\[1.5mm]
  MMT46    & $>$2.21 & $>$2.14 & $<$4.01 & $<$4.04 & +0.38$^{+0.01}_{-0.01}$ & +0.51$^{+0.03}_{-0.02}$ & 0.42$^{+0.01}_{-0.01}$ & $>$-3.74 & $>$-3.69 & $>$-4.28 & $>$8.39 & $>$8.41 & \ldots\\[1.5mm]
  MMT47    & $>$2.35 & $>$2.28 & $<$3.97 & $<$3.99 & +0.52$^{+0.01}_{-0.01}$ & +0.67$^{+0.02}_{-0.02}$ & 0.60$^{+0.01}_{-0.01}$ & $>$-3.41 & $>$-3.36 & $>$-3.94 & $>$8.72 & $>$8.74 & \ldots\\[1.5mm]
  MMT48    & $>$2.40 & $>$2.34 & $<$3.96 & $<$3.97 & +0.41$^{+0.01}_{-0.01}$ & +0.53$^{+0.02}_{-0.01}$ & 0.66$^{+0.01}_{-0.01}$ & $>$-3.46 & $>$-3.42 & $>$-3.81 & $>$8.72 & $>$8.73 & \ldots\\[1.5mm]
  MMT49    & $>$2.06 & $>$2.00 & $<$4.07 & $<$4.09 & -0.13$^{+0.04}_{-0.02}$ & +0.00$^{+0.02}_{-0.03}$ & 0.88$^{+0.01}_{-0.01}$ & $>$-4.44 & $>$-4.40 & $>$-3.97 & $>$8.21 & $>$8.16 & \ldots\\[1.5mm]
  MMT50    & $>$1.84 & $>$1.76 & $<$4.16 & $<$4.20 & -0.11$^{+0.01}_{-0.05}$ & +0.01$^{+0.05}_{-0.04}$ & 0.81$^{+0.01}_{-0.02}$ & $>$-4.76 & $>$-4.72 & $>$-4.32 & $>$7.89 & $>$7.83 & \ldots\\[1.5mm]
  MMT51    & $>$1.95 & $>$1.92 & $<$4.11 & $<$4.12 & +0.47$^{+0.03}_{-0.01}$ & +0.48$^{+0.14}_{-0.02}$ & 0.62$^{+0.02}_{-0.02}$ & $>$-3.99 & $>$-3.97 & $>$-4.33 & $>$8.19 & $>$8.19 & $<$1\\[1.5mm]
  MMT52    & $>$2.23 & $>$2.15 & $<$4.01 & $<$4.03 & +0.34$^{+0.02}_{-0.02}$ & +0.48$^{+0.04}_{-0.03}$ & 0.81$^{+0.02}_{-0.02}$ & $>$-3.75 & $>$-3.70 & $>$-3.87 & $>$8.53 & $>$8.53 & \ldots\\[1.5mm]
  MMT55    & $>$2.47 & $>$2.47 & $<$3.93 & $<$3.93 & +0.39$^{+0.01}_{-0.01}$ & +0.40$^{+0.02}_{-0.02}$ & 0.83$^{+0.01}_{-0.01}$ & $>$-3.40 & $>$-3.40 & $>$-3.49 & $>$8.86 & $>$8.86 & \ldots\\[1.5mm]
  MMT56\TA & $>$1.77 & $>$1.69 & $<$4.19 & $<$4.24 & -0.25$^{+0.07}_{-0.09}$ & -0.10$^{+0.11}_{-0.07}$ & 0.94$^{+0.03}_{-0.02}$ & $>$-5.00 & $>$-4.97 & $>$-4.29 & $>$7.87 & $>$7.79 & \ldots\\[1.5mm]
  MMT57\TA & $>$1.72 & $>$1.64 & $<$4.22 & $<$4.26 & +0.13$^{+0.03}_{-0.04}$ & +0.28$^{+0.04}_{-0.07}$ & 0.90$^{+0.03}_{-0.03}$ & $>$-4.69 & $>$-4.66 & $>$-4.39 & $>$7.86 & $>$7.80 & \ldots\\[1.5mm]
  MMT58    & $>$2.17 & $>$2.11 & $<$4.03 & $<$4.05 & +0.26$^{+0.03}_{-0.03}$ & +0.39$^{+0.02}_{-0.04}$ & 0.80$^{+0.02}_{-0.02}$ & $>$-3.90 & $>$-3.86 & $>$-3.92 & $>$8.42 & $>$8.41 & 823$^{+1661}_{-823}$\\[1.5mm]
  MMT59    & $>$1.80 & $>$1.74 & $<$4.18 & $<$4.21 & +0.22$^{+0.04}_{-0.01}$ & +0.35$^{+0.03}_{-0.03}$ & 0.93$^{+0.03}_{-0.02}$ & $>$-4.47 & $>$-4.45 & $>$-4.23 & $>$8.01 & $>$7.97 & \ldots\\[1.5mm]
  MMT60    & $>$1.83 & $>$1.77 & $<$4.16 & $<$4.19 & +0.27$^{+0.01}_{-0.11}$ & +0.34$^{+0.08}_{-0.07}$ & 0.98$^{+0.04}_{-0.05}$ & $>$-4.42 & $>$-4.40 & $>$-4.14 & $>$8.09 & $>$8.05 & \ldots\\[1.5mm]
  MMT61    & $>$2.00 & $>$2.00 & $<$4.09 & $<$4.09 & +0.28$^{+0.06}_{-0.06}$ & +0.28$^{+0.06}_{-0.08}$ & 1.00$^{+0.05}_{-0.04}$ & $>$-4.13 & $>$-4.13 & $>$-3.85 & $>$8.33 & $>$8.33 & \ldots\\[1.5mm]
  MMT62    & $>$2.26 & $>$2.20 & $<$4.00 & $<$4.02 & +0.26$^{+0.03}_{-0.01}$ & +0.38$^{+0.03}_{-0.02}$ & 0.75$^{+0.02}_{-0.02}$ & $>$-3.78 & $>$-3.74 & $>$-3.87 & $>$8.51 & $>$8.50 & $<$1\\[1.5mm]
  MMT63    & $>$1.51 & $>$1.45 & $<$4.35 & $<$4.40 & +0.24$^{+0.06}_{-0.04}$ & +0.37$^{+0.06}_{-0.03}$ & 0.81$^{+0.03}_{-0.05}$ & $>$-4.80 & $>$-4.67 & $>$-4.74 & $>$7.58 & $>$7.60 & \ldots\\[1.5mm]
  MMT64\TA & $>$1.91 & $>$1.91 & $<$4.13 & $<$4.13 & -0.53$^{+0.06}_{-0.08}$ & -0.50$^{+0.03}_{-0.11}$ & 0.98$^{+0.02}_{-0.03}$ & $>$-5.06 & $>$-5.06 & $>$-3.97 & $>$8.07 & $>$8.07 & \ldots\\[1.5mm]
  MMT65    & $>$2.12 & $>$1.94 & $<$4.05 & $<$4.12 & +0.10$^{+0.03}_{-0.01}$ & +0.47$^{+0.03}_{-0.02}$ & 0.78$^{+0.01}_{-0.01}$ & $>$-4.13 & $>$-4.03 & $>$-4.14 & $>$8.28 & $>$8.22 & \ldots\\[1.5mm]
  MMT66    & $>$2.49 & $>$2.49 & $<$3.93 & $<$3.93 & +0.35$^{+0.01}_{-0.01}$ & +0.35$^{+0.01}_{-0.01}$ & 0.70$^{+0.01}_{-0.01}$ & $>$-3.41 & $>$-3.41 & $>$-3.60 & $>$8.80 & $>$8.80 & \ldots\\[1.5mm]
  MMT67    & $>$2.22 & $>$2.22 & $<$4.01 & $<$4.01 & +0.46$^{+0.02}_{-0.01}$ & +0.46$^{+0.02}_{-0.01}$ & 0.71$^{+0.01}_{-0.01}$ & $>$-3.64 & $>$-3.64 & $>$-3.89 & $>$8.55 & $>$8.55 & \ldots\\[1.5mm]
  MMT69    & $>$2.00 & $>$1.98 & $<$4.09 & $<$4.10 & +0.21$^{+0.01}_{-0.01}$ & +0.25$^{+0.01}_{-0.02}$ & 0.99$^{+0.01}_{-0.01}$ & $>$-4.19 & $>$-4.18 & $>$-3.89 & $>$8.30 & $>$8.29 & $<$1\\[1.5mm]
  MMT70\TA & $>$1.80 & $>$1.72 & $<$4.18 & $<$4.22 & +0.16$^{+0.05}_{-0.04}$ & +0.34$^{+0.02}_{-0.07}$ & 0.93$^{+0.03}_{-0.02}$ & $>$-4.53 & $>$-4.50 & $>$-4.25 & $>$7.99 & $>$7.94 & \ldots\\[1.5mm]
  MMT71    & $>$1.94 & $>$1.88 & $<$4.12 & $<$4.14 & +0.37$^{+0.02}_{-0.02}$ & +0.50$^{+0.01}_{-0.03}$ & 0.69$^{+0.01}_{-0.01}$ & $>$-4.11 & $>$-4.08 & $>$-4.31 & $>$8.13 & $>$8.12 & $<$1\\[1.5mm]
  MMT72    & $>$1.66 & $>$1.59 & $<$4.25 & $<$4.29 & +0.30$^{+0.01}_{-0.02}$ & +0.43$^{+0.03}_{-0.02}$ & 0.67$^{+0.01}_{-0.01}$ & $>$-4.62 & $>$-4.60 & $>$-4.69 & $>$7.70 & $>$7.66 & \ldots\\[1.5mm]
  MMT73    & $>$2.17 & $>$2.17 & $<$4.03 & $<$4.03 & +0.45$^{+0.02}_{-0.01}$ & +0.45$^{+0.02}_{-0.01}$ & 0.64$^{+0.01}_{-0.01}$ & $>$-3.71 & $>$-3.71 & $>$-4.02 & $>$8.47 & $>$8.47 & \ldots\\[1.5mm]
  MMT75    & $>$2.18 & $>$2.10 & $<$4.03 & $<$4.05 & +0.20$^{+0.04}_{-0.02}$ & +0.34$^{+0.06}_{-0.03}$ & 0.85$^{+0.02}_{-0.03}$ & $>$-3.94 & $>$-3.89 & $>$-3.89 & $>$8.44 & $>$8.41 & \ldots\\[1.5mm]
  MMT76    & $>$2.07 & $>$2.05 & $<$4.06 & $<$4.07 & +0.50$^{+0.02}_{-0.01}$ & +0.54$^{+0.01}_{-0.02}$ & 0.71$^{+0.01}_{-0.01}$ & $>$-3.80 & $>$-3.79 & $>$-4.08 & $>$8.39 & $>$8.39 & \ldots\\[1.5mm]
  MMT78    & $>$2.45 & $>$2.45 & $<$3.94 & $<$3.94 & +0.32$^{+0.01}_{-0.01}$ & +0.32$^{+0.01}_{-0.01}$ & 0.74$^{+0.01}_{-0.01}$ & $>$-3.50 & $>$-3.50 & $>$-3.61 & $>$8.75 & $>$8.75 & \ldots\\[1.5mm]
  MMT79\TA & $>$1.81 & $>$1.73 & $<$4.17 & $<$4.21 & +0.44$^{+0.01}_{-0.01}$ & +0.57$^{+0.04}_{-0.03}$ & 0.65$^{+0.01}_{-0.01}$ & $>$-4.24 & $>$-4.21 & $>$-4.52 & $>$7.98 & $>$7.96 & \ldots\\[1.5mm]
  MMT80    & $>$2.29 & $>$2.28 & $<$3.99 & $<$3.99 & +0.34$^{+0.00}_{-0.01}$ & +0.38$^{+0.01}_{-0.01}$ & 0.67$^{+0.01}_{-0.01}$ & $>$-3.67 & $>$-3.66 & $>$-3.87 & $>$8.55 & $>$8.55 & \ldots\\[1.5mm]
  MMT81    & $>$2.17 & $>$2.17 & $<$4.03 & $<$4.03 & +0.46$^{+0.01}_{-0.01}$ & +0.47$^{+0.01}_{-0.02}$ & 0.55$^{+0.01}_{-0.01}$ & $>$-3.71 & $>$-3.71 & $>$-4.10 & $>$8.44 & $>$8.44 & \ldots\\[1.5mm]
  MMT82\TA & $>$1.86 & $>$1.79 & $<$4.15 & $<$4.18 & +0.33$^{+0.02}_{-0.03}$ & +0.47$^{+0.03}_{-0.03}$ & 0.87$^{+0.02}_{-0.01}$ & $>$-4.27 & $>$-4.24 & $>$-4.23 & $>$8.10 & $>$8.07 & \ldots\\[1.5mm]
  MMT85\TA & $>$2.07 & $>$2.05 & $<$4.06 & $<$4.07 & +0.51$^{+0.01}_{-0.01}$ & +0.54$^{+0.01}_{-0.01}$ & 0.49$^{+0.01}_{-0.01}$ & $>$-3.80 & $>$-3.79 & $>$-4.30 & $>$8.33 & $>$8.33 & 442$^{+94}_{-120}$\\[1.5mm]
  MMT86    & $>$1.93 & $>$1.85 & $<$4.12 & $<$4.15 & +0.31$^{+0.01}_{-0.02}$ & +0.46$^{+0.02}_{-0.02}$ & 0.80$^{+0.01}_{-0.01}$ & $>$-4.19 & $>$-4.15 & $>$-4.22 & $>$8.14 & $>$8.12 & $<$1\\[1.5mm]
  MMT87    & $>$1.83 & $>$1.77 & $<$4.16 & $<$4.19 & +0.37$^{+0.07}_{-0.04}$ & +0.49$^{+0.06}_{-0.06}$ & 0.87$^{+0.06}_{-0.05}$ & $>$-4.28 & $>$-4.25 & $>$-4.25 & $>$8.08 & $>$8.05 & \ldots\\[1.5mm]
  MMT88\TA & $>$1.78 & $>$1.78 & $<$4.19 & $<$4.19 & +0.48$^{+0.05}_{-0.03}$ & +0.48$^{+0.05}_{-0.04}$ & 0.72$^{+0.03}_{-0.05}$ & $>$-4.23 & $>$-4.23 & $>$-4.39 & $>$8.00 & $>$8.00 & \ldots\\[1.5mm]
  MMT89    & $>$1.83 & $>$1.80 & $<$4.16 & $<$4.18 & +0.51$^{+0.04}_{-0.04}$ & +0.54$^{+0.10}_{-0.05}$ & 0.89$^{+0.03}_{-0.04}$ & $>$-4.14 & $>$-4.12 & $>$-4.20 & $>$8.15 & $>$8.14 & \ldots\\[1.5mm]
Keck034    & $>$2.20 & $>$2.15 & $<$4.02 & $<$4.04 & +0.45$^{+0.01}_{-0.01}$ & +0.55$^{+0.01}_{-0.02}$ & 0.64$^{+0.01}_{-0.01}$ & $>$-3.68 & $>$-3.65 & $>$-4.04 & $>$8.49 & $>$8.50 & \ldots\\[1.5mm]
Keck035    & $>$1.99 & $>$1.94 & $<$4.09 & $<$4.11 & +0.43$^{+0.01}_{-0.03}$ & +0.53$^{+0.01}_{-0.03}$ & 0.72$^{+0.01}_{-0.01}$ & $>$-3.99 & $>$-3.96 & $>$-4.20 & $>$8.24 & $>$8.24 & \ldots\\[1.5mm]
Keck036\TA & $>$1.77 & $>$1.72 & $<$4.19 & $<$4.22 & +0.34$^{+0.05}_{-0.03}$ & +0.46$^{+0.03}_{-0.06}$ & 0.59$^{+0.01}_{-0.01}$ & $>$-4.40 & $>$-4.38 & $>$-4.59 & $>$7.84 & $>$7.83 & \ldots\\[1.5mm]
Keck037    & $>$2.09 & $>$2.09 & $<$4.06 & $<$4.06 & +0.62$^{+0.01}_{-0.03}$ & +0.62$^{+0.01}_{-0.03}$ & 0.65$^{+0.01}_{-0.01}$ & $>$-3.66 & $>$-3.66 & $>$-4.11 & $>$8.47 & $>$8.47 & \ldots\\[1.5mm]
Keck038    & $>$2.16 & $>$2.16 & $<$4.03 & $<$4.03 & +0.54$^{+0.01}_{-0.02}$ & +0.54$^{+0.01}_{-0.02}$ & 0.55$^{+0.01}_{-0.01}$ & $>$-3.64 & $>$-3.64 & $>$-4.12 & $>$8.49 & $>$8.49 & $<$1\\[1.5mm]
Keck039    & $>$2.02 & $>$2.02 & $<$4.08 & $<$4.08 & +0.71$^{+0.01}_{-0.01}$ & +0.71$^{+0.01}_{-0.01}$ & 0.53$^{+0.01}_{-0.01}$ & $>$-3.66 & $>$-3.66 & $>$-4.30 & $>$8.43 & $>$8.43 & $<$1\\[1.5mm]
Keck040\TA & $>$1.26 & $>$1.26 & $<$4.59 & $<$4.59 & +0.03$^{+0.15}_{-0.06}$ & +0.03$^{+0.15}_{-0.06}$ & 0.55$^{+0.07}_{-0.08}$ & $>$-4.98 & $>$-4.98 & $>$-5.31 & $>$7.19 & $>$7.19 & $<$1\\[1.5mm]
Keck041    & $>$2.17 & $>$2.15 & $<$4.03 & $<$4.04 & +0.37$^{+0.01}_{-0.01}$ & +0.43$^{+0.02}_{-0.05}$ & 0.49$^{+0.01}_{-0.01}$ & $>$-3.79 & $>$-3.77 & $>$-4.20 & $>$8.36 & $>$8.37 & $<$1\\[1.5mm]
Keck042    & $>$1.93 & $>$1.91 & $<$4.12 & $<$4.13 & +0.33$^{+0.01}_{-0.01}$ & +0.37$^{+0.05}_{-0.04}$ & 0.19$^{+0.01}_{-0.01}$ & $>$-4.16 & $>$-4.15 & $>$-4.77 & $>$7.94 & $>$7.94 & \ldots\\[1.5mm]
Keck043    & $>$2.42 & $>$2.39 & $<$3.95 & $<$3.96 & +0.35$^{+0.12}_{-0.03}$\TB & +0.44$^{+0.08}_{-0.09}$\TB & 0.50$^{+0.01}_{-0.01}$ & $>$-3.48\TB & $>$-3.46\TB & $>$-3.90 & $>$8.67\TB & $>$8.68\TB & \ldots\\[1.5mm]
Keck044    & $>$2.32 & $>$2.29 & $<$3.98 & $<$3.99 & +0.28$^{+0.01}_{-0.01}$ & +0.30$^{+0.06}_{-0.02}$ & 0.62$^{+0.01}_{-0.01}$ & $>$-3.70 & $>$-3.68 & $>$-3.91 & $>$8.52 & $>$8.52 & 131$^{+27}_{-21}$\\[1.5mm]
Keck046    & $>$1.84 & $>$1.84 & $<$4.16 & $<$4.16 & +0.42$^{+0.03}_{-0.03}$ & +0.42$^{+0.03}_{-0.03}$ & 0.87$^{+0.03}_{-0.02}$ & $>$-4.22 & $>$-4.22 & $>$-4.17 & $>$8.10 & $>$8.10 & $<$1\\[1.5mm]
Keck047\TA & $>$1.71 & $>$1.67 & $<$4.22 & $<$4.25 & +0.40$^{+0.08}_{-0.09}$\TB & +0.52$^{+0.06}_{-0.11}$\TB & 0.57$^{+0.02}_{-0.01}$ & $>$-4.45\TB & $>$-4.44\TB & $>$-4.69 & $>$7.77\TB & $>$7.76\TB & $<$1\\[1.5mm]
Keck048\TA & $>$1.85 & $>$1.85 & $<$4.15 & $<$4.15 & +0.45$^{+0.02}_{-0.04}$ & +0.45$^{+0.02}_{-0.04}$ & 0.62$^{+0.03}_{-0.02}$ & $>$-4.17 & $>$-4.17 & $>$-4.41 & $>$8.03 & $>$8.03 & $<$1\\[1.5mm]
Keck049    & $>$1.91 & $>$1.88 & $<$4.13 & $<$4.14 & +0.33$^{+0.02}_{-0.02}$ & +0.36$^{+0.06}_{-0.02}$ & 0.75$^{+0.01}_{-0.01}$ & $>$-4.20 & $>$-4.19 & $>$-4.24 & $>$8.09 & $>$8.08 & $<$1\\[1.5mm]
Keck050\TA & $>$1.54 & $>$1.54 & $<$4.33 & $<$4.33 & +0.38$^{+0.03}_{-0.05}$ & +0.38$^{+0.03}_{-0.05}$ & 0.47$^{+0.03}_{-0.04}$ & $>$-4.68 & $>$-4.68 & $>$-4.95 & $>$7.51 & $>$7.51 & \ldots\\[1.5mm]
Keck051    & $>$1.53 & $>$1.48 & $<$4.33 & $<$4.37 & +0.53$^{+0.02}_{-0.02}$ & +0.63$^{+0.02}_{-0.02}$ & 0.48$^{+0.02}_{-0.03}$ & $>$-4.53 & $>$-4.43 & $>$-5.02 & $>$7.61 & $>$7.67 & \ldots\\[1.5mm]
Keck052    & $>$1.92 & $>$1.89 & $<$4.12 & $<$4.14 & +0.50$^{+0.02}_{-0.02}$ & +0.55$^{+0.03}_{-0.05}$ & 0.79$^{+0.02}_{-0.02}$ & $>$-4.02 & $>$-4.01 & $>$-4.19 & $>$8.22 & $>$8.21 & 878$^{+115}_{-187}$\\[1.5mm]
Keck053    & $>$2.30 & $>$2.09 & $<$3.99 & $<$4.06 & +0.29$^{+0.02}_{-0.03}$\TB & +0.70$^{+0.03}_{-0.03}$\TB & 0.78$^{+0.01}_{-0.00}$ & $>$-3.72\TB & $>$-3.58\TB & $>$-3.97 & $>$8.57\TB & $>$8.57\TB & \ldots\\[1.5mm]
Keck054    & $>$1.80 & $>$1.80 & $<$4.18 & $<$4.18 & +0.06$^{+0.10}_{-0.06}$\TB & +0.06$^{+0.10}_{-0.06}$\TB & 0.96$^{+0.02}_{-0.03}$ & $>$-4.61\TB & $>$-4.61\TB & $>$-4.13 & $>$8.00\TB & $>$8.00\TB & \ldots\\[1.5mm]
Keck055    & $>$1.56 & $>$1.51 & $<$4.31 & $<$4.35 & +0.14$^{+0.02}_{-0.06}$ & +0.23$^{+0.04}_{-0.06}$ & 0.63$^{+0.02}_{-0.02}$ & $>$-4.94 & $>$-4.85 & $>$-4.82 & $>$7.46 & $>$7.47 & $<$1\\[1.5mm]
Keck056    & $>$1.91 & $>$1.91 & $<$4.13 & $<$4.13 & +0.23$^{+0.04}_{-0.01}$ & +0.23$^{+0.04}_{-0.01}$ & 0.56$^{+0.02}_{-0.03}$ & $>$-4.28 & $>$-4.28 & $>$-4.39 & $>$7.97 & $>$7.97 & \ldots\\[1.5mm]
Keck057    & $>$1.88 & $>$1.88 & $<$4.14 & $<$4.14 & +0.42$^{+0.02}_{-0.01}$ & +0.42$^{+0.02}_{-0.01}$ & 0.46$^{+0.01}_{-0.02}$ & $>$-4.15 & $>$-4.15 & $>$-4.54 & $>$8.00 & $>$8.00 & \ldots\\[1.5mm]
Keck058    & $>$1.93 & $>$1.93 & $<$4.12 & $<$4.12 & +0.42$^{+0.07}_{-0.08}$\TB & +0.42$^{+0.07}_{-0.08}$\TB & 0.59$^{+0.02}_{-0.02}$ & $>$-4.10\TB & $>$-4.10\TB & $>$-4.34 & $>$8.10\TB & $>$8.10\TB & \ldots\\[1.5mm]
Keck059\TA & $>$1.79 & $>$1.74 & $<$4.18 & $<$4.21 & +0.41$^{+0.03}_{-0.01}$\TB & +0.51$^{+0.03}_{-0.02}$\TB & 0.63$^{+0.02}_{-0.02}$ & $>$-4.29\TB & $>$-4.27\TB & $>$-4.53 & $>$7.93\TB & $>$7.92\TB & \ldots\\[1.5mm]
Keck060    & $>$2.01 & $>$2.01 & $<$4.09 & $<$4.09 & +0.22$^{+0.02}_{-0.02}$ & +0.22$^{+0.02}_{-0.02}$ & 0.76$^{+0.01}_{-0.01}$ & $>$-4.17 & $>$-4.17 & $>$-4.08 & $>$8.18 & $>$8.18 & \ldots\\[1.5mm]
Keck061    & $>$0.93 & $>$0.93 & $<$4.82 & $<$4.82 & +0.27$^{+0.03}_{-0.03}$ & +0.27$^{+0.03}_{-0.03}$ & 1.08$^{+0.03}_{-0.02}$ & $>$-4.78 & $>$-4.78 & $>$-5.07 & $>$7.40 & $>$7.40 & \ldots\\[1.5mm]
Keck063    & $>$1.94 & $>$1.76 & $<$4.12 & $<$4.20 & +0.48$^{+0.03}_{-0.01}$ & +0.83$^{+0.03}_{-0.01}$ & 0.53$^{+0.02}_{-0.02}$ & $>$-4.00 & $>$-3.92 & $>$-4.60 & $>$8.15 & $>$8.16 & $<$1\\[1.5mm]
Keck065    & $>$2.20 & $>$2.17 & $<$4.02 & $<$4.03 & +0.35$^{+0.01}_{-0.01}$ & +0.40$^{+0.02}_{-0.05}$ & 0.80$^{+0.01}_{-0.01}$ & $>$-3.77 & $>$-3.75 & $>$-3.85 & $>$8.51 & $>$8.50 & 440$^{+39}_{-37}$\\[1.5mm]
Keck066\TA & $>$1.92 & $>$1.92 & $<$4.12 & $<$4.12 & +0.04$^{+0.02}_{-0.06}$ & +0.04$^{+0.02}_{-0.06}$ & 0.69$^{+0.02}_{-0.02}$ & $>$-4.49 & $>$-4.49 & $>$-4.25 & $>$7.94 & $>$7.94 & $<$1\\[1.5mm]
Keck067\TA & $>$2.22 & $>$2.22 & $<$4.01 & $<$4.01 & +0.69$^{+0.02}_{-0.01}$ & +0.69$^{+0.02}_{-0.01}$ & 0.68$^{+0.02}_{-0.02}$ & $>$-3.40 & $>$-3.40 & $>$-3.92 & $>$8.71 & $>$8.71 & 76$^{+26}_{-21}$\\[1.5mm]
Keck068    & $>$2.08 & $>$1.90 & $<$4.06 & $<$4.13 & +0.42$^{+0.01}_{-0.01}$ & +0.77$^{+0.01}_{-0.02}$ & 0.47$^{+0.01}_{-0.01}$ & $>$-3.87 & $>$-3.78 & $>$-4.49 & $>$8.27 & $>$8.30 & 65$^{+72}_{-54}$\\[1.5mm]
Keck069    & $>$1.79 & $>$1.79 & $<$4.18 & $<$4.18 & +0.37$^{+0.03}_{-0.01}$ & +0.37$^{+0.03}_{-0.01}$ & 0.74$^{+0.01}_{-0.02}$ & $>$-4.33 & $>$-4.33 & $>$-4.36 & $>$7.96 & $>$7.96 & 139$^{+57}_{-55}$\\[1.5mm]
Keck070    & $>$2.11 & $>$2.11 & $<$4.05 & $<$4.05 & +0.29$^{+0.01}_{-0.02}$ & +0.29$^{+0.01}_{-0.02}$ & 0.85$^{+0.01}_{-0.01}$ & $>$-3.96 & $>$-3.96 & $>$-3.87 & $>$8.39 & $>$8.39 & $<$1\\[1.5mm]
Keck071    & $>$2.18 & $>$2.18 & $<$4.02 & $<$4.02 & +0.38$^{+0.02}_{-0.02}$ & +0.38$^{+0.02}_{-0.02}$ & 0.73$^{+0.02}_{-0.02}$ & $>$-3.77 & $>$-3.77 & $>$-3.91 & $>$8.46 & $>$8.46 & 11$^{+34}_{-7}$\\[1.5mm]
Keck072    & $>$2.27 & $>$2.24 & $<$4.00 & $<$4.00 & +0.37$^{+0.01}_{-0.01}$ & +0.41$^{+0.04}_{-0.04}$ & 0.54$^{+0.01}_{-0.01}$ & $>$-3.67 & $>$-3.65 & $>$-4.04 & $>$8.49 & $>$8.50 & 588$^{+33}_{-48}$\\[1.5mm]
Keck073    & $>$1.57 & $>$1.53 & $<$4.31 & $<$4.33 & +0.51$^{+0.00}_{-0.01}$\TB & +0.51$^{+0.10}_{-0.01}$\TB & 0.28$^{+0.01}_{-0.01}$ & $>$-4.55\TB & $>$-4.48\TB & $>$-5.15 & $>$7.56\TB & $>$7.60\TB & \ldots\\[1.5mm]
Keck076    & $>$1.68 & $>$1.68 & $<$4.24 & $<$4.24 & +0.38$^{+0.02}_{-0.03}$ & +0.38$^{+0.02}_{-0.03}$ & 0.76$^{+0.02}_{-0.01}$ & $>$-4.50 & $>$-4.50 & $>$-4.47 & $>$7.81 & $>$7.81 & \ldots\\[1.5mm]
Keck077    & $>$1.71 & $>$1.71 & $<$4.22 & $<$4.22 & +0.49$^{+0.01}_{-0.01}$ & +0.49$^{+0.01}_{-0.01}$ & 0.63$^{+0.01}_{-0.01}$ & $>$-4.35 & $>$-4.35 & $>$-4.57 & $>$7.85 & $>$7.85 & $<$1\\[1.5mm]
Keck078    & $>$1.98 & $>$1.98 & $<$4.10 & $<$4.10 & +0.51$^{+0.02}_{-0.02}$ & +0.51$^{+0.02}_{-0.02}$ & 0.59$^{+0.01}_{-0.01}$ & $>$-3.92 & $>$-3.92 & $>$-4.28 & $>$8.24 & $>$8.24 & \ldots\\[1.5mm]
Keck079\TA & $>$0.82 & $>$0.82 & $<$4.82 & $<$4.82 & +0.34$^{+0.12}_{-0.10}$ & +0.34$^{+0.12}_{-0.10}$ & 0.58$^{+0.06}_{-0.10}$ & $>$-4.71 & $>$-4.71 & $>$-5.58 & $>$7.34 & $>$7.34 & \ldots\\[1.5mm]
Keck080    & $>$1.83 & $>$1.83 & $<$4.16 & $<$4.16 & +0.43$^{+0.01}_{-0.02}$\TB & +0.43$^{+0.01}_{-0.02}$\TB & 0.70$^{+0.01}_{-0.01}$ & $>$-4.22\TB & $>$-4.22\TB & $>$-4.35 & $>$8.02\TB & $>$8.02\TB & \ldots\\[1.5mm]
Keck081    & $>$2.06 & $>$2.06 & $<$4.07 & $<$4.07 & +0.00$^{+0.06}_{-0.04}$ & +0.00$^{+0.06}_{-0.04}$ & 0.77$^{+0.02}_{-0.02}$ & $>$-4.30 & $>$-4.30 & $>$-4.00 & $>$8.17 & $>$8.17 & $<$1\\[1.5mm]
Keck082    & $>$1.81 & $>$1.78 & $<$4.17 & $<$4.19 & +0.50$^{+0.02}_{-0.02}$ & +0.53$^{+0.07}_{-0.02}$ & 0.54$^{+0.02}_{-0.01}$ & $>$-4.18 & $>$-4.17 & $>$-4.57 & $>$7.98 & $>$7.98 & $<$1\\[1.5mm]
Keck083    & $>$1.80 & $>$1.80 & $<$4.18 & $<$4.18 & +0.56$^{+0.02}_{-0.02}$ & +0.56$^{+0.02}_{-0.02}$ & 0.76$^{+0.01}_{-0.01}$ & $>$-4.14 & $>$-4.14 & $>$-4.33 & $>$8.08 & $>$8.08 & $<$1\\[1.5mm]
Keck085    & $>$1.41 & $>$1.36 & $<$4.43 & $<$4.47 & +0.42$^{+0.02}_{-0.01}$ & +0.53$^{+0.02}_{-0.03}$ & 0.63$^{+0.01}_{-0.02}$ & $>$-4.63 & $>$-4.53 & $>$-5.05 & $>$7.53 & $>$7.58 & 1932$^{+1217}_{-1302}$\\[1.5mm]
Keck086    & $>$1.40 & $>$1.40 & $<$4.43 & $<$4.43 & +0.53$^{+0.02}_{-0.03}$ & +0.53$^{+0.02}_{-0.03}$ & 0.58$^{+0.03}_{-0.03}$ & $>$-4.53 & $>$-4.53 & $>$-5.04 & $>$7.59 & $>$7.59 & $<$1\\[1.5mm]
Keck087    & $>$1.95 & $>$1.95 & $<$4.11 & $<$4.11 & +0.35$^{+0.05}_{-0.03}$ & +0.35$^{+0.05}_{-0.03}$ & 0.85$^{+0.03}_{-0.04}$ & $>$-4.09 & $>$-4.09 & $>$-4.05 & $>$8.23 & $>$8.23 & 337$^{+173}_{-179}$\\[1.5mm]
Keck089\TA & $>$1.02 & $>$0.97 & $<$4.82 & $<$4.82 & +0.37$^{+0.04}_{-0.04}$ & +0.45$^{+0.07}_{-0.03}$ & 0.55$^{+0.04}_{-0.03}$ & $>$-4.68 & $>$-4.58 & $>$-5.60 & $>$7.37 & $>$7.46 & 1090$^{+684}_{-735}$\\[1.5mm]
Keck090    & $>$1.83 & $>$1.78 & $<$4.16 & $<$4.19 & +0.63$^{+0.02}_{-0.04}$ & +0.70$^{+0.05}_{-0.03}$ & 0.74$^{+0.02}_{-0.02}$ & $>$-4.04 & $>$-4.02 & $>$-4.37 & $>$8.14 & $>$8.14 & \ldots\\[1.5mm]
Keck091    & $>$2.00 & $>$2.00 & $<$4.09 & $<$4.09 & +0.44$^{+0.01}_{-0.01}$\TB & +0.44$^{+0.01}_{-0.01}$\TB & 0.72$^{+0.01}_{-0.02}$ & $>$-3.96\TB & $>$-3.96\TB & $>$-4.13 & $>$8.27\TB& $>$8.27\TB & \ldots\\[1.5mm]
Keck092\TA & $>$1.61 & $>$1.61 & $<$4.28 & $<$4.28 & +0.48$^{+0.06}_{-0.06}$\TB & +0.48$^{+0.06}_{-0.06}$\TB & 0.31$^{+0.03}_{-0.02}$ & $>$-4.52\TB & $>$-4.52\TB & $>$-5.01 & $>$7.60\TB & $>$7.60\TB & \ldots\\[1.5mm]
Keck093\TA & $>$1.73 & $>$1.68 & $<$4.21 & $<$4.24 & +0.37$^{+0.09}_{-0.09}$\TB & +0.47$^{+0.11}_{-0.06}$\TB & 0.54$^{+0.02}_{-0.02}$ & $>$-4.44\TB & $>$-4.42\TB & $>$-4.69 & $>$7.78\TB & $>$7.77\TB & \ldots\\[1.5mm]
Keck094    & $>$2.21 & $>$2.19 & $<$4.01 & $<$4.02 & +0.28$^{+0.01}_{-0.01}$ & +0.28$^{+0.08}_{-0.00}$ & 0.83$^{+0.00}_{-0.00}$ & $>$-3.84 & $>$-3.82 & $>$-3.81 & $>$8.49 & $>$8.49 & 219$^{+24}_{-28}$\\[1.5mm]
Keck096\TA & $>$2.02 & $>$2.00 & $<$4.08 & $<$4.09 & +0.16$^{+0.02}_{-0.02}$ & +0.21$^{+0.03}_{-0.06}$ & 0.63$^{+0.02}_{-0.02}$ & $>$-4.21 & $>$-4.20 & $>$-4.22 & $>$8.10 & $>$8.09 & 126$^{+50}_{-48}$\\[1.5mm]
Keck097    & $>$1.83 & $>$1.83 & $<$4.16 & $<$4.16 & +0.49$^{+0.02}_{-0.01}$ & +0.49$^{+0.02}_{-0.01}$ & 0.49$^{+0.01}_{-0.01}$ & $>$-4.15 & $>$-4.15 & $>$-4.56 & $>$7.99 & $>$7.99 & \ldots\\[1.5mm]
Keck098    & $>$1.54 & $>$1.54 & $<$4.33 & $<$4.33 & +0.44$^{+0.01}_{-0.02}$ & +0.44$^{+0.01}_{-0.02}$ & 0.63$^{+0.01}_{-0.01}$ & $>$-4.62 & $>$-4.62 & $>$-4.80 & $>$7.60 & $>$7.60 & \ldots\\[1.5mm]
Keck099    & $>$2.19 & $>$2.17 & $<$4.02 & $<$4.03 & +0.46$^{+0.01}_{-0.01}$ & +0.46$^{+0.07}_{-0.01}$ & 0.32$^{+0.01}_{-0.01}$ & $>$-3.68 & $>$-3.66 & $>$-4.34 & $>$8.41 & $>$8.42 & 238$^{+16}_{-15}$\\[1.5mm]
Keck100    & $>$1.74 & $>$1.74 & $<$4.21 & $<$4.21 & +0.49$^{+0.01}_{-0.01}$ & +0.49$^{+0.01}_{-0.01}$ & 0.71$^{+0.01}_{-0.01}$ & $>$-4.30 & $>$-4.30 & $>$-4.45 & $>$7.93 & $>$7.93 & 314$^{+56}_{-57}$\\[1.5mm]
Keck101    & $>$2.51 & $>$2.51 & $<$3.93 & $<$3.93 & +0.54$^{+0.01}_{-0.01}$ & +0.54$^{+0.01}_{-0.01}$ & 0.63$^{+0.01}_{-0.01}$ & $>$-3.20 & $>$-3.20 & $>$-3.66 & $>$8.93 & $>$8.93 & 82$^{+19}_{-11}$\\[1.5mm]
Keck102\TA & $>$1.00 & $>$1.00 & $<$4.82 & $<$4.82 & +0.43$^{+0.05}_{-0.01}$ & +0.43$^{+0.05}_{-0.01}$ & 0.35$^{+0.05}_{-0.03}$ & $>$-4.61 & $>$-4.61 & $>$-5.80 & $>$7.42 & $>$7.42 & \ldots\\[1.5mm]
Keck103    & $>$1.94 & $>$1.94 & $<$4.11 & $<$4.11 & +0.53$^{+0.02}_{-0.01}$ & +0.53$^{+0.02}_{-0.01}$ & 0.62$^{+0.01}_{-0.01}$ & $>$-3.96 & $>$-3.96 & $>$-4.30 & $>$8.21 & $>$8.21 & $<$1\\[1.5mm]
Keck104    & $>$1.95 & $>$1.95 & $<$4.11 & $<$4.11 & +0.48$^{+0.01}_{-0.02}$ & +0.48$^{+0.01}_{-0.02}$ & 0.69$^{+0.01}_{-0.01}$ & $>$-3.99 & $>$-3.99 & $>$-4.22 & $>$8.21 & $>$8.21 & 131$^{+44}_{-51}$\\[1.5mm]
Keck105    & $>$2.32 & $>$2.29 & $<$3.98 & $<$3.99 & +0.31$^{+0.01}_{-0.01}$ & +0.35$^{+0.04}_{-0.04}$ & 0.55$^{+0.01}_{-0.02}$ & $>$-3.66 & $>$-3.64 & $>$-3.96 & $>$8.52 & $>$8.53 & $<$1\\[1.5mm]
Keck106    & $>$1.73 & $>$1.73 & $<$4.22 & $<$4.22 & -0.22$^{+0.12}_{-0.12}$ & -0.22$^{+0.12}_{-0.12}$ & 0.89$^{+0.04}_{-0.05}$ & $>$-5.04 & $>$-5.04 & $>$-4.29 & $>$7.78 & $>$7.78 & \ldots\\[1.5mm]
Keck107    & $>$1.85 & $>$1.82 & $<$4.15 & $<$4.17 & +0.34$^{+0.02}_{-0.01}$ & +0.37$^{+0.06}_{-0.02}$ & 0.21$^{+0.02}_{-0.02}$ & $>$-4.28 & $>$-4.27 & $>$-4.85 & $>$7.83 & $>$7.83 & 130$^{+57}_{-50}$\\[1.5mm]
Keck108\TA & $>$2.04 & $>$2.04 & $<$4.08 & $<$4.08 & +0.32$^{+0.03}_{-0.03}$ & +0.32$^{+0.03}_{-0.03}$ & 0.89$^{+0.02}_{-0.03}$ & $>$-4.02 & $>$-4.02 & $>$-3.92 & $>$8.33 & $>$8.33 & 98$^{+43}_{-91}$\\[1.5mm]
Keck109    & $>$1.82 & $>$1.82 & $<$4.17 & $<$4.17 & +0.47$^{+0.02}_{-0.02}$ & +0.47$^{+0.02}_{-0.02}$ & 0.67$^{+0.02}_{-0.02}$ & $>$-4.18 & $>$-4.18 & $>$-4.39 & $>$8.03 & $>$8.03 & \ldots\\[1.5mm]
Keck110    & $>$1.83 & $>$1.65 & $<$4.16 & $<$4.26 & +0.41$^{+0.05}_{-0.11}$\TB & +0.69$^{+0.13}_{-0.04}$\TB & 0.52$^{+0.01}_{-0.01}$ & $>$-4.28\TB & $>$-4.21\TB & $>$-4.75 & $>$7.92\TB & $>$7.90\TB & \ldots\\[1.5mm]
Keck111    & $>$2.32 & $>$2.30 & $<$3.98 & $<$3.99 & +0.55$^{+0.01}_{-0.01}$ & +0.56$^{+0.07}_{-0.01}$ & 0.63$^{+0.01}_{-0.01}$ & $>$-3.42 & $>$-3.40 & $>$-3.89 & $>$8.72 & $>$8.72 & 169$^{+27}_{-23}$\\[1.5mm]
  \vspace{-3mm}
  \enddata
  \label{tab:metals_nondet}
  \tablecomments{(1): Abbreviated name for MMT/Keck \OIIIa-non-detected galaxy. (2)--(3): Lower limit on flux ratio of \OIII$\lambda\lambda$4959,5007 to \OIIIa.
    (4)--(5): Upper limit on electron temperature from \OIIIa\ (i.e., ${\rm O}^{++}$). (6)--(7): Flux ratio of \OII$\lambda$3727/\Hb.
    (8): Flux ratio of \OIII$\lambda\lambda$4959,5007/\Hb. (9)--(10): Lower limit on gas-phase abundance of ${\rm O}^+/{\rm H}^+$.
    (11): Lower limit on gas-phase abundance of ${\rm O}^{++}/{\rm H}^+$. (12)--(13): Lower limit on gas-phase oxygen abundance.
    (14): Electron density in units of cm$^{-3}$. Columns (3), (5), (7), (10), and (13) include dust attenuation corrections
  (see Section~\ref{sec:dust}). Uncertainties are reported at 68\% confidence levels.}
  \tablenotetext{1}{Excluded from \OIIIa-non-detected sample with stricter \OIII$\lambda$5007 flux limit for \MZ\ relation analyses.}
  \tablenotetext{2}{\OII\ fluxes were unavailable. We adopt a relation between \OII/\Hb\ and \OIII/\Hb\ (see Figure~\ref{fig:OIIOIII}).}
\end{deluxetable*}
\clearpage
\end{landscape}

%%%%%%%%%%%%%%
%% Table 15 %%
%%%%%%%%%%%%%%

\clearpage
\LongTables
\begin{deluxetable*}{lccccccccc}
  \tabletypesize{\scriptsize}
  \tablewidth{0pc}
  \tablecaption{Luminosities, Stellar Properties, and Star Formation Rates for the \OIIIa-detected Sample}
  \tablehead{
    ID&
    \colhead{\MB}&
    \multicolumn{2}{c}{$\log{\left[\frac{{\rm SFR}(\Hae)}{M_{\sun}/{\rm yr}}\right]}$}&
    \multicolumn{2}{c}{$\log{\left[\frac{{\rm SFR}(\Hbe)}{M_{\sun}/{\rm yr}}\right]}$}&
    \colhead{$\log{(M_{\star}/M_{\sun})}$}&
    \colhead{$Z_{\star}/Z_{\sun}$\TA}&
    \colhead{$\log{(t_{\rm age}/{\rm yr})}$}&
    \colhead{$A_V$}\\
    \cline{3-4}
    \cline{5-6}
    \colhead{}&
    \colhead{}&
    \colhead{Obs.}&
    \colhead{De-red.}&
    \colhead{Obs.}&
    \colhead{De-red.}&
    \colhead{}&
    \colhead{}&
    \colhead{}&
    \colhead{}\\\hline
    \colhead{}&
    \colhead{(mag)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{(dex)}&
    \colhead{}&
    \colhead{(dex)}&
    \colhead{(mag)}\\
    \colhead{(1)}&
    \colhead{(2)}&
    \colhead{(3)}&
    \colhead{(4)}&
    \colhead{(5)}&
    \colhead{(6)}&
    \colhead{(7)}&
    \colhead{(8)}&
    \colhead{(9)}&
    \colhead{(10)}}
  \startdata
  MK01 & -18.98 &  +0.04 & +0.10$^{+0.00}_{-0.00}$ & \ldots & \ldots                  & 8.50$^{+0.11}_{-0.10}$ & 0.4 & 7.90$^{+0.42}_{-0.46}$ & 0.7$^{+0.2}_{-0.2}$\\[1mm]
  MK02 & -20.23 &  +0.70 & +0.70$^{+0.00}_{-0.00}$ & \ldots & \ldots                  & 8.53$^{+0.30}_{-0.00}$ & 1.0 & 7.10$^{+0.82}_{-0.07}$ & 0.7$^{+0.2}_{-0.2}$\\[1mm]
  MK03 & -17.61 &  -0.62 & -0.62$^{+0.02}_{-0.01}$ & \ldots & \ldots                  & 7.88$^{+0.07}_{-0.06}$ & 0.2 & 8.70$^{+0.16}_{-0.40}$ & 0.0$^{+0.1}_{-0.0}$\\[1mm]
  MK04 & -18.70 &  +0.12 & +0.18$^{+0.01}_{-0.00}$ & \ldots & \ldots                  & 8.07$^{+0.03}_{-0.00}$ & 0.4 & 7.50$^{+0.24}_{-0.06}$ & 0.4$^{+0.2}_{-0.0}$\\[1mm]
 MMT01 & -18.67 & \ldots & \ldots                  &  +0.09 & +0.53$^{+0.13}_{-0.14}$ & 8.10$^{+0.13}_{-0.00}$ & 0.2 & 7.70$^{+0.63}_{-0.15}$ & 0.0$^{+0.4}_{-0.0}$\\[1mm]
 MMT02 & -19.39 & \ldots & \ldots                  &  -0.35 & +0.21$^{+0.18}_{-0.17}$ & 9.09$^{+0.03}_{-0.11}$ & 0.4 & 8.70$^{+0.25}_{-0.40}$ & 0.8$^{+0.1}_{-0.2}$\\[1mm]
 MMT03 & -20.15 & \ldots & \ldots                  &-0.48\TB&-0.45$^{+0.13}_{-0.18}$\TB& 9.43$^{+0.10}_{-0.11}$ & 0.2 & 8.70$^{+0.34}_{-0.42}$ & 0.9$^{+0.2}_{-0.2}$\\[1mm]
 MMT05 & -16.43 &  -0.58 & -0.58$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 7.05$^{+0.09}_{-0.14}$ & 0.2 & 7.50$^{+0.49}_{-0.37}$ & 0.1$^{+0.5}_{-0.1}$\\[1mm]
 MMT07 & -17.59 &  -0.09 & +0.08$^{+0.01}_{-0.00}$ & \ldots & \ldots                  & 7.71$^{+0.00}_{-0.01}$ & 0.2 & 7.40$^{+0.10}_{-0.00}$ & 0.6$^{+0.0}_{-0.2}$\\[1mm]
 MMT08 & -20.02 & \ldots & \ldots                  &  +0.14 & +0.50$^{+0.13}_{-0.14}$ & 8.84$^{+0.05}_{-0.01}$ & 0.2 & 7.00$^{+0.07}_{-0.00}$ & 1.6$^{+0.1}_{-0.0}$\\[1mm]
 MMT09 & -19.52 &  -0.54 & -0.44$^{+0.02}_{-0.03}$ & \ldots & \ldots                  & 8.99$^{+0.03}_{-0.12}$ & 0.2 & 8.70$^{+0.21}_{-0.42}$ & 0.5$^{+0.1}_{-0.2}$\\[1mm]
 MMT10 & -14.51 &  -1.70 & -1.62$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 6.63$^{+0.51}_{-0.00}$ & 0.2 & 7.00$^{+1.82}_{-0.00}$ & 1.6$^{+0.1}_{-0.9}$\\[1mm]
 MMT11 & -17.33 &  -0.76 & -0.66$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 7.98$^{+0.04}_{-0.19}$ & 0.2 & 8.30$^{+0.30}_{-0.63}$ & 0.7$^{+0.4}_{-0.3}$\\[1mm]
 MMT13 & -17.52 &  -0.46 & -0.46$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 7.57$^{+0.00}_{-0.05}$ & 0.2 & 7.70$^{+0.00}_{-0.10}$ & 0.0$^{+0.1}_{-0.0}$\\[1mm]
 MMT15 & -15.49 &  -2.15 & -2.15$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 7.30$^{+0.18}_{-0.17}$ & 0.2 & 7.70$^{+0.62}_{-0.61}$ & 1.4$^{+0.2}_{-0.5}$\\[1mm]
 MMT16 & -14.79 &  -2.24 & -2.17$^{+0.04}_{-0.03}$ & \ldots & \ldots                  & 7.39$^{+0.17}_{-0.13}$ & 0.2 & 9.30$^{+0.47}_{-0.52}$ & 0.3$^{+0.4}_{-0.3}$\\[1mm]
 MMT17 & -18.62 &  -1.93 & -1.86$^{+0.03}_{-0.03}$ & \ldots & \ldots                  & 8.92$^{+0.00}_{-0.07}$ & 0.2 & 8.60$^{+0.03}_{-0.50}$ & 0.6$^{+0.3}_{-0.0}$\\[1mm]
 MMT18 & -16.26 &  -1.13 & -1.13$^{+0.04}_{-0.04}$ & \ldots & \ldots                  & 7.14$^{+0.00}_{-0.05}$ & 0.2 & 7.60$^{+0.04}_{-0.08}$ & 0.2$^{+0.1}_{-0.1}$\\[1mm]
 MMT19 & -17.78 &  -0.39 & -0.34$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 7.80$^{+0.01}_{-0.00}$ & 0.2 & 7.60$^{+0.10}_{-0.02}$ & 0.2$^{+0.0}_{-0.2}$\\[1mm]
 MMT20 & -19.60 &  -0.42 & -0.37$^{+0.02}_{-0.03}$ & \ldots & \ldots                  & 9.32$^{+0.04}_{-0.15}$ & 0.4 & 8.90$^{+0.16}_{-0.40}$ & 0.7$^{+0.2}_{-0.2}$\\[1mm]
 MMT21 & -17.17 &  -0.44 & -0.44$^{+0.04}_{-0.04}$ & \ldots & \ldots                  & 7.15$^{+0.05}_{-0.05}$ & 0.2 & 7.30$^{+0.10}_{-0.17}$ & 0.2$^{+0.0}_{-0.1}$\\[1mm]
 MMT22 & -18.38 &  -0.64 & -0.51$^{+0.04}_{-0.05}$ & \ldots & \ldots                  & 9.46$^{+0.00}_{-0.68}$ & 0.2 & 9.90$^{+0.00}_{-2.30}$ & 0.5$^{+1.2}_{-0.2}$\\[1mm]
 MMT23 & -17.97 &  -0.41 & -0.18$^{+0.00}_{-0.00}$ & \ldots & \ldots                  & 8.13$^{+0.12}_{-0.04}$ & 0.2 & 7.90$^{+0.50}_{-0.04}$ & 0.3$^{+0.3}_{-0.2}$\\[1mm]
 MMT24 & -18.02 & \ldots & \ldots                  &  -0.04 & -0.04$^{+0.10}_{-0.07}$ & 7.86$^{+0.06}_{-0.00}$ & 0.4 & 7.50$^{+0.22}_{-0.04}$ & 0.5$^{+0.2}_{-0.0}$\\[1mm]
 MMT25 & -17.51 &  -0.36 & -0.36$^{+0.02}_{-0.01}$ & \ldots & \ldots                  & 8.19$^{+0.07}_{-0.07}$ & 0.4 & 9.10$^{+0.10}_{-0.20}$ & 0.0$^{+0.1}_{-0.0}$\\[1mm]
 MMT26 & -18.73 &  -0.58 & -0.44$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 8.70$^{+0.20}_{-0.14}$ & 0.4 & 8.50$^{+0.70}_{-0.53}$ & 0.8$^{+0.3}_{-0.5}$\\[1mm]
 MMT27 & -14.39 &  -1.86 & -1.71$^{+0.10}_{-0.09}$ & \ldots & \ldots                  & 7.13$^{+0.07}_{-0.10}$ & 0.2 & 9.40$^{+0.10}_{-0.30}$ & 0.0$^{+0.2}_{-0.0}$\\[1mm]
 MMT28 & -16.32 &  -1.30 & -0.90$^{+0.09}_{-0.10}$ & \ldots & \ldots                  & 7.35$^{+0.08}_{-0.03}$ & 0.4 & 7.50$^{+0.34}_{-0.17}$ & 0.8$^{+0.3}_{-0.1}$\\[1mm]
 MMT29 & -18.21 &  -0.04 & +0.08$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 7.91$^{+0.03}_{-0.04}$ & 0.4 & 7.60$^{+0.12}_{-0.20}$ & 0.5$^{+0.1}_{-0.2}$\\[1mm]
 MMT30 & -19.17 &  -0.18 & -0.12$^{+0.02}_{-0.03}$ & \ldots & \ldots                  & 8.68$^{+0.08}_{-0.14}$ & 0.4 & 8.30$^{+0.30}_{-0.74}$ & 0.6$^{+0.2}_{-0.2}$\\[1mm]
 MMT31 & -19.36 &  +0.13 & +0.28$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 8.68$^{+0.00}_{-0.00}$ & 0.4 & 7.50$^{+0.00}_{-0.00}$ & 0.9$^{+0.0}_{-0.0}$\\[1mm]
 MMT32 & -15.68 &  -1.48 & -1.28$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 7.69$^{+0.04}_{-0.34}$ & 1.0 & 8.90$^{+0.20}_{-1.11}$ & 0.4$^{+0.2}_{-0.3}$\\[1mm]
 MMT33 & -17.42 &  -0.58 & -0.54$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 7.31$^{+0.00}_{-0.06}$ & 0.2 & 7.60$^{+0.07}_{-0.12}$ & 0.1$^{+0.2}_{-0.0}$\\[1mm]
 MMT34 & -17.89 &  -0.74 & -0.74$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.01$^{+0.00}_{-0.05}$ & 0.2 & 7.70$^{+0.01}_{-0.10}$ & 0.5$^{+0.1}_{-0.1}$\\[1mm]
 MMT35 & -18.20 & \ldots & \ldots                  &  -0.74 & +0.05$^{+0.31}_{-0.26}$ & 8.40$^{+0.09}_{-0.07}$ & 0.2 & 8.80$^{+0.31}_{-0.20}$ & 0.4$^{+0.1}_{-0.2}$\\[1mm]
 MMT37 & -19.32 & \ldots & \ldots                  &  +0.18 & +0.58$^{+0.15}_{-0.13}$ & 8.47$^{+0.11}_{-0.00}$ & 0.4 & 7.00$^{+0.14}_{-0.00}$ & 1.4$^{+0.2}_{-0.0}$\\[1mm]
 MMT38 & -16.95 & \ldots & \ldots                  &  -0.42 & -0.42$^{+0.16}_{-0.19}$ & 7.47$^{+0.15}_{-0.10}$ & 0.2 & 7.30$^{+0.20}_{-0.26}$ & 1.0$^{+0.1}_{-0.2}$\\[1mm]
Keck01 & -17.99 & \ldots & \ldots                  &  +0.30 & +0.88$^{+0.07}_{-0.08}$ & 7.43$^{+0.00}_{-0.00}$ & 0.2 & 7.30$^{+0.00}_{-0.00}$ & 0.0$^{+0.0}_{-0.0}$\\[1mm]
Keck02 & -18.32 & \ldots & \ldots                  &  -0.59 & -0.59$^{+0.00}_{-0.00}$ & 7.80$^{+0.04}_{-0.06}$ & 0.2 & 7.00$^{+0.12}_{-0.00}$ & 0.9$^{+0.1}_{-0.1}$\\[1mm]
Keck03 & -21.14 & \ldots & \ldots                  &  +0.65 & +1.31$^{+0.04}_{-0.04}$ & 9.39$^{+0.01}_{-0.00}$ & 1.0 & 7.90$^{+0.03}_{-0.10}$ & 0.1$^{+0.2}_{-0.1}$\\[1mm]
Keck04 & -19.47 & \ldots & \ldots                  &  +0.34 & +0.34$^{+0.07}_{-0.07}$ & 8.76$^{+0.08}_{-0.14}$ & 0.4 & 7.90$^{+0.33}_{-0.60}$ & 0.9$^{+0.3}_{-0.3}$\\[1mm]
Keck05 & -17.97 & \ldots & \ldots                  &  -0.46 & -0.27$^{+0.25}_{-0.25}$ & 7.79$^{+0.00}_{-0.06}$ & 0.2 & 7.00$^{+0.08}_{-0.00}$ & 1.1$^{+0.0}_{-0.1}$\\[1mm]
Keck06 & -17.25 & \ldots & \ldots                  &  -0.64 & -0.46$^{+0.25}_{-0.25}$ & 7.78$^{+0.05}_{-0.14}$ & 0.2 & 7.30$^{+0.10}_{-0.30}$ & 1.5$^{+0.1}_{-0.1}$\\[1mm]
Keck07 & -17.84 & \ldots & \ldots                  &  +0.02 & +0.02$^{+0.12}_{-0.11}$ & 7.78$^{+0.23}_{-0.10}$ & 0.4 & 7.50$^{+0.91}_{-0.28}$ & 0.3$^{+0.4}_{-0.3}$\\[1mm]
Keck08 & -18.95 & \ldots & \ldots                  &  +0.22 & +0.68$^{+0.11}_{-0.10}$ & 8.29$^{+0.07}_{-0.04}$ & 0.2 & 7.50$^{+0.25}_{-0.06}$ & 0.4$^{+0.1}_{-0.2}$\\[1mm]
Keck09 & -18.25 & \ldots & \ldots                  &  -0.22 & -0.19$^{+0.13}_{-0.15}$ & 8.46$^{+0.19}_{-0.21}$ & 1.0 & 8.90$^{+0.33}_{-0.62}$ & 0.1$^{+0.3}_{-0.1}$\\[1mm]
Keck11 & -17.86 & \ldots & \ldots                  &  -0.20 & -0.20$^{+0.15}_{-0.12}$ & 8.11$^{+0.08}_{-0.00}$ & 0.2 & 8.80$^{+0.21}_{-0.01}$ & 0.0$^{+0.0}_{-0.0}$\\[1mm]
Keck12 & -16.90 & \ldots & \ldots                  &  -0.94 & -0.94$^{+0.27}_{-0.35}$ & 7.29$^{+0.37}_{-0.21}$ & 0.2 & 7.20$^{+1.20}_{-0.20}$ & 0.8$^{+0.2}_{-0.7}$\\[1mm]
Keck13 & -16.96 & \ldots & \ldots                  &  -0.80 & -0.62$^{+0.26}_{-0.20}$ & 7.47$^{+0.21}_{-0.36}$ & 0.2 & 7.40$^{+0.87}_{-0.40}$ & 0.7$^{+0.4}_{-0.5}$\\[1mm]
Keck14 & -19.85 & \ldots & \ldots                  &  +0.54 & +0.76$^{+0.04}_{-0.06}$ & 8.85$^{+0.07}_{-0.00}$ & 0.4 & 8.70$^{+0.10}_{-0.00}$ & 0.0$^{+0.0}_{-0.0}$\\[1mm]
Keck15 & -19.47 & \ldots & \ldots                  &  +0.19 & +0.53$^{+0.10}_{-0.14}$ & 8.57$^{+0.07}_{-0.04}$ & 0.4 & 8.50$^{+0.13}_{-0.10}$ & 0.0$^{+0.1}_{-0.0}$\\[1mm]
Keck16 & -20.55 & \ldots & \ldots                  &  +0.33 & +1.06$^{+0.12}_{-0.11}$ & 9.59$^{+0.11}_{-0.10}$ & 0.2 & 8.70$^{+0.40}_{-0.54}$ & 0.9$^{+0.2}_{-0.3}$\\[1mm]
Keck18 & -18.91 & \ldots & \ldots                  &  -0.14 & +0.14$^{+0.11}_{-0.11}$ & 9.14$^{+0.11}_{-0.32}$ & 0.4 & 9.30$^{+0.28}_{-1.22}$ & 0.4$^{+0.9}_{-0.2}$\\[1mm]
Keck19 & -19.11 & \ldots & \ldots                  &  +0.38 & +0.38$^{+0.04}_{-0.06}$ & 8.37$^{+0.00}_{-0.07}$ & 0.4 & 8.40$^{+0.05}_{-0.11}$ & 0.0$^{+0.0}_{-0.0}$\\[1mm]
Keck20 & -16.50 &  -1.25 & -1.25$^{+0.04}_{-0.06}$ & \ldots & \ldots                  & 7.82$^{+0.03}_{-0.08}$ & 0.2 & 9.10$^{+0.09}_{-0.33}$ & 0.0$^{+0.2}_{-0.0}$\\[1mm]
Keck21 & -19.46 & \ldots & \ldots                  &  -0.17 & -0.15$^{+0.15}_{-0.15}$ & 9.05$^{+0.05}_{-0.00}$ & 0.2 & 7.60$^{+0.10}_{-0.09}$ & 1.3$^{+0.2}_{-0.2}$\\[1mm]
Keck23 & -17.91 & \ldots & \ldots                  &  -0.41 & -0.41$^{+0.14}_{-0.12}$ & 7.92$^{+0.06}_{-0.07}$ & 0.2 & 8.40$^{+0.11}_{-0.15}$ & 0.0$^{+0.1}_{-0.0}$\\[1mm]
Keck24 & -20.00 &  +0.23 & +0.39$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 8.77$^{+0.30}_{-0.00}$ & 0.2 & 7.10$^{+0.97}_{-0.06}$ & 1.4$^{+0.1}_{-0.4}$\\[1mm]
Keck26 & -18.93 & \ldots & \ldots                  &  -0.19 & -0.05$^{+0.21}_{-0.26}$ & 8.65$^{+0.05}_{-0.01}$ & 0.2 & 7.60$^{+0.29}_{-0.13}$ & 1.0$^{+0.4}_{-0.2}$\\[1mm]
Keck27 & -20.73 & \ldots & \ldots                  &  +1.29 & +2.54$^{+0.05}_{-0.04}$ & 8.66$^{+0.00}_{-0.06}$ & 0.2 & 7.30$^{+0.02}_{-0.01}$ & 0.5$^{+0.0}_{-0.1}$\\[1mm]
Keck28 & -18.30 & \ldots & \ldots                  &  +0.17 & +0.83$^{+0.07}_{-0.09}$ & 7.79$^{+0.00}_{-0.11}$ & 0.2 & 7.30$^{+0.08}_{-0.03}$ & 0.4$^{+0.0}_{-0.1}$\\[1mm]
Keck29 & -17.39 & \ldots & \ldots                  &  -0.60 & -0.05$^{+0.22}_{-0.26}$ & 7.92$^{+0.06}_{-0.15}$ & 0.4 & 8.40$^{+0.03}_{-0.50}$ & 0.0$^{+0.1}_{-0.0}$\\[1mm]
Keck30 & -19.16 &  -0.07 & +0.01$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.85$^{+0.02}_{-0.09}$ & 0.4 & 8.60$^{+0.19}_{-0.22}$ & 0.6$^{+0.2}_{-0.1}$\\[1mm]
Keck31 & -18.98 & \ldots & \ldots                  &  +0.04 & +0.04$^{+0.10}_{-0.06}$ & 8.56$^{+0.06}_{-0.00}$ & 0.2 & 7.70$^{+0.09}_{-0.07}$ & 0.7$^{+0.1}_{-0.1}$\\[1mm]
Keck32 & -16.71 &  -1.07 & -1.03$^{+0.06}_{-0.05}$ & \ldots & \ldots                  & 7.83$^{+0.17}_{-0.21}$ & 0.2 & 8.70$^{+0.59}_{-1.01}$ & 0.5$^{+0.4}_{-0.4}$\\[1mm]
Keck33 & -17.61 & \ldots & \ldots                  &  -0.28 & -0.28$^{+0.11}_{-0.09}$ & 7.64$^{+0.02}_{-0.05}$ & 0.2 & 8.00$^{+0.20}_{-0.41}$ & 0.0$^{+0.1}_{-0.0}$\\[1mm]
  \vspace{-3mm}
  \enddata
  \label{tab:SFR_Mass}
  \tablecomments{(1): Abbreviated name for MMT/Keck \OIIIa-detected galaxy. (2): Rest-frame absolute $B$-band magnitude. (3)--(4): \Ha\ star formation rate.
    (5)--(6): \Hb\ star formation rate. (7): Stellar mass from SED fitting. (8): Assumed stellar metallicity in SED-fitting model. (9): Light-weighted
    stellar age from SED fitting. (10): Extinction at rest-frame 5500 \AA\ from SED fitting. All values assume a \cite{cha03} IMF. Dust
    attenuation for H$\alpha$ and H$\beta$ SFRs are from Balmer decrements, following the \cite{car89} reddening formalism. The SED
    fitting assumes \cite{cal00} reddening for the stellar continuum. Uncertainties are reported for 68\% confidence levels.}
  \tablenotetext{1}{The stellar metallicity is assumed to be one of three values, 0.2, 0.4, or 1.0 $Z_{\sun}$, based on the dust-corrected
    gas-phase metallicity (see Equations~(\ref{eqn18})--(\ref{eqn20})).}
  \tablenotetext{2}{This source is likely a LINER, so SFR estimates are not trustworthy.}
\end{deluxetable*}
\clearpage

%%%%%%%%%%%%%%
%% Table 16 %%
%%%%%%%%%%%%%%

\clearpage
\LongTables
\begin{deluxetable*}{lccccccccc}
  \tabletypesize{\scriptsize}
  \tablewidth{0pc}
  \tablecaption{Luminosities, Stellar Properties, and SFRs for the \OIIIa-non-detected Sample}
  \tablehead{
    ID&
    \colhead{\MB}&
    \multicolumn{2}{c}{$\log{\left[\frac{{\rm SFR}(\Hae)}{M_{\sun}/{\rm yr}}\right]}$}&
    \multicolumn{2}{c}{$\log{\left[\frac{{\rm SFR}(\Hbe)}{M_{\sun}/{\rm yr}}\right]}$}&
    \colhead{$\log{(M_{\star}/M_{\sun})}$}&
    \colhead{$Z_{\star}/Z_{\sun}$\TA}&
    \colhead{$\log{(t_{\rm age}/{\rm yr})}$}&
    \colhead{$A_V$}\\
    \cline{3-4}
    \cline{5-6}
    & & \colhead{Obs.}&\colhead{De-red.} &\colhead{Obs.}&\colhead{De-red.}&
    & & & \\\hline
    \colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&
    \colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}}
  \startdata
MK05       & -19.83 & \ldots & \ldots                  &  +0.08 & +0.73$^{+0.14}_{-0.11}$ & 8.86$^{+0.08}_{-0.29}$ & 0.4 & 7.90$^{+0.37}_{-0.90}$ & 0.9$^{+0.3}_{-0.2}$\\[1mm]
MK06       & -19.42 &  +0.29 & +0.50$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 9.05$^{+0.04}_{-0.10}$ & 1.0 & 8.60$^{+0.22}_{-0.44}$ & 0.7$^{+0.2}_{-0.1}$\\[1mm]
MK07       & -18.91 &  -0.26 & -0.01$^{+0.04}_{-0.04}$ & \ldots & \ldots                  & 8.91$^{+0.02}_{-0.10}$ & 0.4 & 9.10$^{+0.10}_{-0.33}$ & 0.3$^{+0.2}_{-0.1}$\\[1mm]
MK08       & -18.27 &  -0.58 & -0.55$^{+0.02}_{-0.03}$ & \ldots & \ldots                  & 8.60$^{+0.01}_{-0.17}$ & 0.2 & 9.00$^{+0.16}_{-0.53}$ & 0.3$^{+0.3}_{-0.1}$\\[1mm]
MK09       & -20.32 &  +0.13 & +0.13$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 9.61$^{+0.00}_{-0.12}$ & 1.0 & 8.80$^{+0.09}_{-0.45}$ & 0.8$^{+0.1}_{-0.1}$\\[1mm]
MK10       & -18.22 &  -0.47 & -0.28$^{+0.03}_{-0.03}$ & \ldots & \ldots                  & 8.35$^{+0.10}_{-0.01}$ & 1.0 & 8.40$^{+0.30}_{-0.13}$ & 0.2$^{+0.2}_{-0.0}$\\[1mm]
MK11       & -19.46 &  +0.07 & +0.09$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 9.13$^{+0.03}_{-0.08}$ & 1.0 & 8.90$^{+0.13}_{-0.20}$ & 0.5$^{+0.1}_{-0.2}$\\[1mm]
MK12       & -18.82 &  -0.42 & -0.16$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.94$^{+0.10}_{-0.01}$ & 0.4 & 8.90$^{+0.30}_{-0.10}$ & 0.7$^{+0.1}_{-0.2}$\\[1mm]
MMT40      & -18.50 &  -0.80 & -0.50$^{+0.05}_{-0.03}$ & \ldots & \ldots                  & 8.47$^{+0.22}_{-0.05}$ & 0.2 & 7.70$^{+1.00}_{-0.03}$ & 0.9$^{+0.1}_{-0.1}$\\[1mm]
MMT41      & -17.50 &  -1.04 & -0.80$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.56$^{+0.14}_{-0.13}$ & 0.2 & 9.40$^{+0.30}_{-0.45}$ & 0.4$^{+0.3}_{-0.2}$\\[1mm]
MMT42      & -16.97 &  -1.03 & -0.79$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.09$^{+0.09}_{-0.06}$ & 1.0 & 8.90$^{+0.26}_{-0.22}$ & 0.3$^{+0.2}_{-0.2}$\\[1mm]
MMT43      & -16.02 &  -0.59 & -0.29$^{+0.05}_{-0.03}$ & \ldots & \ldots                  & 6.62$^{+0.10}_{-0.00}$ & 1.0 & 7.40$^{+0.03}_{-0.02}$ & 0.2$^{+0.2}_{-0.1}$\\[1mm]
MMT44      & -16.18 &  -1.19 & -0.95$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 7.34$^{+0.00}_{-0.04}$ & 0.4 & 7.00$^{+0.02}_{-0.00}$ & 1.9$^{+0.0}_{-0.1}$\\[1mm]
MMT45      & -18.00 &  -0.59 & -0.29$^{+0.05}_{-0.03}$ & \ldots & \ldots                  & 8.64$^{+0.00}_{-0.04}$ & 1.0 & 9.10$^{+0.00}_{-0.10}$ & 0.2$^{+0.1}_{-0.0}$\\[1mm]
MMT46      & -17.67 &  -0.66 & -0.36$^{+0.05}_{-0.03}$ & \ldots & \ldots                  & 8.76$^{+0.06}_{-0.04}$ & 1.0 & 9.00$^{+0.20}_{-0.19}$ & 0.9$^{+0.2}_{-0.3}$\\[1mm]
MMT47      & -18.62 &  -0.61 & -0.31$^{+0.05}_{-0.03}$ & \ldots & \ldots                  & 8.84$^{+0.05}_{-0.17}$ & 1.0 & 9.00$^{+0.16}_{-0.62}$ & 0.3$^{+0.3}_{-0.1}$\\[1mm]
MMT48      & -17.57 &  -0.68 & -0.44$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.37$^{+0.00}_{-0.15}$ & 1.0 & 8.50$^{+0.03}_{-0.60}$ & 0.5$^{+0.3}_{-0.1}$\\[1mm]
MMT49      & -15.77 &  -1.03 & -0.79$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 7.09$^{+0.04}_{-0.05}$ & 0.4 & 7.00$^{+0.08}_{-0.00}$ & 1.5$^{+0.1}_{-0.1}$\\[1mm]
MMT50      & -16.45 &  -1.05 & -0.73$^{+0.06}_{-0.06}$ & \ldots & \ldots                  & 7.21$^{+0.08}_{-0.04}$ & 0.2 & 7.60$^{+0.45}_{-0.09}$ & 0.2$^{+0.4}_{-0.2}$\\[1mm]
MMT51      & -17.47 &  -1.05 & -0.91$^{+0.17}_{-0.17}$ & \ldots & \ldots                  & 8.59$^{+0.04}_{-0.11}$ & 0.4 & 9.60$^{+0.13}_{-0.23}$ & 0.1$^{+0.1}_{-0.1}$\\[1mm]
MMT52      & -17.57 &  -0.45 & -0.13$^{+0.06}_{-0.06}$ & \ldots & \ldots                  & 8.00$^{+0.07}_{-0.00}$ & 1.0 & 8.70$^{+0.10}_{-0.10}$ & 0.0$^{+0.0}_{-0.0}$\\[1mm]
MMT55      & -18.48 &  +0.22 & +0.22$^{+0.04}_{-0.04}$ & \ldots & \ldots                  & 8.78$^{+0.00}_{-0.08}$ & 1.0 & 9.30$^{+0.02}_{-0.10}$ & 0.0$^{+0.0}_{-0.0}$\\[1mm]
MMT56\TB   & -16.59 & \ldots & \ldots                  &  -0.78 & -0.33$^{+0.09}_{-0.09}$ & 7.46$^{+0.11}_{-0.12}$ & 0.2 & 8.50$^{+0.33}_{-0.71}$ & 0.1$^{+0.3}_{-0.1}$\\[1mm]
MMT57\TB   & -17.25 &  -0.69 & -0.37$^{+0.06}_{-0.06}$ & \ldots & \ldots                  & 7.52$^{+0.10}_{-0.22}$ & 0.2 & 7.70$^{+0.40}_{-0.60}$ & 0.5$^{+0.2}_{-0.4}$\\[1mm]
MMT58      & -17.10 &  -1.09 & -0.85$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.28$^{+0.10}_{-0.20}$ & 1.0 & 9.10$^{+0.27}_{-0.63}$ & 0.4$^{+0.5}_{-0.2}$\\[1mm]
MMT59      & -16.74 &  -1.15 & -0.91$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 7.55$^{+0.41}_{-0.05}$ & 0.2 & 7.70$^{+1.60}_{-0.08}$ & 0.5$^{+0.1}_{-0.5}$\\[1mm]
MMT60      & -15.43 &  -1.50 & -1.25$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 7.56$^{+0.12}_{-0.04}$ & 0.2 & 9.20$^{+0.31}_{-0.22}$ & 0.1$^{+0.4}_{-0.1}$\\[1mm]
MMT61      & -15.91 &  -1.44 & -1.44$^{+0.09}_{-0.07}$ & \ldots & \ldots                  & 7.85$^{+0.15}_{-0.04}$ & 0.4 & 9.20$^{+0.44}_{-0.14}$ & 0.2$^{+0.4}_{-0.2}$\\[1mm]
MMT62      & -16.55 &  -0.84 & -0.59$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 7.64$^{+0.02}_{-0.10}$ & 1.0 & 8.70$^{+0.13}_{-0.47}$ & 0.0$^{+0.2}_{-0.0}$\\[1mm]
MMT63      & -15.16 &  -1.53 & -1.28$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 6.92$^{+0.45}_{-0.00}$ & 0.2 & 7.70$^{+1.61}_{-0.10}$ & 0.4$^{+0.2}_{-0.4}$\\[1mm]
MMT64\TB   & -15.54 &  -1.05 & -1.05$^{+0.09}_{-0.07}$ & \ldots & \ldots                  & 7.43$^{+0.11}_{-0.04}$ & 0.2 & 9.00$^{+0.34}_{-0.14}$ & 0.0$^{+0.2}_{-0.0}$\\[1mm]
MMT65      & -16.66 &  -0.77 & -0.05$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 7.34$^{+0.30}_{-0.00}$ & 0.4 & 7.00$^{+0.92}_{-0.00}$ & 1.2$^{+0.1}_{-0.4}$\\[1mm]
MMT66      & -18.77 &  -0.06 & -0.06$^{+0.03}_{-0.03}$ & \ldots & \ldots                  & 8.87$^{+0.07}_{-0.07}$ & 1.0 & 8.80$^{+0.25}_{-0.40}$ & 0.5$^{+0.2}_{-0.2}$\\[1mm]
MMT67      & -18.35 &  -0.47 & -0.47$^{+0.04}_{-0.04}$ & \ldots & \ldots                  & 8.73$^{+0.10}_{-0.11}$ & 1.0 & 9.10$^{+0.20}_{-0.37}$ & 0.2$^{+0.3}_{-0.1}$\\[1mm]
MMT69      & -17.76 &  -0.51 & -0.44$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 8.42$^{+0.06}_{-0.17}$ & 0.4 & 8.90$^{+0.29}_{-0.54}$ & 0.3$^{+0.3}_{-0.2}$\\[1mm]
MMT70\TB   & -17.10 &  -0.73 & -0.43$^{+0.05}_{-0.03}$ & \ldots & \ldots                  & 7.99$^{+0.02}_{-0.03}$ & 0.2 & 8.60$^{+0.02}_{-0.20}$ & 0.0$^{+0.5}_{-0.0}$\\[1mm]
MMT71      & -13.79 &  -2.54 & -2.30$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 6.40$^{+0.10}_{-0.14}$ & 0.2 & 7.50$^{+0.48}_{-0.41}$ & 1.1$^{+0.2}_{-0.2}$\\[1mm]
MMT72      & -18.31 &  -0.84 & -0.54$^{+0.05}_{-0.03}$ & \ldots & \ldots                  & 8.31$^{+0.00}_{-0.05}$ & 0.2 & 7.60$^{+0.04}_{-0.01}$ & 0.7$^{+0.0}_{-0.1}$\\[1mm]
MMT73      & -18.62 &  -0.32 & -0.32$^{+0.03}_{-0.03}$ & \ldots & \ldots                  & 8.90$^{+0.05}_{-0.04}$ & 1.0 & 9.00$^{+0.09}_{-0.10}$ & 0.3$^{+0.2}_{-0.1}$\\[1mm]
MMT75      & -17.41 &  -0.45 & -0.14$^{+0.06}_{-0.06}$ & \ldots & \ldots                  & 8.29$^{+0.00}_{-0.07}$ & 1.0 & 9.20$^{+0.08}_{-0.20}$ & 0.0$^{+0.1}_{-0.0}$\\[1mm]
MMT76      & -18.64 &  -0.39 & -0.32$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 8.97$^{+0.07}_{-0.00}$ & 1.0 & 9.10$^{+0.10}_{-0.01}$ & 0.3$^{+0.0}_{-0.1}$\\[1mm]
MMT78      & -17.92 &  -0.47 & -0.47$^{+0.04}_{-0.04}$ & \ldots & \ldots                  & 8.28$^{+0.00}_{-0.11}$ & 1.0 & 8.90$^{+0.10}_{-0.34}$ & 0.0$^{+0.2}_{-0.0}$\\[1mm]
MMT79\TB   & -18.37 &  -0.42 & -0.11$^{+0.06}_{-0.06}$ & \ldots & \ldots                  & 8.58$^{+0.13}_{-0.10}$ & 0.2 & 8.30$^{+0.54}_{-0.50}$ & 0.8$^{+0.3}_{-0.1}$\\[1mm]
MMT80      & -18.50 &  -0.52 & -0.45$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 8.83$^{+0.00}_{-0.05}$ & 1.0 & 9.10$^{+0.10}_{-0.10}$ & 0.1$^{+0.1}_{-0.1}$\\[1mm]
MMT81      & -19.06 &  -0.56 & -0.56$^{+0.04}_{-0.04}$ & \ldots & \ldots                  & 9.11$^{+0.00}_{-0.05}$ & 1.0 & 9.00$^{+0.10}_{-0.01}$ & 0.4$^{+0.0}_{-0.2}$\\[1mm]
MMT82\TB   & -17.88 &  -0.81 & -0.51$^{+0.05}_{-0.03}$ & \ldots & \ldots                  & 8.26$^{+0.06}_{-0.03}$ & 0.2 & 8.90$^{+0.24}_{-0.10}$ & 0.0$^{+0.1}_{-0.0}$\\[1mm]
MMT85\TB   & -19.68 &  -0.21 & -0.14$^{+0.01}_{-0.01}$ & \ldots & \ldots                  & 9.23$^{+0.00}_{-0.12}$ & 0.4 & 8.90$^{+0.09}_{-0.44}$ & 0.7$^{+0.3}_{-0.1}$\\[1mm]
MMT86      & -17.30 &  -0.72 & -0.42$^{+0.05}_{-0.03}$ & \ldots & \ldots                  & 7.72$^{+0.00}_{-0.04}$ & 0.2 & 7.60$^{+0.03}_{-0.01}$ & 0.5$^{+0.0}_{-0.1}$\\[1mm]
MMT87      & -18.07 &  -0.57 & -0.33$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.46$^{+0.07}_{-0.08}$ & 0.2 & 8.30$^{+0.33}_{-0.51}$ & 1.1$^{+0.1}_{-0.3}$\\[1mm]
MMT88\TB   & -16.69 &  -1.23 & -1.23$^{+0.09}_{-0.07}$ & \ldots & \ldots                  & 8.13$^{+0.14}_{-0.09}$ & 0.2 & 9.40$^{+0.33}_{-0.20}$ & 0.2$^{+0.1}_{-0.2}$\\[1mm]
MMT89      & -17.60 &  -1.04 & -0.90$^{+0.17}_{-0.17}$ & \ldots & \ldots                  & 8.52$^{+0.13}_{-0.02}$ & 0.2 & 9.30$^{+0.39}_{-0.13}$ & 0.4$^{+0.1}_{-0.3}$\\[1mm]
Keck034    & -18.55 &  -0.51 & -0.32$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.76$^{+0.09}_{-0.06}$ & 1.0 & 8.90$^{+0.25}_{-0.18}$ & 0.5$^{+0.1}_{-0.2}$\\[1mm]
Keck035    & -17.67 &  -0.94 & -0.75$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.20$^{+0.10}_{-0.11}$ & 0.4 & 8.70$^{+0.31}_{-0.43}$ & 0.3$^{+0.1}_{-0.2}$\\[1mm]
Keck036\TB & -17.44 &  -0.79 & -0.59$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.62$^{+0.19}_{-0.10}$ & 0.2 & 9.40$^{+0.44}_{-0.45}$ & 0.6$^{+0.4}_{-0.3}$\\[1mm]
Keck037    & -18.82 & \ldots & \ldots                  &  -0.43 & -0.43$^{+0.13}_{-0.13}$ & 8.90$^{+0.23}_{-0.22}$ & 1.0 & 9.10$^{+0.40}_{-0.77}$ & 0.2$^{+0.6}_{-0.2}$\\[1mm]
Keck038    & -20.11 & \ldots & \ldots                  &  -0.17 & -0.17$^{+0.08}_{-0.08}$ & 10.24$^{+0.00}_{-0.19}$ & 1.0 & 9.80$^{+0.00}_{-0.40}$ & 0.7$^{+0.1}_{-0.3}$\\[1mm]
Keck039    & -19.65 & \ldots & \ldots                  &  -0.33 & -0.33$^{+0.13}_{-0.13}$ & 9.30$^{+0.02}_{-0.10}$ & 1.0 & 9.20$^{+0.18}_{-0.20}$ & 0.2$^{+0.1}_{-0.1}$\\[1mm]
Keck040\TB & -17.66 & \ldots & \ldots                  &  -0.62 & -0.62$^{+0.13}_{-0.13}$ & 8.54$^{+0.09}_{-0.00}$ & 0.2 & 9.50$^{+0.10}_{-0.03}$ & 0.0$^{+0.0}_{-0.0}$\\[1mm]
Keck041    & -20.20 & \ldots & \ldots                  &  +0.11 & +0.26$^{+0.11}_{-0.13}$ & 9.44$^{+0.02}_{-0.21}$ & 0.4 & 8.90$^{+0.15}_{-0.64}$ & 0.6$^{+0.2}_{-0.2}$\\[1mm]
Keck042    & -20.91 & \ldots & \ldots                  &  +0.29 & +0.45$^{+0.11}_{-0.13}$ & 9.76$^{+0.12}_{-0.02}$ & 0.2 & 8.70$^{+0.42}_{-0.12}$ & 0.9$^{+0.1}_{-0.2}$\\[1mm]
Keck043    & -20.50 & \ldots & \ldots                  &  +0.44 & +0.60$^{+0.11}_{-0.13}$ & 9.77$^{+0.11}_{-0.02}$ & 1.0 & 9.20$^{+0.22}_{-0.15}$ & 0.5$^{+0.1}_{-0.1}$\\[1mm]
Keck044    & -19.85 & \ldots & \ldots                  &  +0.31 & +0.47$^{+0.11}_{-0.13}$ & 8.93$^{+0.12}_{-0.06}$ & 1.0 & 8.30$^{+0.53}_{-0.10}$ & 0.1$^{+0.2}_{-0.1}$\\[1mm]
Keck046    & -18.66 & \ldots & \ldots                  &  -0.26 & -0.26$^{+0.08}_{-0.08}$ & 8.38$^{+0.08}_{-0.10}$ & 0.2 & 8.70$^{+0.10}_{-0.51}$ & 0.0$^{+0.2}_{-0.0}$\\[1mm]
Keck047\TB & -18.41 &  -0.89 & -0.70$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.86$^{+0.10}_{-0.03}$ & 0.2 & 9.40$^{+0.23}_{-0.10}$ & 0.2$^{+0.1}_{-0.1}$\\[1mm]
Keck048\TB & -19.18 & \ldots & \ldots                  &  -0.30 & -0.30$^{+0.08}_{-0.08}$ & 8.89$^{+0.13}_{-0.15}$ & 0.2 & 8.50$^{+0.49}_{-0.74}$ & 0.8$^{+0.2}_{-0.4}$\\[1mm]
Keck049    & -18.71 & \ldots & \ldots                  &  -0.03 & +0.12$^{+0.11}_{-0.13}$ & 8.04$^{+0.09}_{-0.07}$ & 0.2 & 7.00$^{+0.25}_{-0.00}$ & 1.1$^{+0.1}_{-0.2}$\\[1mm]
Keck050\TB & -18.83 & \ldots & \ldots                  &  -0.60 & -0.60$^{+0.13}_{-0.13}$ & 8.52$^{+0.05}_{-0.00}$ & 0.2 & 7.00$^{+0.13}_{-0.00}$ & 1.9$^{+0.1}_{-0.1}$\\[1mm]
Keck051    & -19.19 &  -0.48 & -0.29$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.84$^{+0.10}_{-0.07}$ & 0.2 & 8.70$^{+0.32}_{-0.22}$ & 0.6$^{+0.1}_{-0.2}$\\[1mm]
Keck052    & -20.51 & \ldots & \ldots                  &  +0.32 & +0.48$^{+0.11}_{-0.13}$ & 9.31$^{+0.14}_{-0.13}$ & 0.4 & 8.30$^{+0.50}_{-0.57}$ & 0.5$^{+0.3}_{-0.2}$\\[1mm]
Keck053    & -19.56 &  +0.18 & +1.00$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.80$^{+0.10}_{-0.13}$ & 1.0 & 8.10$^{+0.49}_{-0.41}$ & 0.5$^{+0.1}_{-0.2}$\\[1mm]
Keck054    & -16.07 &  -0.64 & -0.64$^{+0.10}_{-0.11}$ & \ldots & \ldots                  & 7.01$^{+0.09}_{-0.05}$ & 0.2 & 7.00$^{+0.26}_{-0.00}$ & 1.0$^{+0.1}_{-0.2}$\\[1mm]
Keck055    & -17.77 &  -0.92 & -0.72$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.12$^{+0.08}_{-0.20}$ & 0.2 & 8.60$^{+0.21}_{-0.92}$ & 0.3$^{+0.3}_{-0.1}$\\[1mm]
Keck056    & -19.16 & \ldots & \ldots                  &  -0.07 & -0.07$^{+0.08}_{-0.08}$ & 8.71$^{+0.04}_{-0.06}$ & 0.2 & 7.50$^{+0.21}_{-0.29}$ & 1.6$^{+0.2}_{-0.1}$\\[1mm]
Keck057    & -18.99 &  -0.27 & -0.27$^{+0.09}_{-0.09}$ & \ldots & \ldots                  & 9.13$^{+0.02}_{-0.11}$ & 0.2 & 9.10$^{+0.18}_{-0.45}$ & 0.8$^{+0.3}_{-0.2}$\\[1mm]
Keck058    & -19.24 & \ldots & \ldots                  &  -0.41 & -0.41$^{+0.13}_{-0.13}$ & 8.34$^{+0.42}_{-0.01}$ & 0.2 & 7.10$^{+1.40}_{-0.10}$ & 1.1$^{+0.1}_{-0.6}$\\[1mm]
Keck059\TB & -18.17 &  -0.93 & -0.74$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.45$^{+0.09}_{-0.08}$ & 0.2 & 8.80$^{+0.30}_{-0.30}$ & 0.5$^{+0.2}_{-0.2}$\\[1mm]
Keck060    & -18.41 & \ldots & \ldots                  &  -0.13 & -0.13$^{+0.08}_{-0.08}$ & 8.88$^{+0.00}_{-0.11}$ & 0.4 & 9.40$^{+0.07}_{-0.25}$ & 0.1$^{+0.2}_{-0.1}$\\[1mm]
Keck061    & -18.48 & \ldots & \ldots                  &  -0.66 & -0.66$^{+0.13}_{-0.13}$ & 8.30$^{+0.00}_{-0.05}$ & 0.2 & 7.00$^{+0.09}_{-0.00}$ & 1.8$^{+0.1}_{-0.1}$\\[1mm]
Keck063    & -19.13 &  -0.34 & +0.37$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 9.15$^{+0.07}_{-0.13}$ & 0.2 & 8.80$^{+0.21}_{-0.50}$ & 1.0$^{+0.1}_{-0.2}$\\[1mm]
Keck065    & -19.64 & \ldots & \ldots                  &  +0.16 & +0.31$^{+0.11}_{-0.13}$ & 9.03$^{+0.06}_{-0.00}$ & 1.0 & 8.50$^{+0.02}_{-0.06}$ & 0.1$^{+0.1}_{-0.1}$\\[1mm]
Keck066\TB & -18.55 & \ldots & \ldots                  &  -0.12 & -0.12$^{+0.08}_{-0.08}$ & 8.22$^{+0.14}_{-0.07}$ & 0.2 & 7.60$^{+0.84}_{-0.12}$ & 0.4$^{+0.3}_{-0.2}$\\[1mm]
Keck067\TB & -20.62 & \ldots & \ldots                  &  +0.05 & +0.05$^{+0.08}_{-0.08}$ & 9.38$^{+0.06}_{-0.00}$ & 1.0 & 8.50$^{+0.01}_{-0.11}$ & 0.0$^{+0.3}_{-0.0}$\\[1mm]
Keck068    & -18.37 &  -0.40 & +0.31$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.60$^{+0.13}_{-0.14}$ & 0.4 & 8.00$^{+0.50}_{-0.53}$ & 1.6$^{+0.2}_{-0.4}$\\[1mm]
Keck069    & -18.44 & \ldots & \ldots                  &  -0.15 & -0.15$^{+0.08}_{-0.08}$ & 8.17$^{+0.00}_{-0.07}$ & 0.2 & 7.60$^{+0.06}_{-0.11}$ & 0.4$^{+0.2}_{-0.1}$\\[1mm]
Keck070    & -17.65 & \ldots & \ldots                  &  -0.23 & -0.23$^{+0.13}_{-0.13}$ & 7.75$^{+0.26}_{-0.09}$ & 0.4 & 7.10$^{+1.00}_{-0.10}$ & 1.2$^{+0.1}_{-0.6}$\\[1mm]
Keck071    & -19.02 & \ldots & \ldots                  &  -0.12 & -0.12$^{+0.08}_{-0.08}$ & 8.81$^{+0.14}_{-0.18}$ & 1.0 & 8.90$^{+0.32}_{-0.50}$ & 0.0$^{+0.3}_{-0.0}$\\[1mm]
Keck072    & -19.88 & \ldots & \ldots                  &  +0.31 & +0.46$^{+0.11}_{-0.13}$ & 9.32$^{+0.00}_{-0.06}$ & 1.0 & 8.40$^{+0.12}_{-0.04}$ & 0.7$^{+0.0}_{-0.3}$\\[1mm]
Keck073    & -20.06 & \ldots & \ldots                  &  -0.43 & -0.23$^{+0.24}_{-0.24}$ & 9.32$^{+0.08}_{-0.12}$ & 0.2 & 8.90$^{+0.20}_{-0.43}$ & 0.6$^{+0.2}_{-0.1}$\\[1mm]
Keck076    & -18.57 &  -0.56 & -0.56$^{+0.10}_{-0.11}$ & \ldots & \ldots                  & 8.53$^{+0.11}_{-0.07}$ & 0.2 & 8.60$^{+0.31}_{-0.40}$ & 0.5$^{+0.2}_{-0.2}$\\[1mm]
Keck077    & -19.66 & \ldots & \ldots                  &  -0.11 & -0.11$^{+0.08}_{-0.08}$ & 8.69$^{+0.10}_{-0.09}$ & 0.2 & 7.20$^{+0.36}_{-0.20}$ & 1.4$^{+0.1}_{-0.2}$\\[1mm]
Keck078    & -18.76 &  -0.27 & -0.27$^{+0.10}_{-0.11}$ & \ldots & \ldots                  & 8.80$^{+0.02}_{-0.11}$ & 0.4 & 8.90$^{+0.12}_{-0.34}$ & 0.5$^{+0.2}_{-0.1}$\\[1mm]
Keck079\TB & -18.30 & \ldots & \ldots                  &  -0.70 & -0.70$^{+0.14}_{-0.15}$ & 8.37$^{+0.10}_{-0.04}$ & 0.2 & 7.10$^{+0.22}_{-0.10}$ & 1.9$^{+0.1}_{-0.1}$\\[1mm]
Keck080    & -19.03 & \ldots & \ldots                  &  -0.28 & -0.28$^{+0.08}_{-0.08}$ & 8.61$^{+0.06}_{-0.36}$ & 0.2 & 8.10$^{+0.39}_{-1.05}$ & 0.8$^{+0.4}_{-0.3}$\\[1mm]
Keck081    & -18.30 & \ldots & \ldots                  &  -0.12 & -0.12$^{+0.08}_{-0.08}$ & 8.20$^{+0.10}_{-0.18}$ & 0.4 & 7.50$^{+0.27}_{-0.50}$ & 1.1$^{+0.3}_{-0.3}$\\[1mm]
Keck082    & -20.14 & \ldots & \ldots                  &  -0.04 & +0.11$^{+0.11}_{-0.13}$ & 9.07$^{+0.09}_{-0.05}$ & 0.2 & 7.70$^{+0.52}_{-0.11}$ & 0.7$^{+0.4}_{-0.1}$\\[1mm]
Keck083    & -19.26 & \ldots & \ldots                  &  -0.24 & -0.24$^{+0.08}_{-0.08}$ & 8.59$^{+0.21}_{-0.00}$ & 0.2 & 7.70$^{+0.94}_{-0.05}$ & 0.5$^{+0.3}_{-0.1}$\\[1mm]
Keck085    & -17.89 &  -0.93 & -0.74$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.19$^{+0.00}_{-0.05}$ & 0.2 & 7.70$^{+0.05}_{-0.10}$ & 0.7$^{+0.2}_{-0.1}$\\[1mm]
Keck086    & -19.56 & \ldots & \ldots                  &  -0.39 & -0.39$^{+0.13}_{-0.13}$ & 8.99$^{+0.07}_{-0.12}$ & 0.2 & 8.50$^{+0.20}_{-0.49}$ & 0.7$^{+0.2}_{-0.2}$\\[1mm]
Keck087    & -18.75 & \ldots & \ldots                  &  -0.11 & -0.11$^{+0.08}_{-0.08}$ & 8.36$^{+0.20}_{-0.00}$ & 0.4 & 7.90$^{+0.40}_{-0.17}$ & 0.1$^{+0.4}_{-0.1}$\\[1mm]
Keck089\TB & -17.67 &  -0.92 & -0.72$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.61$^{+0.08}_{-0.06}$ & 0.2 & 9.60$^{+0.10}_{-0.22}$ & 0.0$^{+0.2}_{-0.0}$\\[1mm]
Keck090    & -18.55 &  -0.66 & -0.46$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.64$^{+0.07}_{-0.07}$ & 0.2 & 8.70$^{+0.28}_{-0.40}$ & 0.6$^{+0.2}_{-0.2}$\\[1mm]
Keck091    & -17.95 & \ldots & \ldots                  &  -0.36 & -0.36$^{+0.13}_{-0.13}$ & 8.36$^{+0.07}_{-0.08}$ & 0.4 & 9.10$^{+0.19}_{-0.11}$ & 0.0$^{+0.1}_{-0.0}$\\[1mm]
Keck092\TB & -19.19 & \ldots & \ldots                  &  -0.44 & -0.44$^{+0.13}_{-0.13}$ & 8.81$^{+0.07}_{-0.18}$ & 0.2 & 7.60$^{+0.32}_{-0.53}$ & 1.6$^{+0.2}_{-0.2}$\\[1mm]
Keck093\TB & -19.24 &  -0.62 & -0.42$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 8.90$^{+0.16}_{-0.01}$ & 0.2 & 8.30$^{+0.67}_{-0.07}$ & 0.8$^{+0.2}_{-0.2}$\\[1mm]
Keck094    & -19.82 & \ldots & \ldots                  &  +0.53 & +0.68$^{+0.11}_{-0.13}$ & 9.10$^{+0.08}_{-0.02}$ & 1.0 & 9.00$^{+0.10}_{-0.10}$ & 0.0$^{+0.1}_{-0.0}$\\[1mm]
Keck096\TB & -19.55 & \ldots & \ldots                  &  +0.28 & +0.43$^{+0.11}_{-0.13}$ & 8.69$^{+0.09}_{-0.12}$ & 0.2 & 8.00$^{+0.45}_{-0.50}$ & 0.5$^{+0.3}_{-0.4}$\\[1mm]
Keck097    & -19.46 &  -0.20 & -0.20$^{+0.09}_{-0.09}$ & \ldots & \ldots                  & 9.47$^{+0.08}_{-0.10}$ & 0.2 & 9.50$^{+0.16}_{-0.20}$ & 0.5$^{+0.2}_{-0.1}$\\[1mm]
Keck098    & -18.23 &  -0.67 & -0.67$^{+0.10}_{-0.11}$ & \ldots & \ldots                  & 8.56$^{+0.08}_{-0.12}$ & 0.2 & 8.90$^{+0.23}_{-0.40}$ & 0.5$^{+0.3}_{-0.1}$\\[1mm]
Keck099    & -21.59 & \ldots & \ldots                  &  +0.99 & +1.14$^{+0.11}_{-0.13}$ & 10.35$^{+0.03}_{-0.29}$ & 1.0 & 9.30$^{+0.10}_{-1.00}$ & 0.1$^{+0.9}_{-0.1}$\\[1mm]
Keck100    & -19.00 & \ldots & \ldots                  &  -0.32 & -0.32$^{+0.08}_{-0.08}$ & 8.69$^{+0.14}_{-0.15}$ & 0.2 & 8.30$^{+0.65}_{-0.47}$ & 0.5$^{+0.3}_{-0.5}$\\[1mm]
Keck101    & -20.35 & \ldots & \ldots                  &  +0.23 & +0.23$^{+0.08}_{-0.08}$ & 9.51$^{+0.10}_{-0.02}$ & 1.0 & 9.10$^{+0.21}_{-0.10}$ & 0.4$^{+0.1}_{-0.1}$\\[1mm]
Keck102\TB & -19.55 & \ldots & \ldots                  &  -0.47 & -0.47$^{+0.13}_{-0.13}$ & 8.80$^{+0.04}_{-0.06}$ & 0.2 & 7.00$^{+0.14}_{-0.00}$ & 1.9$^{+0.0}_{-0.1}$\\[1mm]
Keck103    & -19.21 & \ldots & \ldots                  &  -0.15 & -0.15$^{+0.08}_{-0.08}$ & 8.85$^{+0.01}_{-0.20}$ & 0.4 & 8.80$^{+0.19}_{-0.62}$ & 0.3$^{+0.3}_{-0.2}$\\[1mm]
Keck104    & -18.80 & \ldots & \ldots                  &  -0.34 & -0.34$^{+0.13}_{-0.13}$ & 8.12$^{+0.05}_{-0.06}$ & 0.4 & 7.00$^{+0.06}_{-0.00}$ & 1.2$^{+0.2}_{-0.1}$\\[1mm]
Keck105    & -19.93 & \ldots & \ldots                  &  +0.56 & +0.71$^{+0.11}_{-0.13}$ & 8.89$^{+0.13}_{-0.07}$ & 1.0 & 7.60$^{+0.70}_{-0.15}$ & 0.6$^{+0.2}_{-0.1}$\\[1mm]
Keck106    & -16.09 & \ldots & \ldots                  &  -0.84 & -0.84$^{+0.14}_{-0.15}$ & 7.84$^{+0.17}_{-0.22}$ & 0.2 & 9.30$^{+0.20}_{-0.48}$ & 0.0$^{+0.2}_{-0.0}$\\[1mm]
Keck107    & -19.47 & \ldots & \ldots                  &  +0.85 & +1.01$^{+0.11}_{-0.13}$ & 8.79$^{+0.55}_{-0.06}$ & 0.2 & 7.70$^{+2.00}_{-0.11}$ & 0.9$^{+0.3}_{-0.9}$\\[1mm]
Keck108\TB & -18.59 & \ldots & \ldots                  &  -0.15 & -0.15$^{+0.08}_{-0.08}$ & 8.53$^{+0.23}_{-0.07}$ & 0.4 & 7.70$^{+0.92}_{-0.23}$ & 0.8$^{+0.6}_{-0.3}$\\[1mm]
Keck109    & -19.48 & \ldots & \ldots                  &  -0.23 & -0.23$^{+0.08}_{-0.08}$ & 8.98$^{+0.09}_{-0.14}$ & 0.2 & 8.80$^{+0.35}_{-0.55}$ & 0.3$^{+0.3}_{-0.2}$\\[1mm]
Keck110    & -19.21 &  -0.40 & +0.30$^{+0.02}_{-0.02}$ & \ldots & \ldots                  & 9.15$^{+0.08}_{-0.03}$ & 0.2 & 9.50$^{+0.10}_{-0.18}$ & 0.0$^{+0.2}_{-0.0}$\\[1mm]
Keck111    & -20.09 & \ldots & \ldots                  &  +0.25 & +0.40$^{+0.11}_{-0.13}$ & 9.20$^{+0.05}_{-0.00}$ & 1.0 & 8.50$^{+0.03}_{-0.14}$ & 0.1$^{+0.4}_{-0.1}$\\[1mm]
  \vspace{-3mm}
  \enddata
  \label{tab:SFR_Mass_nondet}
  \tablecomments{(1): Abbreviated name for MMT/Keck \OIIIa-non-detected galaxy. (2): Rest-frame absolute $B$-band magnitude. (3)--(4): \Ha\ SFR.
    (5)--(6): \Hb\ SFR. (7): Stellar mass from SED fitting. (8): Assumed stellar metallicity in SED-fitting model. (9): Light-weighted
    stellar age from SED fitting. (10): Extinction at rest-frame 5500 \AA\ from SED fitting. All values assume a \cite{cha03} IMF. Dust
    attenuation for H$\alpha$ and H$\beta$ SFRs are from Balmer decrements, following the \cite{car89} reddening formalism. The SED
    fitting assumes \cite{cal00} reddening for the stellar continuum. Uncertainties are reported for 68\% confidence levels.}
  \tablenotetext{1}{The stellar metallicity is assumed to be one of three values, 0.2, 0.4, or 1.0 $Z_{\sun}$, based on
    the dust-corrected gas-phase metallicity (see Equations~(\ref{eqn18})--(\ref{eqn20})).}
  \tablenotetext{2}{Excluded from \OIIIa-non-detected sample with stricter \OIII$\lambda$5007 flux limit for \MZ\ relation analyses.}
\end{deluxetable*}
\clearpage

%%%%%%%%%%%%%%
%% Table 17 %%
%%%%%%%%%%%%%%

\clearpage
\LongTables
\begin{deluxetable*}{lrrrrrrrrrrrrrrr}
  \tabletypesize{\tiny}
  \tablewidth{0pc}
  \tablecaption{SEDs for the \OIIIa-detected Sample}
  \tablehead{
    ID&
    \colhead{\FUV}&
    \colhead{\NUV}&
    \colhead{$U$}&
    \colhead{$B$}&
    \colhead{$V$}&
    \colhead{IA598}&
    \colhead{\Rc}&
    \colhead{IA679}&
    \colhead{$i$\arcmin}&
    \colhead{$z_b$}&
    \colhead{$z$\arcmin}&
    \colhead{$z_r$}&
    \colhead{$J$}&
    \colhead{$H$}&
    \colhead{$K$}\\
    \colhead{}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}&
    \colhead{($\mu$Jy)}\\
    \colhead{(1)}&
    \colhead{(2)}&
    \colhead{(3)}&
    \colhead{(4)}&
    \colhead{(5)}&
    \colhead{(6)}&
    \colhead{(7)}&
    \colhead{(8)}&
    \colhead{(9)}&
    \colhead{(10)}&
    \colhead{(11)}&
    \colhead{(12)}&
    \colhead{(13)}&
    \colhead{(14)}&
    \colhead{(15)}&
    \colhead{(16)}}
  \startdata
  MK01 &       1.72 &       2.85 &       3.23 &       3.03 &       4.96 &       4.56 &       7.19 &       7.89 &       6.09 &       7.26 &       7.02 &       5.87 &       6.15 &       7.04 &       7.23 \\
\ldots &  $\pm$0.06 &  $\pm$0.05 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.14 &  $\pm$0.35 &  $\pm$0.22 \\
\ldots &     --0.02 &     --0.12 &     --0.21 &     --0.34 &     --0.84 &     --0.58 &     --2.18 &     --3.66 &     --1.31 &     --2.14 &     --1.85 &     --0.26 &     --0.19 &     --0.19 &     --0.17 \\[1.0mm]
  MK02 &       3.81 &       7.68 &       9.12 &       8.67 &      12.16 &       9.23 &      11.13 &       9.81 &      16.30 &       9.73 &      13.32 &      27.41 &      11.35 &      13.88 &      13.34 \\
\ldots &  $\pm$0.11 &  $\pm$0.15 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.18 &  $\pm$0.35 &  $\pm$0.29 \\
\ldots &     --0.05 &     --0.40 &     --0.60 &     --0.89 &     --2.29 &     --0.99 &     --1.32 &     --0.40 &     --6.76 &     --0.82 &     --2.92 &    --10.01 &     --0.52 &     --0.41 &     --0.40 \\[1.0mm]
  MK03 &       0.55 &       1.35 &       0.62 &       0.57 &       0.95 &       1.13 &       1.42 &       0.90 &       1.57 &       1.00 &       1.26 &       1.19 &       0.74 &       0.92 &       0.64 \\
\ldots &  $\pm$0.05 &  $\pm$0.05 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.35 &  $\pm$0.31 &  $\pm$0.27 \\
\ldots &     \ldots &     --0.03 &     --0.05 &     --0.08 &     --0.12 &     --0.06 &     --0.36 &     --0.24 &     --0.61 &     --0.07 &     --0.24 &     --0.08 &     --0.04 &     --0.03 &     --0.03 \\[1.0mm]
  MK04 &       1.47 &       2.48 &       2.21 &       1.97 &       3.11 &       3.05 &       3.95 &       2.31 &       5.10 &       2.72 &       4.03 &       3.74 &       3.06 &       3.55 &       3.35 \\
\ldots &  $\pm$0.06 &  $\pm$0.07 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.17 &  $\pm$0.35 &  $\pm$0.24 \\
\ldots &     --0.01 &     --0.11 &     --0.18 &     --0.29 &     --0.71 &     --0.26 &     --1.12 &     --0.66 &     --2.28 &     --0.24 &     --1.08 &     --0.57 &     --0.17 &     --0.17 &     --0.16 \\[1.0mm]
 MMT01 &       0.26 &       0.93 &       0.96 &       0.91 &       1.06 &       1.20 &       1.47 &       1.29 &       2.46 &       1.15 &       1.22 &       1.15 &       1.11 &       1.68 &       1.50 \\
\ldots &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.17 &  $\pm$0.33 &  $\pm$0.27 \\
\ldots &     \ldots &     \ldots &     --0.03 &     --0.05 &     --0.12 &     --0.56 &     --0.34 &     --0.13 &     --1.21 &     --0.09 &     --0.12 &     --0.10 &     --0.11 &     --0.14 &     --0.23 \\[1.0mm]
 MMT02 &       0.62 &       1.46 &       1.87 &       2.12 &       4.00 &       5.18 &       5.51 &       4.51 &       6.28 &       6.28 &       7.22 &       7.99 &       6.05 &       9.14 &       9.07 \\
\ldots &  $\pm$0.05 &  $\pm$0.04 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.58 &  $\pm$0.36 &  $\pm$1.01 \\
\ldots &     \ldots &     \ldots &     --0.02 &     --0.05 &     --0.30 &     --0.06 &     --0.26 &     --0.17 &     --0.51 &     --0.13 &     --0.43 &     --0.22 &     --0.07 &     --0.17 &     --0.19 \\[1.0mm]
 MMT03 &       0.70 &       1.96 &       2.85 &       3.06 &       5.47 &       6.87 &       8.54 &       8.32 &       9.79 &      10.44 &      11.40 &      15.06 &      11.78 &      16.52 &      17.41 \\
\ldots &  $\pm$0.05 &  $\pm$0.04 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.59 &  $\pm$0.32 &  $\pm$1.04 \\
\ldots &     \ldots &     --0.04 &     --0.06 &     --0.08 &     --0.31 &     --0.05 &     --0.08 &     --0.05 &     --0.27 &     --0.11 &     --0.32 &     --0.97 &     --0.05 &     --0.04 &     --0.04 \\[1.0mm]
 MMT05 &     \ldots &     \ldots &       0.47 &       0.44 &       0.65 &       0.59 &       1.54 &       2.86 &       0.96 &       1.04 &       0.94 &       0.36 &       0.59 & $\leq$0.79 &       0.38 \\
\ldots &     \ldots &     \ldots &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.16 &     \ldots &  $\pm$0.22 \\
\ldots &     \ldots &     \ldots &     --0.08 &     --0.12 &     --0.18 &     --0.22 &     --0.96 &     --2.65 &     --0.42 &     --0.65 &     --0.48 &     --0.07 &     --0.06 &     \ldots &     --0.04 \\[1.0mm]
 MMT07 &       0.63 &       1.11 &       1.26 &       1.20 &       1.81 &       1.58 &       3.76 &       5.43 &       2.56 &       3.22 &       2.88 &       1.79 &         \ldots &       2.54 &       1.99 \\
\ldots &  $\pm$0.04 &  $\pm$0.04 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &     \ldots &  $\pm$0.31 &  $\pm$0.26 \\
\ldots &     \ldots &     --0.07 &     --0.14 &     --0.24 &     --0.52 &     --0.53 &     --2.15 &     --4.48 &     --1.16 &     --1.95 &     --1.52 &     --0.22 &     \ldots &     --0.20 &     --0.18 \\[1.0mm]
 MMT08 &       0.17 &       1.11 &       1.69 &       1.88 &       2.60 &       4.45 &       4.50 &       3.53 &       5.79 &       5.26 &       5.51 &       6.09 &       6.14 &       7.74 &       6.04 \\
\ldots &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.58 &  $\pm$0.32 &  $\pm$0.98 \\
\ldots &     \ldots &     --0.01 &     --0.04 &     --0.06 &     --0.14 &     --1.15 &     --0.47 &     --0.17 &     --0.81 &     --0.08 &     --0.10 &     --0.10 &     --0.10 &     --0.12 &     --0.18 \\[1.0mm]
 MMT09 &       0.85 &       2.12 &       2.17 &       2.05 &       3.48 &       4.09 &       4.87 &       4.66 &       5.70 &       5.32 &       5.85 &       7.66 &       5.00 &       6.85 &       3.07 \\
\ldots &  $\pm$0.05 &  $\pm$0.06 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.58 &  $\pm$0.32 &  $\pm$0.92 \\
\ldots &     \ldots &     --0.02 &     --0.03 &     --0.05 &     --0.22 &     --0.03 &     --0.07 &     --0.03 &     --0.44 &     --0.06 &     --0.21 &     --0.84 &     --0.04 &     --0.04 &     --0.04 \\[1.0mm]
 MMT10 &       0.82 &       1.15 &       1.85 &       2.69 &       5.24 &       4.02 &       4.91 &       3.31 &       5.01 &       4.45 &       4.73 &       5.32 &       5.22 &         \ldots &       3.31 \\
\ldots &  $\pm$0.06 &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.41 &     \ldots &  $\pm$0.31 \\
\ldots &     --0.09 &     --0.14 &     --0.40 &     --0.43 &     --1.79 &     --0.16 &     --0.93 &     --0.43 &     --1.06 &     --0.18 &     --0.17 &     --0.15 &     --0.22 &     \ldots &     --0.20 \\[1.0mm]
 MMT11 &       1.93 &       2.77 &       3.32 &       4.08 &       7.37 &       8.95 &       6.37 &       5.84 &       7.68 &       6.71 &       6.93 &       6.93 &       8.27 &       7.92 &       7.58 \\
\ldots &  $\pm$0.09 &  $\pm$0.09 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.19 &  $\pm$0.32 &  $\pm$0.27 \\
\ldots &     --0.05 &     --0.13 &     --0.30 &     --0.67 &     --1.77 &     --3.51 &     --0.45 &     --0.27 &     --1.38 &     --0.32 &     --0.29 &     --0.17 &     --0.21 &     --0.21 &     --0.21 \\[1.0mm]
 MMT13 &       0.51 &       0.84 &       0.63 &       0.67 &       0.92 &       0.74 &       0.92 &       0.85 &       1.32 &       0.63 &       0.99 &       2.17 &       0.63 &       0.85 &       1.21 \\
\ldots &  $\pm$0.04 &  $\pm$0.06 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.16 &  $\pm$0.31 &  $\pm$0.26 \\
\ldots &     \ldots &     --0.04 &     --0.06 &     --0.09 &     --0.57 &     --0.12 &     --0.13 &     --0.04 &     --0.64 &     --0.16 &     --0.33 &     --0.99 &     --0.06 &     --0.04 &     --0.04 \\[1.0mm]
 MMT15 &       2.00 &       2.90 &       3.98 &       5.34 &       8.77 &       9.65 &      10.34 &       8.34 &      11.55 &      11.87 &      12.52 &      14.09 &      13.24 &      16.11 &      13.73 \\
\ldots &  $\pm$0.11 &  $\pm$0.06 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.60 &  $\pm$0.32 &  $\pm$1.02 \\
\ldots &     --0.05 &     --0.07 &     --0.19 &     --0.20 &     --0.44 &     --0.06 &     --0.35 &     --0.15 &     --0.42 &     --0.06 &     --0.06 &     --0.05 &     --0.08 &     --0.06 &     --0.06 \\[1.0mm]
 MMT16 &       1.23 &       1.27 &       1.82 &       2.80 &       4.39 &       4.41 &       4.90 &       3.90 &       5.33 &       5.19 &       5.48 &       5.62 &       6.18 &       6.54 &       4.19 \\
\ldots &  $\pm$0.06 &  $\pm$0.04 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.41 &  $\pm$0.34 &  $\pm$0.31 \\
\ldots &     --0.03 &     --0.05 &     --0.12 &     --0.10 &     --0.38 &     --0.05 &     --0.28 &     --0.11 &     --0.37 &     --0.06 &     --0.05 &     --0.04 &     --0.06 &     --0.06 &     --0.06 \\[1.0mm]
 MMT17 &      14.68 &      21.82 &      44.15 &      85.81 &     133.74 &     157.12 &     161.76 &     136.27 &     183.69 &     196.16 &     210.99 &     236.24 &     187.72 &     298.17 &     194.15 \\
\ldots &  $\pm$0.16 &  $\pm$0.14 &  $\pm$0.20 &  $\pm$0.06 &  $\pm$0.12 &  $\pm$0.18 &  $\pm$0.10 &  $\pm$0.31 &  $\pm$0.13 &  $\pm$0.40 &  $\pm$0.30 &  $\pm$1.00 &  $\pm$1.72 &  $\pm$2.80 &  $\pm$1.61 \\
\ldots &     --0.05 &     --0.09 &     --0.25 &     --0.28 &     --0.51 &     --0.09 &     --0.56 &     --0.23 &     --0.90 &     --0.11 &     --0.10 &     --0.08 &     --0.12 &     --0.11 &     --0.12 \\[1.0mm]
 MMT18 &       0.72 &       1.60 &       0.80 &       0.85 &       1.12 &       0.99 &       1.41 &       1.21 &       1.39 &       1.06 &       1.17 &       1.21 &       1.39 &       0.86 &       1.33 \\
\ldots &  $\pm$0.05 &  $\pm$0.06 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.17 &  $\pm$0.31 &  $\pm$0.27 \\
\ldots &     --0.02 &     --0.05 &     --0.09 &     --0.17 &     --0.10 &     --0.42 &     --0.41 &     --0.04 &     --0.31 &     --0.10 &     --0.10 &     --0.06 &     --0.05 &     --0.05 &     --0.04 \\[1.0mm]
 MMT19 &       5.89 &       4.27 &       3.73 &       3.72 &       4.76 &       4.13 &       7.55 &       7.61 &       6.30 &       4.79 &       5.14 &       5.58 &       6.25 &       7.08 &       5.82 \\
\ldots &  $\pm$0.13 &  $\pm$0.07 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.42 &  $\pm$0.34 &  $\pm$0.32 \\
\ldots &     --0.07 &     --0.20 &     --0.39 &     --0.88 &     --0.52 &     \ldots &     --3.11 &     --0.22 &     --1.55 &     --0.40 &     --0.41 &     --0.32 &     --0.29 &     --0.26 &     --0.25 \\[1.0mm]
 MMT20 &       0.94 &       2.12 &       2.68 &       3.17 &       6.69 &       7.15 &       9.15 &       8.85 &       9.83 &      11.51 &      12.16 &      12.61 &      13.07 &      13.24 &      14.12 \\
\ldots &  $\pm$0.06 &  $\pm$0.05 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.42 &  $\pm$0.83 &  $\pm$0.32 \\
\ldots &     \ldots &     --0.04 &     --0.07 &     --0.11 &     --0.29 &     --0.16 &     --0.32 &     --0.60 &     --0.19 &     --0.89 &     --0.72 &     --0.08 &     --0.06 &     --0.06 &     --0.05 \\[1.0mm]
 MMT21 &       0.58 &       0.75 &       0.71 &       0.65 &       0.75 &       0.63 &       0.67 &       0.54 &       1.19 &       0.51 &       0.69 &       1.71 & $\leq$0.61 & $\leq$0.30 & $\leq$1.06 \\
\ldots &  $\pm$0.05 &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &     \ldots &     \ldots &     \ldots \\
\ldots &     \ldots &     --0.04 &     --0.06 &     --0.08 &     --0.17 &     --0.18 &     --0.13 &     --0.05 &     --0.70 &     --0.04 &     --0.20 &     --1.01 &     \ldots &     \ldots &     --0.04 \\[1.0mm]
 MMT22 &       0.24 &       0.55 &       0.65 &       0.68 &       1.23 &       1.33 &       1.73 &       1.73 &       2.72 &       3.14 &       3.53 &       4.43 &       5.45 &       5.87 &       7.92 \\
\ldots &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.19 &  $\pm$0.38 &  $\pm$0.27 \\
\ldots &     \ldots &     --0.01 &     --0.03 &     --0.04 &     --0.15 &     --0.07 &     --0.07 &     --0.03 &     --0.21 &     --0.03 &     --0.19 &     --0.79 &     --0.03 &     --0.03 &     --0.03 \\[1.0mm]
 MMT23 &       0.20 &       0.40 &       0.44 &       0.55 &       0.90 &       1.02 &       1.19 &       1.08 &       1.69 &       1.22 &       1.42 &       2.14 &       1.54 &       1.42 &       1.07 \\
\ldots &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.18 &  $\pm$0.37 &  $\pm$0.25 \\
\ldots &     \ldots &     --0.01 &     --0.02 &     --0.04 &     --0.13 &     --0.08 &     --0.07 &     --0.04 &     --0.50 &     --0.26 &     --0.33 &     --0.78 &     --0.04 &     --0.05 &     --0.05 \\[1.0mm]
 MMT24 &       0.66 &       1.54 &       1.17 &       1.12 &       1.74 &       1.74 &       2.32 &       1.36 &       3.15 &       1.76 &       2.56 &       2.55 &       1.46 &       3.50 &       5.39 \\
\ldots &  $\pm$0.04 &  $\pm$0.05 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.52 &  $\pm$0.31 &  $\pm$0.97 \\
\ldots &     --0.02 &     --0.11 &     --0.17 &     --0.25 &     --0.57 &     --0.18 &     --0.84 &     --0.50 &     --1.76 &     --0.22 &     --0.78 &     --0.27 &     --0.14 &     --0.11 &     --0.10 \\[1.0mm]
 MMT25 &       0.49 &       0.78 &       0.48 &       0.53 &       0.82 &       0.80 &       0.93 &       0.75 &       1.61 &       0.89 &       1.20 &       2.26 &       0.89 &       0.99 &       1.60 \\
\ldots &  $\pm$0.05 &  $\pm$0.05 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.17 &  $\pm$0.32 &  $\pm$0.27 \\
\ldots &     \ldots &     --0.04 &     --0.06 &     --0.09 &     --0.21 &     --0.11 &     --0.14 &     --0.04 &     --0.80 &     --0.05 &     --0.27 &     --1.00 &     --0.05 &     --0.04 &     --0.04 \\[1.0mm]
 MMT26 &       4.59 &       6.72 &       8.27 &      10.04 &      16.62 &      18.70 &      18.08 &      16.55 &      20.75 &      20.02 &      21.47 &      22.88 &      25.49 &      28.83 &      23.51 \\
\ldots &  $\pm$0.10 &  $\pm$0.10 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.42 &  $\pm$0.80 &  $\pm$0.33 \\
\ldots &     --0.04 &     --0.12 &     --0.29 &     --0.89 &     --0.78 &     --3.25 &     --0.77 &     --0.19 &     --1.89 &     --0.30 &     --0.30 &     --0.24 &     --0.23 &     --0.26 &     --0.26 \\[1.0mm]
 MMT27 &       0.10 &       0.42 &       0.10 &       0.22 &       0.37 &       0.67 &       0.41 &       0.31 &       0.44 &       0.34 &       0.43 &       0.48 &       0.26 & $\leq$0.34 &       0.72 \\
\ldots &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.15 &     \ldots &  $\pm$0.24 \\
\ldots &     \ldots &     \ldots &     --0.02 &     --0.05 &     --0.08 &     --0.40 &     --0.09 &     --0.01 &     --0.12 &     --0.04 &     --0.03 &     --0.02 &     --0.02 &     \ldots &     --0.02 \\[1.0mm]
 MMT28 &       0.47 &       0.74 &       0.92 &       0.98 &       1.51 &       2.14 &       1.75 &       1.42 &       1.81 &       1.59 &       1.74 &       1.82 &       2.41 &       2.43 &       2.58 \\
\ldots &  $\pm$0.04 &  $\pm$0.04 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.17 &  $\pm$0.33 &  $\pm$0.28 \\
\ldots &     \ldots &     \ldots &     --0.02 &     --0.08 &     --0.09 &     --1.02 &     --0.27 &     --0.03 &     --0.24 &     --0.10 &     --0.09 &     --0.05 &     --0.04 &     --0.06 &     --0.07 \\[1.0mm]
 MMT29 &       2.30 &       3.13 &       2.94 &       2.71 &       3.85 &       3.09 &       5.51 &       8.64 &       3.40 &       6.22 &       5.74 &       3.86 &       4.20 &         \ldots &       3.85 \\
\ldots &  $\pm$0.06 &  $\pm$0.07 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.18 &     \ldots &  $\pm$0.27 \\
\ldots &     --0.02 &     --0.10 &     --0.20 &     --0.35 &     --0.68 &     --0.22 &     --2.25 &     --6.29 &     --0.22 &     --3.25 &     --2.33 &     --0.25 &     --0.19 &     \ldots &     --0.20 \\[1.0mm]
 MMT30 &       2.97 &       4.12 &       4.78 &       4.46 &       7.71 &       7.15 &       9.21 &      10.65 &       8.06 &      10.76 &      10.41 &       8.97 &       9.99 &      10.85 &      11.10 \\
\ldots &  $\pm$0.10 &  $\pm$0.08 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.18 &  $\pm$0.79 &  $\pm$0.27 \\
\ldots &     --0.02 &     --0.10 &     --0.17 &     --0.30 &     --0.52 &     --0.15 &     --1.37 &     --3.61 &     --0.15 &     --2.73 &     --1.94 &     --0.18 &     --0.14 &     --0.15 &     --0.13 \\[1.0mm]
 MMT31 &       3.42 &       4.80 &       5.98 &       5.88 &       9.77 &       8.71 &      12.78 &      15.45 &      10.80 &      17.07 &      16.09 &      14.27 &      16.15 &      19.12 &      18.98 \\
\ldots &  $\pm$0.12 &  $\pm$0.10 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.42 &  $\pm$0.33 &  $\pm$0.32 \\
\ldots &     --0.02 &     --0.14 &     --0.28 &     --0.52 &     --0.99 &     --0.32 &     --2.69 &     --7.12 &     --0.33 &     --5.45 &     --3.91 &     --0.39 &     --0.28 &     --0.36 &     --0.32 \\[1.0mm]
 MMT32 &       5.22 &       6.73 &      10.24 &      13.93 &      21.55 &      18.19 &      23.38 &      26.94 &      23.60 &      22.97 &      24.02 &      26.73 &      23.52 &      29.03 &      20.39 \\
\ldots &  $\pm$0.16 &  $\pm$0.08 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.60 &  $\pm$0.33 &  $\pm$1.04 \\
\ldots &     --0.11 &     --0.21 &     --0.93 &     --0.78 &     --3.02 &     --0.43 &     --2.56 &     --7.37 &     --1.57 &     --0.38 &     --0.38 &     --0.39 &     --0.47 &     --0.54 &     --0.61 \\[1.0mm]
 MMT33 &       0.44 &       0.58 &       0.60 &       0.49 &       0.77 &       1.39 &       1.46 &       0.75 &       1.27 &       1.06 &       1.12 &       0.89 &       1.11 &         \ldots &       1.04 \\
\ldots &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.37 &     \ldots &  $\pm$0.29 \\
\ldots &     \ldots &     --0.04 &     --0.07 &     --0.11 &     --0.15 &     --0.21 &     --0.69 &     --0.73 &     --0.53 &     --0.50 &     --0.47 &     --0.07 &     --0.06 &     \ldots &     --0.05 \\[1.0mm]
 MMT34 &       0.47 &       0.78 &       0.77 &       0.70 &       1.20 &       1.44 &       1.63 &       1.13 &       1.87 &       1.49 &       1.87 &       1.87 &       2.10 &       2.90 &       2.22 \\
\ldots &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.17 &  $\pm$0.89 &  $\pm$0.26 \\
\ldots &     \ldots &     --0.02 &     --0.04 &     --0.06 &     --0.15 &     --0.05 &     --0.26 &     --0.21 &     --0.41 &     --0.10 &     --0.23 &     --0.12 &     --0.03 &     --0.03 &     --0.02 \\[1.0mm]
 MMT35 &       0.49 &       1.01 &       0.75 &       0.81 &       1.47 &       1.88 &       2.02 &       1.49 &       2.17 &       2.04 &       2.32 &       2.38 &       2.81 &       2.68 &       2.15 \\
\ldots &  $\pm$0.04 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.40 &  $\pm$0.34 &  $\pm$0.30 \\
\ldots &     \ldots &     \ldots &     \ldots &     --0.02 &     --0.16 &     --0.04 &     --0.19 &     --0.19 &     --0.29 &     --0.08 &     --0.22 &     --0.10 &     --0.05 &     --0.15 &     --0.17 \\[1.0mm]
 MMT37 &       0.10 &       0.79 &       1.07 &       1.16 &       1.54 &       2.31 &       2.46 &       1.76 &       3.42 &       2.47 &       2.71 &       2.92 &       2.34 &       4.10 &       3.80 \\
\ldots &  $\pm$0.03 &  $\pm$0.05 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.39 &  $\pm$0.35 &  $\pm$0.31 \\
\ldots &     \ldots &     --0.01 &     --0.03 &     --0.05 &     --0.12 &     --0.77 &     --0.42 &     --0.14 &     --0.94 &     --0.08 &     --0.12 &     --0.10 &     --0.10 &     --0.13 &     --0.20 \\[1.0mm]
 MMT38 & $\leq$0.03 &       0.13 &       0.12 &       0.18 &       0.22 &       0.28 &       0.31 &       0.20 &       0.60 &       0.20 &       0.37 &       0.26 &       0.55 & $\leq$0.31 &       0.66 \\
\ldots &     \ldots &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.08 &  $\pm$0.33 &     \ldots &  $\pm$0.27 \\
\ldots &     \ldots &     --0.01 &     --0.02 &     --0.03 &     --0.05 &     --0.05 &     --0.09 &     --0.07 &     --0.34 &     --0.04 &     --0.11 &     --0.02 &     --0.03 &     \ldots &     --0.02 \\[1.0mm]
Keck01 & $\leq$0.03 &       0.93 &       0.54 &       0.52 &       0.58 &       0.76 &       0.68 &       0.52 &       0.70 &       1.83 &       1.69 &       0.38 &       0.90 &       0.50 & $\leq$1.06 \\
\ldots &     \ldots &  $\pm$0.05 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.49 &  $\pm$0.28 &     \ldots \\
\ldots &     \ldots &     \ldots &     --0.01 &     --0.02 &     --0.04 &     --0.07 &     --0.14 &     --0.26 &     --0.18 &     --1.65 &     --1.44 &     --0.08 &     --0.29 &     --0.14 &     --0.20 \\[1.0mm]
Keck02 &       0.15 &       0.62 &       0.59 &       0.61 &       0.73 &       0.91 &       1.03 &       0.84 &       1.32 &       0.92 &       0.99 &       0.97 &       0.98 & $\leq$0.39 &       1.28 \\
\ldots &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.18 &     \ldots &  $\pm$0.25 \\
\ldots &     \ldots &     --0.01 &     --0.02 &     --0.03 &     --0.05 &     --0.14 &     --0.09 &     --0.04 &     --0.28 &     --0.02 &     --0.02 &     --0.02 &     --0.02 &     \ldots &     --0.02 \\[1.0mm]
Keck03 & $\leq$0.03 &       3.70 &       4.15 &       3.83 &       4.70 &       4.45 &       6.14 &       7.30 &       7.85 &       9.94 &       9.52 &       8.51 &       9.51 &      10.32 &       9.02 \\
\ldots &     \ldots &  $\pm$0.13 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.60 &  $\pm$0.32 &  $\pm$1.01 \\
\ldots &     \ldots &     \ldots &     --0.02 &     --0.03 &     --0.07 &     --0.12 &     --0.52 &     --1.52 &     --0.21 &     --2.53 &     --1.77 &     --0.11 &     --0.43 &     --0.25 &     --0.39 \\[1.0mm]
Keck04 & $\leq$0.03 &       0.55 &       0.79 &       0.81 &       1.04 &       1.10 &       1.32 &       0.95 &       1.59 &       1.56 &       2.32 &       1.83 &       2.21 &       1.91 &       2.01 \\
\ldots &     \ldots &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.33 &  $\pm$0.32 &  $\pm$0.32 \\
\ldots &     \ldots &     --0.02 &     --0.05 &     --0.06 &     --0.09 &     --0.11 &     --0.23 &     --0.14 &     --0.31 &     --0.23 &     --0.64 &     --0.25 &     --0.24 &     --0.05 &     --0.05 \\[1.0mm]
Keck05 & $\leq$0.03 &       0.27 &       0.20 &       0.22 &       0.26 &       0.19 &       0.31 &       0.34 &       0.41 &       0.68 &       0.64 &       0.24 &       0.68 & $\leq$0.32 &       0.42 \\
\ldots &     \ldots &  $\pm$0.02 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.08 &  $\pm$0.17 &     \ldots &  $\pm$0.22 \\
\ldots &     \ldots &     \ldots &     \ldots &     --0.01 &     --0.02 &     --0.02 &       0.03 &       0.18 &     --0.05 &     --0.31 &     --0.26 &     --0.01 &     --0.06 &     \ldots &     --0.02 \\[1.0mm]
Keck06 & $\leq$0.03 & $\leq$0.03 & $\leq$0.03 &       0.11 &       0.14 &       0.13 &       0.17 &       0.09 &       0.16 &       0.54 &       0.42 &       0.13 &       0.51 & $\leq$0.32 & $\leq$0.28 \\
\ldots &     \ldots &     \ldots &     \ldots &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.08 &  $\pm$0.16 &     \ldots &     \ldots \\
\ldots &     \ldots &     \ldots &     \ldots &     \ldots &     --0.01 &     --0.02 &     --0.02 &     \ldots &     --0.04 &     --0.22 &     --0.16 &     --0.01 &     --0.04 &     \ldots &     --0.01 \\[1.0mm]
Keck07 & $\leq$0.03 &       0.38 &       0.29 &       0.28 &       0.34 &       0.30 &       0.39 &       0.46 &       0.44 &       0.67 &       0.95 &       0.30 &       0.97 & $\leq$0.32 &       0.57 \\
\ldots &     \ldots &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.08 &  $\pm$0.18 &     \ldots &  $\pm$0.23 \\
\ldots &     \ldots &     --0.01 &     --0.03 &     --0.03 &     --0.05 &     --0.06 &     --0.10 &     --0.17 &     --0.10 &     --0.39 &     --0.60 &     --0.05 &     --0.13 &     \ldots &     --0.03 \\[1.0mm]
Keck08 &       0.09 &       0.62 &       0.72 &       0.61 &       0.71 &       0.70 &       0.78 &       0.61 &       1.03 &       0.83 &       1.43 &       2.78 &       1.69 &       0.74 &       1.23 \\
\ldots &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.18 &  $\pm$0.29 &  $\pm$0.25 \\
\ldots &     \ldots &     \ldots &     --0.01 &     --0.02 &     --0.03 &     --0.05 &     --0.11 &     --0.08 &     --0.39 &     --0.05 &     --0.52 &     --1.55 &     --0.23 &     --0.09 &     --0.11 \\[1.0mm]
Keck09 & $\leq$0.03 &       0.28 &       0.25 &       0.27 &       0.31 &       0.26 &       0.37 &       0.35 &       0.48 &       0.61 &       0.78 &       0.46 &       0.71 &       0.74 &       0.46 \\
\ldots &     \ldots &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.16 &  $\pm$0.31 &  $\pm$0.23 \\
\ldots &     \ldots &     \ldots &     --0.01 &     --0.01 &     --0.02 &     --0.03 &     --0.07 &     --0.10 &     --0.08 &     --0.13 &     --0.29 &     --0.03 &     --0.06 &     --0.01 &     --0.01 \\[1.0mm]
Keck11 &       0.10 &       0.57 &       0.27 &       0.34 &       0.48 &       0.53 &       0.66 &       0.61 &       1.16 &       0.52 &       0.63 &       0.55 & $\leq$0.61 &       0.60 & $\leq$1.06 \\
\ldots &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &     \ldots &  $\pm$0.29 &     \ldots \\
\ldots &     \ldots &     --0.03 &     --0.04 &     --0.06 &     --0.09 &     --0.33 &     --0.21 &     --0.08 &     --0.52 &     --0.03 &     --0.05 &     --0.06 &     \ldots &     --0.03 &     --0.04 \\[1.0mm]
Keck12 & $\leq$0.03 &       0.11 &       0.12 &       0.10 &       0.13 &       0.12 &       0.12 &       0.14 &       0.15 &       0.23 &       0.24 &       0.12 & $\leq$0.19 & $\leq$0.32 & $\leq$0.28 \\
\ldots &     \ldots &  $\pm$0.02 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.07 &     \ldots &     \ldots &     \ldots \\
\ldots &     \ldots &     \ldots &     \ldots &     \ldots &     \ldots &     --0.01 &     --0.01 &     --0.02 &     --0.02 &     --0.09 &     --0.07 &     \ldots &     \ldots &     \ldots &     \ldots \\[1.0mm]
Keck13 & $\leq$0.03 &       0.11 &       0.05 &       0.10 &       0.12 &       0.05 &       0.13 &       0.12 &       0.14 &       0.29 &       0.29 & $\leq$0.10 & $\leq$0.61 & $\leq$0.32 &       2.02 \\
\ldots &     \ldots &  $\pm$0.03 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &     \ldots &     \ldots &     \ldots &  $\pm$0.88 \\
\ldots &     \ldots &     \ldots &     \ldots &     \ldots &     \ldots &     --0.01 &     --0.01 &     --0.01 &     --0.02 &     --0.12 &     --0.11 &     \ldots &     \ldots &     \ldots &     \ldots \\[1.0mm]
Keck14 &       0.08 &       1.86 &       2.02 &       1.79 &       2.08 &       2.98 &       2.50 &       1.89 &       2.66 &       4.36 &       4.08 &       2.64 &       4.24 &       3.24 &       3.08 \\
\ldots &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.19 &  $\pm$0.31 &  $\pm$0.22 \\
\ldots &     \ldots &     --0.01 &     --0.05 &     --0.07 &     --0.12 &     --0.17 &     --0.51 &     --1.22 &     --0.33 &     --2.57 &     --1.97 &     --0.10 &     --0.42 &     --0.12 &     --0.14 \\[1.0mm]
Keck15 &       0.08 &       1.20 &       1.22 &       1.12 &       1.23 &       1.56 &       1.42 &       1.03 &       1.74 &       2.44 &       2.38 &       1.55 &       1.98 &       1.39 &       1.84 \\
\ldots &  $\pm$0.02 &  $\pm$0.06 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.18 &  $\pm$0.37 &  $\pm$0.26 \\
\ldots &     \ldots &     \ldots &     --0.02 &     --0.02 &     --0.04 &     --0.07 &     --0.20 &     --0.51 &     --0.13 &     --1.15 &     --0.92 &     --0.05 &     --0.19 &     --0.07 &     --0.08 \\[1.0mm]
Keck16 &       0.08 &       0.90 &       1.44 &       1.38 &       1.94 &       1.90 &       2.66 &       3.09 &       4.01 &       5.01 &       5.15 &       4.88 &       7.30 &       8.03 &       8.77 \\
\ldots &  $\pm$0.02 &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.19 &  $\pm$0.36 &  $\pm$0.27 \\
\ldots &     \ldots &     \ldots &     \ldots &     --0.02 &     --0.04 &     --0.07 &     --0.33 &     --0.97 &     --0.18 &     --0.87 &     --0.68 &     --0.08 &     --0.33 &     --0.20 &     --0.32 \\[1.0mm]
Keck18 &       0.12 &       0.51 &       0.86 &       0.72 &       1.01 &       1.46 &       1.59 &       1.39 &       2.32 &       2.15 &       2.30 &       2.77 &       2.88 &       3.79 &       3.53 \\
\ldots &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.18 &  $\pm$0.35 &  $\pm$0.28 \\
\ldots &     \ldots &     \ldots &     --0.02 &     --0.04 &     --0.08 &     --0.48 &     --0.22 &     --0.08 &     --0.50 &     --0.04 &     --0.06 &     --0.07 &     --0.05 &     --0.05 &     --0.08 \\[1.0mm]
Keck19 &       0.05 &       1.12 &       1.10 &       0.97 &       1.09 &       1.58 &       1.34 &       0.96 &       1.31 &       2.92 &       2.51 &       1.23 &       1.65 &       0.69 &       1.63 \\
\ldots &  $\pm$0.02 &  $\pm$0.06 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.17 &  $\pm$0.30 &  $\pm$0.27 \\
\ldots &     \ldots &     --0.03 &     --0.07 &     --0.08 &     --0.12 &     --0.15 &     --0.34 &     --0.68 &     --0.25 &     --1.83 &     --1.33 &     --0.06 &     --0.29 &     --0.06 &     --0.06 \\[1.0mm]
Keck20 &       0.28 &       0.46 &       0.30 &       0.33 &       0.59 &       0.53 &       0.84 &       1.18 &       0.68 &       0.90 &       0.86 &       0.58 &       0.59 & $\leq$0.32 &       0.69 \\
\ldots &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.16 &     \ldots &  $\pm$0.25 \\
\ldots &     \ldots &     --0.01 &     --0.02 &     --0.03 &     --0.05 &     --0.05 &     --0.16 &     --0.55 &     --0.03 &     --0.21 &     --0.15 &     --0.02 &     --0.02 &     \ldots &     --0.01 \\[1.0mm]
Keck21 & $\leq$0.03 &       0.52 &       0.39 &       0.53 &       0.67 &       0.84 &       0.90 &       0.67 &       1.33 &       1.40 &       1.95 &       2.39 &       2.20 &       4.16 &       4.49 \\
\ldots &     \ldots &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.39 &  $\pm$0.34 &  $\pm$0.31 \\
\ldots &     \ldots &     \ldots &     --0.02 &     --0.02 &     --0.03 &     --0.04 &     --0.08 &     --0.05 &     --0.09 &     --0.08 &     --0.25 &     --0.10 &     --0.08 &     --0.02 &     --0.02 \\[1.0mm]
Keck23 &       0.10 &       0.58 &       0.33 &       0.33 &       0.37 &       0.28 &       0.42 &       0.48 &       0.38 &       1.42 &       1.08 &       0.30 &       0.62 & $\leq$0.35 &       0.33 \\
\ldots &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.08 &  $\pm$0.16 &     \ldots &  $\pm$0.21 \\
\ldots &     \ldots &     \ldots &     --0.02 &     --0.02 &     --0.03 &     --0.04 &     --0.07 &     --0.11 &     --0.05 &     --0.65 &     --0.45 &     --0.01 &     --0.03 &     \ldots &     --0.02 \\[1.0mm]
Keck24 &       1.08 &       2.77 &       4.02 &       4.37 &       7.21 &       8.04 &       8.75 &       7.19 &      10.26 &       9.89 &      12.23 &      18.51 &      12.94 &      13.81 &      14.21 \\
\ldots &  $\pm$0.06 &  $\pm$0.06 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.42 &  $\pm$0.80 &  $\pm$0.32 \\
\ldots &     \ldots &     --0.09 &     --0.17 &     --0.29 &     --0.89 &     --0.39 &     --0.52 &     --0.17 &     --1.31 &     --0.38 &     --1.60 &     --4.83 &     --0.19 &     --0.25 &     --0.25 \\[1.0mm]
Keck26 &       0.11 &       0.55 &       0.77 &       0.76 &       1.02 &       1.61 &       1.69 &       1.40 &       2.22 &       1.92 &       2.11 &       2.28 &       1.81 &       3.64 &       5.09 \\
\ldots &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.53 &  $\pm$0.36 &  $\pm$0.97 \\
\ldots &     \ldots &     --0.01 &     --0.03 &     --0.04 &     --0.09 &     --0.60 &     --0.26 &     --0.08 &     --0.42 &     --0.04 &     --0.04 &     --0.04 &     --0.04 &     --0.04 &     --0.05 \\[1.0mm]
Keck27 & $\leq$0.03 &       2.10 &       3.72 &       3.62 &       4.77 &       7.90 &       6.48 &       4.61 &       8.22 &      11.75 &      11.58 &       8.45 &      13.58 &      12.77 &      10.89 \\
\ldots &     \ldots &  $\pm$0.05 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.60 &  $\pm$0.36 &  $\pm$1.01 \\
\ldots &     \ldots &     \ldots &     --0.02 &     --0.04 &     --0.15 &     --0.35 &     --1.81 &     \ldots &     --1.24 &    --10.01 &     --9.00 &     --0.90 &     --3.38 &     --4.10 &     --8.79 \\[1.0mm]
Keck28 &       0.12 &       0.68 &       0.73 &       0.74 &       0.83 &       0.96 &       1.06 &       0.77 &       1.63 &       0.86 &       1.09 &       0.66 &       0.77 &       0.58 &       1.26 \\
\ldots &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.17 &  $\pm$0.33 &  $\pm$0.25 \\
\ldots &     \ldots &     \ldots &     --0.01 &     --0.03 &     --0.07 &     --0.10 &     --0.26 &     --0.21 &     --0.83 &     --0.23 &     --0.47 &     --0.10 &     --0.11 &     --0.19 &     --0.33 \\[1.0mm]
Keck29 &       0.10 &       0.21 &       0.22 &       0.20 &       0.26 &       0.38 &       0.45 &       0.36 &       0.73 &       0.30 &       0.45 &       0.39 &       0.38 &       0.68 & $\leq$0.28 \\
\ldots &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.16 &  $\pm$0.27 &     \ldots \\
\ldots &     \ldots &     \ldots &     \ldots &     \ldots &     --0.02 &     --0.01 &     --0.04 &     --0.02 &     --0.25 &     --0.02 &     --0.02 &     --0.02 &     --0.02 &     --0.03 &     --0.05 \\[1.0mm]
Keck30 &       0.58 &       1.42 &       1.72 &       1.70 &       2.82 &       3.05 &       3.63 &       3.45 &       4.60 &       3.94 &       4.45 &       6.22 &       4.13 &       5.38 &       2.92 \\
\ldots &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.10 &  $\pm$0.57 &  $\pm$0.36 &  $\pm$0.92 \\
\ldots &     \ldots &     --0.04 &     --0.08 &     --0.12 &     --0.42 &     --0.14 &     --0.18 &     --0.08 &     --0.90 &     --0.13 &     --0.52 &     --1.99 &     --0.08 &     --0.08 &     --0.08 \\[1.0mm]
Keck31 & $\leq$0.03 &       0.23 &       0.43 &       0.46 &       0.58 &       0.91 &       0.77 &       0.53 &       0.95 &       2.15 &       1.84 &       0.87 &       1.45 &       0.99 &       1.61 \\
\ldots &     \ldots &  $\pm$0.03 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.17 &  $\pm$0.32 &  $\pm$0.25 \\
\ldots &     \ldots &     --0.02 &     --0.04 &     --0.05 &     --0.07 &     --0.09 &     --0.17 &     --0.31 &     --0.14 &     --1.00 &     --0.75 &     --0.04 &     --0.17 &     --0.03 &     --0.04 \\[1.0mm]
Keck32 &       0.15 &       0.19 &       0.22 &       0.25 &       0.41 &       0.46 &       0.54 &       0.38 &       0.66 &       0.57 &       0.65 &       0.68 &       0.66 &       0.92 &       0.46 \\
\ldots &  $\pm$0.02 &  $\pm$0.03 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &  $\pm$0.16 &  $\pm$0.33 &  $\pm$0.22 \\
\ldots &     \ldots &     --0.01 &     --0.02 &     --0.03 &     --0.06 &     --0.02 &     --0.09 &     --0.04 &     --0.18 &     --0.02 &     --0.09 &     --0.05 &     --0.02 &     --0.01 &     --0.01 \\[1.0mm]
Keck33 &       0.24 &       1.05 &       0.49 &       0.46 &       0.53 &       0.67 &       0.72 &       0.58 &       1.11 &       0.46 &       0.56 &       0.51 & $\leq$0.43 & $\leq$0.31 &       0.39 \\
\ldots &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.01 &  $\pm$0.01 &  $\pm$0.03 &  $\pm$0.01 &  $\pm$0.02 &  $\pm$0.01 &  $\pm$0.04 &  $\pm$0.03 &  $\pm$0.09 &     \ldots &     \ldots &  $\pm$0.25 \\
\ldots &     \ldots &     --0.03 &     --0.05 &     --0.07 &     --0.13 &     --0.39 &     --0.24 &     --0.12 &     --0.52 &     --0.04 &     --0.05 &     --0.07 &     \ldots &     \ldots &     --0.04 \\[1.0mm]
  \vspace{-3mm}
  \enddata
  \label{tab:SED}
  \tablecomments{(1): Abbreviated name for MMT/Keck \OIIIa-detected galaxy. (2)--(16): Photometric fluxes from shorter
    to longer wavelengths. For each source, the observed fluxes are provided on the first row, the uncertainties in fluxes are
    provided on the second row, and the corrections for nebular emission (continuum and line) are provided in the third row
    (see Section~\ref{sec:SED} for nebular emission determinations).
    All fluxes and uncertainties are provided in units of $\mu$Jy. All uncertainties are reported at 68\% confidence levels.}
\end{deluxetable*}
